A Weighted Loss Approach to Robust Federated Learning under Data Heterogeneity

Federated learning (FL) is a machine learning paradigm that enables multiple data holders to collaboratively train a machine learning model without sharing their training data with external parties. In this paradigm, workers locally update a model and share with a central server their updated gradients (or model parameters). While FL seems appealing from a privacy perspective, it opens a number of threats from a security perspective as (Byzantine) participants can contribute poisonous gradients (or model parameters) harming model convergence. Byzantine-resilient FL addresses this issue by ensuring that the training proceeds as if Byzantine participants were absent. Towards this purpose, common strategies ignore outlier gradients during model aggregation, assuming that Byzantine gradients deviate more from honest gradients than honest gradients do from each other. However, in heterogeneous settings, honest gradients may differ significantly, making it difficult to distinguish honest outliers from Byzantine ones. In this paper, we introduce the Worker Label Alignement Loss (WoLA), a weighted loss that aligns honest worker gradients despite data heterogeneity, which facilitates the identification of Byzantines' gradients. This approach significantly outperforms state-of-the-art methods in heterogeneous settings. In this paper, we provide both theoretical insights and empirical evidence of its effectiveness.

==> (inline-0) <==
\begin{tabular}{l|p{1.1cm}p{1.1cm}p{1.1cm}p{1.1cm}|p{1.1cm}p{1.1cm}p{1.1cm}p{1.1cm}|p{1.1cm}p{1.1cm}p{1.1cm}p{1.1cm}}
\midrule[1pt]
Strategy & \multicolumn{4}{c|}{$\alpha=3\quad f=2,4,6,8$} & \multicolumn{4}{c|}{$\alpha=1\quad f=2,4,6,8$} & \multicolumn{4}{c}{$\alpha=0.3\quad f=2,4,6,8$}\\
\midrule
\multicolumn{1}{c}{} & \multicolumn{12}{c}{Accuracy}\\
\midrule

- &
\textbf{\color{silver}93.6 (0.3)} & 92.9 (0.4) & 86.1 (1.6) & 66.3 (4.5) & 
93.6 (0.3) & 92.2 (0.6) & 82.3 (3.3) & 43.5 (11.7) & 
91.9 (1.8) & 84.6 (4.0) & 58.8 (12.1) & 17.3 (7.3) \\

BKT &
\textbf{\color{bronze}93.5 (0.3)} & 92.8 (0.5) & 86.1 (1.6) & 66.3 (4.5) & 
93.6 (0.4) & 92.5 (0.7) & 82.3 (3.3) & 43.5 (11.7) & 
93.3 (0.7) & 89.6 (1.9) & 58.8 (12.1) & 17.3 (7.3) \\

FoundFL &
89.6 (1.8) & 74.4 (4.2) & 56.8 (4.6) & 47.5 (5.0) & 
85.4 (5.2) & 69.6 (7.3) & 57.7 (6.7) & 50.4 (6.8) & 
61.6 (15.9) & 50.4 (12.8) & 43.0 (12.1) & 38.0 (11.8) \\

NNM &
\textbf{\color{gold}93.7 (0.2)} & \textbf{\color{bronze}93.3 (0.3)} & \textbf{\color{bronze}92.7 (0.4)} & 75.5 (6.9) & 
\textbf{\color{silver}93.9 (0.3)} & 93.0 (0.6) & 90.1 (2.5) & 63.2 (9.0) & 
\textbf{\color{gold}93.9 (0.6)} & 91.5 (1.4) & 67.5 (14.5) & 35.2 (8.4) \\[0.8em]

WoLA &
\textbf{\color{gold}93.7 (0.3)} & \textbf{\color{silver}93.4 (0.3)} & \textbf{\color{bronze}92.7 (0.3)} & \textbf{\color{bronze}81.9 (0.6)} & 
\textbf{\color{silver}93.9 (0.3)} & \textbf{\color{silver}93.5 (0.4)} & \textbf{\color{bronze}92.4 (0.4)} & \textbf{\color{silver}80.5 (2.2)} & 
\textbf{\color{bronze}93.6 (0.5)} & \textbf{\color{bronze}93.0 (0.7)} & \textbf{\color{bronze}88.9 (2.6)} & \textbf{\color{silver}54.5 (8.0)} \\

WoLA+NNM &
\textbf{\color{gold}93.7 (0.3)} & \textbf{\color{gold}93.5 (0.3)} & \textbf{\color{gold}93.2 (0.3)} & \textbf{\color{gold}84.3 (0.6)} & 
\textbf{\color{gold}94.0 (0.3)} & \textbf{\color{gold}93.6 (0.4)} & \textbf{\color{gold}93.2 (0.3)} & \textbf{\color{gold}83.1 (2.8)} & 
\textbf{\color{silver}93.7 (0.6)} & \textbf{\color{gold}93.4 (0.7)} & \textbf{\color{gold}90.0 (3.0)} & \textbf{\color{gold}64.6 (8.7)} \\

WoLA$^{\dagger}$ &
\textbf{\color{gold}93.7 (0.3)} & \textbf{\color{bronze}93.3 (0.3)} & 92.5 (0.3) & 81.3 (0.8) & 
\textbf{\color{bronze}93.8 (0.3)} & \textbf{\color{bronze}93.3 (0.3)} & 92.1 (0.6) & \textbf{\color{bronze}76.8 (5.4)} & 
\textbf{\color{bronze}93.6 (0.6)} & 92.9 (0.7) & 88.1 (2.8) & 47.3 (17.0) \\

WoLA$^{\dagger}$+NNM &
\textbf{\color{gold}93.7 (0.3)} & \textbf{\color{silver}93.4 (0.3)} & \textbf{\color{silver}93.0 (0.3)} & \textbf{\color{silver}83.8 (0.7)} & 
\textbf{\color{silver}93.9 (0.4)} & \textbf{\color{silver}93.5 (0.3)} & \textbf{\color{silver}92.8 (0.4)} & 73.5 (13.0) & 
\textbf{\color{silver}93.7 (0.6)} & \textbf{\color{silver}93.3 (0.7)} & \textbf{\color{silver}89.8 (2.8)} & \textbf{\color{bronze}48.7 (15.8)} \\

\midrule
\multicolumn{1}{c}{}& \multicolumn{12}{c}{Accuracy Gain Over Top Non-WoLA Methods}\\
\midrule
WoLA &
0.0 & 0.0 & 0.0 & +6.4 & 
0.0 & +0.4 & +2.4 & +17.3 & 
-0.4 & +1.5 & +21.4 & +16.5 \\

WoLA+NNM &
0.0 & +0.2 & +0.6 & +8.8 & 
+0.1 & +0.6 & +3.1 & +19.9 & 
-0.2 & +1.8 & +22.5 & +26.6 \\

WoLA$^{\dagger}$ &
0.0 & 0.0 & -0.2 & +5.9 & 
-0.1 & +0.3 & +2.0 & +13.6 & 
-0.4 & +1.4 & +20.5 & +9.3 \\

WoLA$^{\dagger}$+NNM &
0.0 & +0.1 & +0.3 & +8.3 & 
-0.1 & +0.5 & +2.8 & +10.3 & 
-0.2 & +1.8 & +22.3 & +10.7 \\

\midrule[1pt]
\end{tabular}
\begin{tabular}{l|p{1.1cm}p{1.1cm}p{1.1cm}p{1.1cm}|p{1.1cm}p{1.1cm}p{1.1cm}p{1.1cm}|p{1.1cm}p{1.1cm}p{1.1cm}p{1.1cm}}
\midrule[1pt]
Strategy & \multicolumn{4}{c|}{$\alpha=3\quad f=2,4,6,8$} & \multicolumn{4}{c|}{$\alpha=1\quad f=2,4,6,8$} & \multicolumn{4}{c}{$\alpha=0.3\quad f=2,4,6,8$}\\
\midrule
\multicolumn{1}{c}{} & \multicolumn{12}{c}{Accuracy}\\
\midrule

- &
70.4 (0.7) & 65.3 (1.1) & 50.5 (1.9) & 24.8 (2.8) & 
67.9 (1.0) & 58.0 (2.0) & 37.1 (3.1) & 8.0 (2.1) & 
62.2 (1.8) & 44.4 (3.3) & 15.9 (2.3) & 2.6 (1.1) \\

BKT &
70.1 (0.9) & 64.6 (1.2) & 50.5 (1.9) & 24.8 (2.8) & 
68.2 (1.1) & 59.3 (1.9) & 37.1 (3.1) & 8.0 (2.1) & 
\textbf{\color{silver}64.5 (1.9)} & 49.3 (3.5) & 15.9 (2.3) & 2.6 (1.1) \\

FoundFL &
52.2 (3.6) & 36.5 (3.1) & 28.4 (2.6) & 22.4 (2.4) & 
38.8 (5.9) & 28.9 (4.1) & 20.7 (4.5) & 13.3 (4.9) & 
24.6 (8.2) & 15.6 (6.6) & 10.3 (4.3) & 6.4 (2.8) \\

NNM &
\textbf{\color{gold}71.6 (0.7)} & 67.9 (0.9) & 61.3 (1.8) & 38.1 (2.3) & 
\textbf{\color{gold}70.6 (0.9)} & 63.9 (1.6) & 52.0 (2.8) & 28.3 (4.0) & 
\textbf{\color{gold}69.6 (1.2)} & \textbf{\color{bronze}58.8 (3.2)} & 28.9 (5.6) & 15.1 (3.2) \\[0.8em]

WoLA &
70.6 (0.6) & \textbf{\color{bronze}69.2 (0.6)} & \textbf{\color{bronze}66.7 (0.7)} & \textbf{\color{bronze}52.7 (1.0)} & 
\textbf{\color{bronze}69.2 (0.8)} & \textbf{\color{bronze}67.0 (0.8)} & \textbf{\color{bronze}61.3 (1.2)} & \textbf{\color{silver}43.1 (1.7)} & 
63.2 (1.1) & 57.1 (2.1) & \textbf{\color{bronze}43.6 (2.6)} & \textbf{\color{silver}21.8 (2.5)} \\

WoLA+NNM &
\textbf{\color{silver}70.9 (0.6)} & \textbf{\color{gold}69.8 (0.6)} & \textbf{\color{gold}68.3 (0.7)} & \textbf{\color{gold}57.6 (0.9)} & 
\textbf{\color{silver}69.3 (0.8)} & \textbf{\color{gold}67.8 (0.7)} & \textbf{\color{gold}65.3 (1.1)} & \textbf{\color{gold}53.5 (1.7)} & 
\textbf{\color{bronze}64.0 (1.1)} & \textbf{\color{gold}60.6 (1.7)} & \textbf{\color{gold}52.6 (2.5)} & \textbf{\color{gold}33.0 (3.7)} \\

WoLA$^{\dagger}$ &
70.5 (0.6) & 68.8 (0.5) & 65.2 (0.6) & 48.2 (1.7) & 
69.0 (0.8) & 66.3 (0.9) & 59.3 (1.6) & 33.5 (6.1) & 
62.9 (1.0) & 55.9 (1.9) & 40.9 (3.4) & 11.2 (5.5) \\

WoLA$^{\dagger}$+NNM &
\textbf{\color{bronze}70.7 (0.6)} & \textbf{\color{silver}69.3 (0.5)} & \textbf{\color{silver}67.0 (0.6)} & \textbf{\color{silver}53.3 (2.6)} & 
\textbf{\color{bronze}69.2 (0.7)} & \textbf{\color{silver}67.2 (0.8)} & \textbf{\color{silver}63.1 (1.5)} & \textbf{\color{bronze}39.9 (9.9)} & 
63.7 (1.0) & \textbf{\color{silver}59.3 (1.7)} & \textbf{\color{silver}45.7 (5.2)} & \textbf{\color{bronze}19.5 (7.6)} \\

\midrule
\multicolumn{1}{c}{}& \multicolumn{12}{c}{Accuracy Gain Over Top Non-WoLA Methods}\\
\midrule
WoLA &
-1.0 & +1.3 & +5.4 & +14.6 & 
-1.4 & +3.1 & +9.3 & +14.8 & 
-6.4 & -1.7 & +14.6 & +6.8 \\

WoLA+NNM &
-0.8 & +1.8 & +7.0 & +19.5 & 
-1.3 & +3.9 & +13.3 & +25.2 & 
-5.6 & +1.8 & +23.7 & +17.9 \\

WoLA$^{\dagger}$ &
-1.2 & +0.8 & +4.0 & +10.2 & 
-1.6 & +2.4 & +7.2 & +5.2 & 
-6.7 & -2.9 & +11.9 & -3.9 \\

WoLA$^{\dagger}$+NNM &
-0.9 & +1.4 & +5.7 & +15.3 & 
-1.5 & +3.2 & +11.1 & +11.6 & 
-5.9 & +0.5 & +16.7 & +4.5 \\

\midrule[1pt]
\end{tabular}
\begin{tabular}{l|p{1.1cm}p{1.1cm}p{1.1cm}p{1.1cm}|p{1.1cm}p{1.1cm}p{1.1cm}p{1.1cm}|p{1.1cm}p{1.1cm}p{1.1cm}p{1.1cm}}
\midrule[1pt]
Strategy & \multicolumn{4}{c|}{$\alpha=3\quad f=2,4,6,8$} & \multicolumn{4}{c|}{$\alpha=1\quad f=2,4,6,8$} & \multicolumn{4}{c}{$\alpha=0.3\quad f=2,4,6,8$}\\
\midrule
\multicolumn{1}{c}{} & \multicolumn{12}{c}{Accuracy}\\
\midrule

- &
\textbf{\color{bronze}93.4 (0.3)} & 91.9 (0.5) & 73.6 (5.1) & 27.5 (5.8) & 
93.3 (0.4) & 90.1 (1.3) & 62.8 (8.1) & 12.6 (5.7) & 
89.3 (3.2) & 70.7 (8.6) & 29.5 (11.5) & 7.1 (3.4) \\

BKT &
93.2 (0.5) & 91.5 (0.9) & 73.6 (5.1) & 27.5 (5.8) & 
93.2 (0.5) & 90.8 (1.5) & 62.8 (8.1) & 12.6 (5.7) & 
92.6 (1.1) & 84.6 (4.0) & 29.5 (11.5) & 7.1 (3.4) \\

FoundFL &
80.4 (4.4) & 36.5 (8.2) & 10.5 (1.2) & 10.9 (1.7) & 
76.4 (15.1) & 27.1 (8.7) & 10.9 (1.2) & 13.5 (3.3) & 
48.5 (22.4) & 20.5 (6.3) & 14.7 (4.0) & 16.9 (7.6) \\

NNM &
\textbf{\color{gold}93.6 (0.2)} & 92.8 (0.3) & \textbf{\color{bronze}91.3 (0.6)} & 47.0 (27.5) & 
\textbf{\color{silver}93.8 (0.3)} & 91.6 (1.7) & 83.9 (8.9) & 22.5 (11.7) & 
\textbf{\color{gold}93.7 (0.6)} & 85.6 (3.7) & 49.6 (24.0) & 18.1 (5.9) \\[0.8em]

WoLA &
\textbf{\color{silver}93.5 (0.3)} & \textbf{\color{bronze}92.9 (0.3)} & 90.6 (0.4) & 66.7 (0.7) & 
\textbf{\color{silver}93.8 (0.3)} & \textbf{\color{bronze}92.9 (0.3)} & \textbf{\color{bronze}89.9 (0.7)} & \textbf{\color{silver}64.3 (3.0)} & 
\textbf{\color{bronze}93.3 (0.5)} & \textbf{\color{silver}92.1 (0.8)} & \textbf{\color{bronze}77.6 (8.1)} & \textbf{\color{gold}28.8 (6.2)} \\

WoLA+NNM &
\textbf{\color{gold}93.6 (0.3)} & \textbf{\color{gold}93.2 (0.3)} & \textbf{\color{gold}92.6 (0.2)} & \textbf{\color{gold}70.5 (1.6)} & 
\textbf{\color{gold}93.9 (0.3)} & \textbf{\color{gold}93.2 (0.3)} & \textbf{\color{gold}92.3 (0.4)} & \textbf{\color{gold}66.7 (4.7)} & 
\textbf{\color{silver}93.6 (0.5)} & \textbf{\color{gold}92.6 (0.7)} & \textbf{\color{silver}78.9 (11.2)} & \textbf{\color{bronze}24.1 (11.4)} \\

WoLA$^{\dagger}$ &
\textbf{\color{silver}93.5 (0.3)} & 92.8 (0.3) & 90.6 (0.4) & \textbf{\color{bronze}67.3 (1.0)} & 
\textbf{\color{bronze}93.7 (0.3)} & 92.8 (0.3) & 89.6 (0.8) & \textbf{\color{bronze}63.7 (8.9)} & 
\textbf{\color{bronze}93.3 (0.5)} & \textbf{\color{bronze}92.0 (0.8)} & 75.9 (8.1) & \textbf{\color{silver}24.5 (7.3)} \\

WoLA$^{\dagger}$+NNM &
\textbf{\color{gold}93.6 (0.3)} & \textbf{\color{silver}93.1 (0.3)} & \textbf{\color{silver}92.3 (0.4)} & \textbf{\color{silver}70.3 (0.7)} & 
\textbf{\color{bronze}93.7 (0.3)} & \textbf{\color{silver}93.1 (0.3)} & \textbf{\color{silver}91.9 (0.5)} & 51.4 (27.9) & 
\textbf{\color{silver}93.6 (0.6)} & \textbf{\color{gold}92.6 (0.8)} & \textbf{\color{gold}80.2 (9.5)} & 14.9 (6.6) \\

\midrule
\multicolumn{1}{c}{}& \multicolumn{12}{c}{Accuracy Gain Over Top Non-WoLA Methods}\\
\midrule
WoLA &
-0.1 & +0.1 & -0.8 & +19.7 & 
-0.1 & +1.3 & +6.0 & +41.9 & 
-0.4 & +6.5 & +28.1 & +10.7 \\

WoLA+NNM &
0.0 & +0.3 & +1.3 & +23.5 & 
0.0 & +1.6 & +8.3 & +44.3 & 
-0.1 & +7.0 & +29.3 & +6.0 \\

WoLA$^{\dagger}$ &
-0.1 & 0.0 & -0.8 & +20.3 & 
-0.1 & +1.3 & +5.7 & +41.3 & 
-0.4 & +6.4 & +26.3 & +6.5 \\

WoLA$^{\dagger}$+NNM &
+0.1 & +0.2 & +0.9 & +23.2 & 
-0.1 & +1.5 & +7.9 & +28.9 & 
-0.1 & +7.0 & +30.6 & -3.2 \\

\midrule[1pt]
\end{tabular}
\begin{tabular}{l|p{1.1cm}p{1.1cm}p{1.1cm}p{1.1cm}|p{1.1cm}p{1.1cm}p{1.1cm}p{1.1cm}|p{1.1cm}p{1.1cm}p{1.1cm}p{1.1cm}}
\midrule[1pt]
Strategy & \multicolumn{4}{c|}{$\alpha=3\quad f=2,4,6,8$} & \multicolumn{4}{c|}{$\alpha=1\quad f=2,4,6,8$} & \multicolumn{4}{c}{$\alpha=0.3\quad f=2,4,6,8$}\\
\midrule
\multicolumn{1}{c}{} & \multicolumn{12}{c}{Accuracy}\\
\midrule

- &
68.2 (0.6) & 59.2 (0.8) & 29.0 (1.2) & 8.7 (2.3) & 
64.0 (1.5) & 48.5 (2.9) & 18.5 (3.1) & 0.9 (0.3) & 
54.9 (2.5) & 28.5 (3.8) & 2.1 (0.8) & 0.9 (0.3) \\

BKT &
68.6 (0.8) & 58.1 (0.9) & 29.0 (1.2) & 8.7 (2.3) & 
65.8 (1.6) & 50.3 (3.1) & 18.5 (3.1) & 0.9 (0.3) & 
58.2 (3.4) & 30.0 (7.1) & 2.1 (0.8) & 0.9 (0.3) \\

FoundFL &
33.6 (1.9) & 4.2 (1.7) & 0.6 (0.3) & 0.4 (0.1) & 
21.5 (6.8) & 2.6 (1.3) & 1.6 (0.9) & 1.6 (0.9) & 
13.2 (4.7) & 3.2 (1.1) & 2.9 (0.3) & 2.5 (1.3) \\

NNM &
\textbf{\color{gold}70.4 (0.5)} & 63.3 (1.5) & 52.2 (1.4) & 6.4 (1.0) & 
67.1 (1.7) & 53.8 (4.3) & 33.6 (4.4) & 3.2 (1.8) & 
\textbf{\color{gold}61.8 (3.1)} & 36.9 (8.1) & 3.2 (2.3) & 1.0 (0.4) \\[0.8em]

WoLA &
69.7 (0.6) & \textbf{\color{bronze}66.7 (0.6)} & \textbf{\color{bronze}61.4 (0.7)} & \textbf{\color{silver}37.7 (1.0)} & 
\textbf{\color{bronze}68.0 (0.8)} & \textbf{\color{bronze}63.8 (0.8)} & \textbf{\color{bronze}49.0 (1.4)} & 19.3 (1.2) & 
60.3 (1.0) & \textbf{\color{bronze}47.3 (2.3)} & \textbf{\color{bronze}18.2 (2.6)} & \textbf{\color{gold}6.1 (2.8)} \\

WoLA+NNM &
\textbf{\color{silver}70.3 (0.6)} & \textbf{\color{gold}68.0 (0.6)} & \textbf{\color{gold}66.3 (0.6)} & \textbf{\color{gold}44.2 (0.8)} & 
\textbf{\color{gold}68.7 (0.8)} & \textbf{\color{gold}65.8 (0.6)} & \textbf{\color{gold}62.0 (1.5)} & \textbf{\color{gold}37.6 (1.9)} & 
\textbf{\color{silver}61.7 (1.0)} & \textbf{\color{gold}53.5 (1.5)} & \textbf{\color{gold}39.7 (3.3)} & \textbf{\color{bronze}3.0 (1.8)} \\

WoLA$^{\dagger}$ &
69.5 (0.6) & 66.2 (0.5) & 59.8 (0.6) & 31.9 (1.9) & 
67.7 (0.8) & 62.9 (0.8) & 45.7 (2.5) & \textbf{\color{silver}21.6 (4.6)} & 
59.9 (0.9) & 45.8 (2.0) & \textbf{\color{silver}23.4 (4.5)} & \textbf{\color{silver}4.2 (1.0)} \\

WoLA$^{\dagger}$+NNM &
\textbf{\color{bronze}70.2 (0.6)} & \textbf{\color{silver}67.5 (0.5)} & \textbf{\color{silver}64.8 (0.4)} & \textbf{\color{bronze}36.3 (6.4)} & 
\textbf{\color{silver}68.5 (0.7)} & \textbf{\color{silver}65.0 (0.7)} & \textbf{\color{silver}58.4 (1.6)} & \textbf{\color{bronze}20.0 (13.5)} & 
\textbf{\color{bronze}61.4 (0.9)} & \textbf{\color{silver}51.6 (1.6)} & 17.4 (15.2) & 1.9 (0.7) \\

\midrule
\multicolumn{1}{c}{}& \multicolumn{12}{c}{Accuracy Gain Over Top Non-WoLA Methods}\\
\midrule
WoLA &
-0.7 & +3.4 & +9.2 & +29.0 & 
+0.8 & +10.0 & +15.4 & +16.1 & 
-1.5 & +10.4 & +15.1 & +3.6 \\

WoLA+NNM &
-0.1 & +4.7 & +14.1 & +35.5 & 
+1.5 & +12.0 & +28.4 & +34.4 & 
-0.1 & +16.6 & +36.5 & +0.5 \\

WoLA$^{\dagger}$ &
-0.9 & +2.8 & +7.6 & +23.2 & 
+0.5 & +9.1 & +12.1 & +18.4 & 
-1.8 & +8.9 & +20.3 & +1.7 \\

WoLA$^{\dagger}$+NNM &
-0.2 & +4.2 & +12.6 & +27.7 & 
+1.3 & +11.2 & +24.8 & +16.8 & 
-0.4 & +14.8 & +14.2 & -0.6 \\

\midrule[1pt]
\end{tabular}
\begin{tabular}{l|l|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}}
\midrule[1pt]
\textbf{Agg.} & \textbf{Other Strategies} & \multicolumn{4}{c|}{\textbf{ALIE}} & \multicolumn{4}{c|}{\textbf{FOE}} & \multicolumn{4}{c|}{\textbf{LF}} & \multicolumn{4}{c|}{\textbf{Mimic}} & \multicolumn{4}{c|}{\textbf{SF}} & \multicolumn{4}{c|}{\textbf{Average of Attacks}} & \multicolumn{4}{c}{\textbf{Worst Case}}\\
\midrule

\multirow{16}{*}[.035cm]{CWMed} & - &
\textbf{\color{silver}93.7\newline(0.3)} & 93.2\newline(0.4) & 92.4\newline(0.3) & 84.8\newline(3.2) & 
93.3\newline(0.3) & 92.5\newline(0.5) & 91.4\newline(0.6) & 85.5\newline(2.2) & 
\textbf{\color{bronze}93.6\newline(0.3)} & 92.8\newline(0.3) & 88.9\newline(1.3) & 52.7\newline(11.5) & 
\textbf{\color{bronze}93.6\newline(0.3)} & 93.1\newline(0.5) & \textbf{\color{bronze}92.6\newline(0.4)} & 91.2\newline(0.8) & 
93.2\newline(0.3) & 92.5\newline(0.4) & 91.6\newline(0.8) & 80.5\newline(4.4) & 
\textbf{\color{bronze}93.5\newline(0.3)} & 92.8\newline(0.4) & 91.4\newline(0.7) & 78.9\newline(4.4) & 
93.2\newline(0.3) & 92.5\newline(0.5) & 88.9\newline(1.3) & 52.7\newline(11.5) \\

 & BKT &
\textbf{\color{silver}93.7\newline(0.2)} & \textbf{\color{gold}93.6\newline(0.3)} & 92.4\newline(0.3) & 84.8\newline(3.2) & 
\textbf{\color{silver}93.6\newline(0.2)} & \textbf{\color{silver}93.3\newline(0.3)} & 91.4\newline(0.6) & 85.5\newline(2.2) & 
93.3\newline(0.3) & 92.1\newline(0.4) & 88.9\newline(1.3) & 52.7\newline(11.5) & 
\textbf{\color{silver}93.7\newline(0.3)} & \textbf{\color{bronze}93.4\newline(0.4)} & \textbf{\color{bronze}92.6\newline(0.4)} & 91.2\newline(0.8) & 
\textbf{\color{silver}93.5\newline(0.2)} & 92.8\newline(0.3) & 91.6\newline(0.8) & 80.5\newline(4.4) & 
\textbf{\color{silver}93.6\newline(0.2)} & 93.0\newline(0.3) & 91.4\newline(0.7) & 78.9\newline(4.4) & 
93.3\newline(0.3) & 92.1\newline(0.4) & 88.9\newline(1.3) & 52.7\newline(11.5) \\

 & FoundFL &
\textbf{\color{bronze}93.0\newline(0.7)} & 93.3\newline(0.7) & \textbf{\color{bronze}93.1\newline(0.6)} & 92.5\newline(0.6) & 
91.0\newline(2.1) & 85.8\newline(4.0) & 12.1\newline(1.7) & 12.3\newline(2.9) & 
90.1\newline(1.5) & 73.2\newline(10.7) & 50.7\newline(26.0) & 42.9\newline(22.5) & 
92.8\newline(0.8) & 92.5\newline(0.9) & \textbf{\color{silver}93.3\newline(0.6)} & \textbf{\color{bronze}93.3\newline(0.4)} & 
90.7\newline(1.6) & 82.5\newline(5.3) & 10.2\newline(1.6) & 11.0\newline(1.3) & 
91.5\newline(1.4) & 85.5\newline(4.3) & 51.9\newline(6.1) & 50.4\newline(5.5) & 
90.1\newline(1.5) & 73.2\newline(10.7) & 10.2\newline(1.6) & 11.0\newline(1.3) \\

 & NNM &
\textbf{\color{gold}93.8\newline(0.2)} & \textbf{\color{silver}93.5\newline(0.2)} & \textbf{\color{silver}93.2\newline(0.3)} & \textbf{\color{silver}93.7\newline(0.4)} & 
\textbf{\color{gold}93.7\newline(0.2)} & \textbf{\color{gold}93.4\newline(0.2)} & \textbf{\color{bronze}92.7\newline(0.4)} & 77.4\newline(2.9) & 
\textbf{\color{gold}93.8\newline(0.2)} & \textbf{\color{bronze}93.5\newline(0.2)} & \textbf{\color{silver}93.6\newline(0.3)} & \textbf{\color{silver}93.3\newline(0.4)} & 
\textbf{\color{bronze}93.6\newline(0.3)} & 93.3\newline(0.4) & 92.3\newline(0.5) & 90.6\newline(1.5) & 
\textbf{\color{gold}93.6\newline(0.2)} & 92.7\newline(0.3) & 91.7\newline(0.4) & 61.0\newline(35.0) & 
\textbf{\color{gold}93.7\newline(0.2)} & \textbf{\color{bronze}93.3\newline(0.3)} & 92.7\newline(0.4) & 83.2\newline(8.0) & 
\textbf{\color{gold}93.6\newline(0.3)} & 92.7\newline(0.3) & 91.7\newline(0.4) & 61.0\newline(35.0) \\[0.8em]

 & WoLA &
\textbf{\color{silver}93.7\newline(0.3)} & \textbf{\color{silver}93.5\newline(0.2)} & \textbf{\color{bronze}93.1\newline(0.4)} & 91.5\newline(0.4) & 
\textbf{\color{bronze}93.5\newline(0.3)} & \textbf{\color{bronze}93.0\newline(0.3)} & 92.1\newline(0.3) & \textbf{\color{silver}90.8\newline(0.4)} & 
\textbf{\color{gold}93.8\newline(0.2)} & \textbf{\color{silver}93.6\newline(0.3)} & 93.3\newline(0.4) & 91.0\newline(0.6) & 
\textbf{\color{silver}93.7\newline(0.2)} & \textbf{\color{gold}93.6\newline(0.3)} & \textbf{\color{silver}93.3\newline(0.3)} & \textbf{\color{gold}93.5\newline(0.5)} & 
\textbf{\color{silver}93.5\newline(0.3)} & \textbf{\color{bronze}92.9\newline(0.3)} & \textbf{\color{bronze}92.0\newline(0.2)} & \textbf{\color{bronze}90.8\newline(0.5)} & 
\textbf{\color{silver}93.6\newline(0.3)} & \textbf{\color{bronze}93.3\newline(0.3)} & \textbf{\color{bronze}92.8\newline(0.3)} & \textbf{\color{bronze}91.5\newline(0.5)} & 
\textbf{\color{silver}93.5\newline(0.3)} & \textbf{\color{bronze}92.9\newline(0.3)} & \textbf{\color{bronze}92.0\newline(0.2)} & \textbf{\color{silver}90.8\newline(0.5)} \\

 & WoLA+NNM &
\textbf{\color{gold}93.8\newline(0.3)} & \textbf{\color{gold}93.6\newline(0.3)} & \textbf{\color{gold}93.4\newline(0.3)} & \textbf{\color{gold}93.8\newline(0.3)} & 
\textbf{\color{gold}93.7\newline(0.3)} & \textbf{\color{gold}93.4\newline(0.3)} & \textbf{\color{gold}93.0\newline(0.3)} & \textbf{\color{gold}90.9\newline(0.5)} & 
\textbf{\color{gold}93.8\newline(0.3)} & \textbf{\color{gold}93.7\newline(0.3)} & \textbf{\color{gold}93.8\newline(0.2)} & \textbf{\color{gold}93.8\newline(0.3)} & 
\textbf{\color{gold}93.8\newline(0.2)} & \textbf{\color{gold}93.6\newline(0.3)} & \textbf{\color{gold}93.4\newline(0.3)} & \textbf{\color{silver}93.4\newline(0.3)} & 
\textbf{\color{gold}93.6\newline(0.3)} & \textbf{\color{gold}93.2\newline(0.3)} & \textbf{\color{gold}92.6\newline(0.3)} & \textbf{\color{gold}92.2\newline(0.5)} & 
\textbf{\color{gold}93.7\newline(0.3)} & \textbf{\color{gold}93.5\newline(0.3)} & \textbf{\color{gold}93.2\newline(0.3)} & \textbf{\color{gold}92.8\newline(0.4)} & 
\textbf{\color{gold}93.6\newline(0.3)} & \textbf{\color{gold}93.2\newline(0.3)} & \textbf{\color{gold}92.6\newline(0.3)} & \textbf{\color{gold}90.9\newline(0.5)} \\

 & WoLA$^{\dagger}$ &
\textbf{\color{silver}93.7\newline(0.3)} & \textbf{\color{bronze}93.4\newline(0.3)} & 92.8\newline(0.3) & 90.9\newline(0.8) & 
\textbf{\color{bronze}93.5\newline(0.3)} & \textbf{\color{bronze}93.0\newline(0.3)} & 91.9\newline(0.3) & \textbf{\color{bronze}90.5\newline(0.7)} & 
\textbf{\color{silver}93.7\newline(0.3)} & \textbf{\color{bronze}93.5\newline(0.3)} & 92.8\newline(0.3) & 90.5\newline(0.5) & 
\textbf{\color{silver}93.7\newline(0.2)} & \textbf{\color{silver}93.5\newline(0.3)} & \textbf{\color{silver}93.3\newline(0.3)} & 92.7\newline(0.5) & 
\textbf{\color{bronze}93.4\newline(0.3)} & 92.8\newline(0.3) & 91.8\newline(0.2) & 90.7\newline(0.7) & 
\textbf{\color{silver}93.6\newline(0.3)} & 93.2\newline(0.3) & 92.5\newline(0.3) & 91.1\newline(0.6) & 
\textbf{\color{bronze}93.4\newline(0.3)} & 92.8\newline(0.3) & 91.8\newline(0.2) & \textbf{\color{bronze}90.5\newline(0.5)} \\

 & WoLA$^{\dagger}$+NNM &
\textbf{\color{gold}93.8\newline(0.3)} & \textbf{\color{bronze}93.4\newline(0.3)} & \textbf{\color{bronze}93.1\newline(0.2)} & \textbf{\color{bronze}93.2\newline(0.4)} & 
\textbf{\color{gold}93.7\newline(0.2)} & \textbf{\color{silver}93.3\newline(0.3)} & \textbf{\color{silver}92.9\newline(0.3)} & \textbf{\color{bronze}90.5\newline(0.6)} & 
\textbf{\color{gold}93.8\newline(0.3)} & \textbf{\color{silver}93.6\newline(0.3)} & \textbf{\color{bronze}93.4\newline(0.3)} & \textbf{\color{bronze}92.9\newline(0.1)} & 
\textbf{\color{silver}93.7\newline(0.2)} & \textbf{\color{silver}93.5\newline(0.3)} & \textbf{\color{silver}93.3\newline(0.4)} & 92.7\newline(0.4) & 
\textbf{\color{gold}93.6\newline(0.3)} & \textbf{\color{silver}93.0\newline(0.3)} & \textbf{\color{silver}92.3\newline(0.5)} & \textbf{\color{silver}91.0\newline(1.1)} & 
\textbf{\color{gold}93.7\newline(0.3)} & \textbf{\color{silver}93.4\newline(0.3)} & \textbf{\color{silver}93.0\newline(0.3)} & \textbf{\color{silver}92.1\newline(0.5)} & 
\textbf{\color{gold}93.6\newline(0.3)} & \textbf{\color{silver}93.0\newline(0.3)} & \textbf{\color{silver}92.3\newline(0.5)} & \textbf{\color{bronze}90.5\newline(0.6)} \\

\midrule
\multirow{16}{*}[.035cm]{CwTM} & - &
\textbf{\color{silver}93.7\newline(0.3)} & \textbf{\color{silver}93.5\newline(0.3)} & 92.7\newline(0.4) & 84.8\newline(3.6) & 
\textbf{\color{silver}93.6\newline(0.3)} & \textbf{\color{bronze}93.2\newline(0.2)} & 91.3\newline(0.5) & 85.5\newline(2.1) & 
\textbf{\color{bronze}93.6\newline(0.3)} & 92.6\newline(0.4) & 88.6\newline(1.2) & 54.1\newline(10.4) & 
93.5\newline(0.2) & 93.2\newline(0.5) & 92.5\newline(0.3) & 90.2\newline(1.2) & 
\textbf{\color{gold}93.6\newline(0.2)} & 92.6\newline(0.3) & 91.4\newline(0.6) & 80.7\newline(5.3) & 
\textbf{\color{silver}93.6\newline(0.3)} & 93.0\newline(0.3) & 91.3\newline(0.6) & 79.0\newline(4.5) & 
\textbf{\color{silver}93.5\newline(0.2)} & 92.6\newline(0.4) & 88.6\newline(1.2) & 54.1\newline(10.4) \\

 & BKT &
\textbf{\color{silver}93.7\newline(0.2)} & \textbf{\color{gold}93.6\newline(0.3)} & 92.7\newline(0.4) & 84.8\newline(3.6) & 
\textbf{\color{silver}93.6\newline(0.2)} & \textbf{\color{silver}93.3\newline(0.3)} & 91.3\newline(0.5) & 85.5\newline(2.1) & 
93.3\newline(0.3) & 92.1\newline(0.3) & 88.6\newline(1.2) & 54.1\newline(10.4) & 
\textbf{\color{bronze}93.6\newline(0.3)} & \textbf{\color{bronze}93.3\newline(0.4)} & 92.5\newline(0.3) & 90.2\newline(1.2) & 
\textbf{\color{silver}93.5\newline(0.2)} & 92.8\newline(0.3) & 91.4\newline(0.6) & 80.7\newline(5.3) & 
\textbf{\color{silver}93.6\newline(0.2)} & 93.0\newline(0.3) & 91.3\newline(0.6) & 79.0\newline(4.5) & 
\textbf{\color{bronze}93.3\newline(0.3)} & 92.1\newline(0.3) & 88.6\newline(1.2) & 54.1\newline(10.4) \\

 & FoundFL &
\textbf{\color{bronze}92.6\newline(0.6)} & 92.9\newline(0.6) & 92.7\newline(0.6) & 92.3\newline(0.5) & 
\textbf{\color{bronze}92.7\newline(0.7)} & 91.6\newline(1.7) & 90.4\newline(2.5) & 19.6\newline(8.3) & 
72.7\newline(7.2) & 48.9\newline(4.1) & 26.0\newline(8.2) & 16.6\newline(10.1) & 
93.0\newline(0.5) & 92.8\newline(0.8) & \textbf{\color{bronze}93.1\newline(0.4)} & \textbf{\color{silver}92.9\newline(0.8)} & 
\textbf{\color{bronze}90.9\newline(1.0)} & 24.5\newline(10.5) & 10.8\newline(1.4) & 11.2\newline(2.0) & 
\textbf{\color{bronze}88.4\newline(2.0)} & 70.1\newline(3.5) & 62.6\newline(2.6) & 46.5\newline(4.3) & 
72.7\newline(7.2) & 24.5\newline(10.5) & 10.8\newline(1.4) & 11.2\newline(2.0) \\

 & NNM &
\textbf{\color{gold}93.8\newline(0.2)} & \textbf{\color{gold}93.6\newline(0.2)} & \textbf{\color{bronze}93.1\newline(0.4)} & \textbf{\color{silver}93.7\newline(0.4)} & 
\textbf{\color{gold}93.7\newline(0.2)} & \textbf{\color{gold}93.4\newline(0.2)} & \textbf{\color{bronze}92.7\newline(0.4)} & 75.8\newline(3.4) & 
\textbf{\color{gold}93.8\newline(0.3)} & \textbf{\color{bronze}93.5\newline(0.2)} & \textbf{\color{silver}93.7\newline(0.3)} & \textbf{\color{silver}93.3\newline(0.4)} & 
\textbf{\color{bronze}93.6\newline(0.2)} & \textbf{\color{bronze}93.3\newline(0.4)} & 92.8\newline(0.3) & 91.0\newline(1.1) & 
\textbf{\color{gold}93.6\newline(0.2)} & 92.8\newline(0.3) & 91.7\newline(0.4) & 59.6\newline(34.4) & 
\textbf{\color{gold}93.7\newline(0.2)} & \textbf{\color{bronze}93.3\newline(0.3)} & 92.8\newline(0.4) & 82.7\newline(7.9) & 
\textbf{\color{gold}93.6\newline(0.2)} & 92.8\newline(0.3) & 91.7\newline(0.4) & 59.6\newline(34.4) \\[0.8em]

 & WoLA &
\textbf{\color{gold}93.8\newline(0.3)} & \textbf{\color{silver}93.5\newline(0.3)} & \textbf{\color{silver}93.2\newline(0.3)} & 91.4\newline(0.4) & 
\textbf{\color{gold}93.7\newline(0.3)} & \textbf{\color{silver}93.3\newline(0.3)} & 92.5\newline(0.3) & \textbf{\color{silver}90.7\newline(0.4)} & 
\textbf{\color{silver}93.7\newline(0.3)} & \textbf{\color{bronze}93.5\newline(0.3)} & 93.2\newline(0.4) & 91.0\newline(0.8) & 
\textbf{\color{silver}93.7\newline(0.2)} & \textbf{\color{gold}93.6\newline(0.3)} & \textbf{\color{gold}93.5\newline(0.4)} & \textbf{\color{gold}93.4\newline(0.4)} & 
\textbf{\color{silver}93.5\newline(0.3)} & \textbf{\color{bronze}92.9\newline(0.3)} & \textbf{\color{bronze}91.9\newline(0.2)} & \textbf{\color{bronze}90.9\newline(0.4)} & 
\textbf{\color{gold}93.7\newline(0.3)} & \textbf{\color{silver}93.4\newline(0.3)} & \textbf{\color{bronze}92.9\newline(0.3)} & \textbf{\color{bronze}91.5\newline(0.5)} & 
\textbf{\color{silver}93.5\newline(0.3)} & \textbf{\color{bronze}92.9\newline(0.3)} & \textbf{\color{bronze}91.9\newline(0.2)} & \textbf{\color{silver}90.7\newline(0.4)} \\

 & WoLA+NNM &
\textbf{\color{gold}93.8\newline(0.3)} & \textbf{\color{gold}93.6\newline(0.3)} & \textbf{\color{gold}93.3\newline(0.3)} & \textbf{\color{gold}93.8\newline(0.3)} & 
\textbf{\color{gold}93.7\newline(0.3)} & \textbf{\color{gold}93.4\newline(0.3)} & \textbf{\color{gold}93.0\newline(0.2)} & \textbf{\color{gold}91.0\newline(0.7)} & 
\textbf{\color{gold}93.8\newline(0.3)} & \textbf{\color{gold}93.7\newline(0.3)} & \textbf{\color{gold}93.8\newline(0.2)} & \textbf{\color{gold}93.8\newline(0.3)} & 
\textbf{\color{gold}93.8\newline(0.2)} & \textbf{\color{gold}93.6\newline(0.3)} & \textbf{\color{gold}93.5\newline(0.3)} & \textbf{\color{gold}93.4\newline(0.4)} & 
\textbf{\color{gold}93.6\newline(0.3)} & \textbf{\color{gold}93.2\newline(0.3)} & \textbf{\color{gold}92.6\newline(0.3)} & \textbf{\color{gold}92.2\newline(0.5)} & 
\textbf{\color{gold}93.7\newline(0.2)} & \textbf{\color{gold}93.5\newline(0.3)} & \textbf{\color{gold}93.2\newline(0.3)} & \textbf{\color{gold}92.8\newline(0.4)} & 
\textbf{\color{gold}93.6\newline(0.3)} & \textbf{\color{gold}93.2\newline(0.3)} & \textbf{\color{gold}92.6\newline(0.3)} & \textbf{\color{gold}91.0\newline(0.7)} \\

 & WoLA$^{\dagger}$ &
\textbf{\color{silver}93.7\newline(0.3)} & \textbf{\color{silver}93.5\newline(0.3)} & 92.9\newline(0.3) & 90.9\newline(0.7) & 
\textbf{\color{silver}93.6\newline(0.3)} & \textbf{\color{bronze}93.2\newline(0.4)} & 92.3\newline(0.2) & \textbf{\color{bronze}90.5\newline(0.8)} & 
\textbf{\color{silver}93.7\newline(0.3)} & 93.4\newline(0.2) & 92.7\newline(0.2) & 90.3\newline(0.6) & 
\textbf{\color{silver}93.7\newline(0.3)} & \textbf{\color{silver}93.5\newline(0.4)} & \textbf{\color{silver}93.4\newline(0.3)} & \textbf{\color{bronze}92.7\newline(0.4)} & 
\textbf{\color{silver}93.5\newline(0.3)} & \textbf{\color{bronze}92.9\newline(0.3)} & 91.7\newline(0.2) & 90.4\newline(0.6) & 
\textbf{\color{gold}93.7\newline(0.3)} & \textbf{\color{bronze}93.3\newline(0.3)} & 92.6\newline(0.3) & 90.9\newline(0.6) & 
\textbf{\color{silver}93.5\newline(0.3)} & \textbf{\color{bronze}92.9\newline(0.3)} & 91.7\newline(0.2) & 90.3\newline(0.6) \\

 & WoLA$^{\dagger}$+NNM &
\textbf{\color{gold}93.8\newline(0.3)} & \textbf{\color{bronze}93.4\newline(0.3)} & \textbf{\color{bronze}93.1\newline(0.3)} & \textbf{\color{bronze}93.3\newline(0.4)} & 
\textbf{\color{gold}93.7\newline(0.2)} & \textbf{\color{silver}93.3\newline(0.3)} & \textbf{\color{silver}92.9\newline(0.3)} & 90.4\newline(0.6) & 
\textbf{\color{gold}93.8\newline(0.3)} & \textbf{\color{silver}93.6\newline(0.3)} & \textbf{\color{bronze}93.4\newline(0.3)} & \textbf{\color{bronze}92.9\newline(0.1)} & 
\textbf{\color{silver}93.7\newline(0.2)} & \textbf{\color{silver}93.5\newline(0.3)} & \textbf{\color{silver}93.4\newline(0.3)} & \textbf{\color{bronze}92.7\newline(0.5)} & 
\textbf{\color{gold}93.6\newline(0.3)} & \textbf{\color{silver}93.1\newline(0.3)} & \textbf{\color{silver}92.3\newline(0.4)} & \textbf{\color{silver}91.4\newline(0.7)} & 
\textbf{\color{gold}93.7\newline(0.3)} & \textbf{\color{silver}93.4\newline(0.3)} & \textbf{\color{silver}93.0\newline(0.3)} & \textbf{\color{silver}92.1\newline(0.5)} & 
\textbf{\color{gold}93.6\newline(0.3)} & \textbf{\color{silver}93.1\newline(0.3)} & \textbf{\color{silver}92.3\newline(0.4)} & \textbf{\color{bronze}90.4\newline(0.6)} \\

\midrule
\multirow{16}{*}[.035cm]{MKrum} & - &
\textbf{\color{gold}93.8\newline(0.2)} & \textbf{\color{gold}93.6\newline(0.2)} & \textbf{\color{silver}93.1\newline(0.4)} & 78.3\newline(5.2) & 
\textbf{\color{gold}93.7\newline(0.2)} & \textbf{\color{silver}93.4\newline(0.2)} & 92.6\newline(0.3) & 57.0\newline(9.9) & 
\textbf{\color{gold}93.8\newline(0.3)} & 93.4\newline(0.3) & 43.3\newline(3.7) & 1.7\newline(0.8) & 
\textbf{\color{bronze}93.6\newline(0.2)} & 93.1\newline(0.4) & \textbf{\color{silver}92.6\newline(0.5)} & 90.6\newline(1.5) & 
\textbf{\color{silver}93.5\newline(0.2)} & 92.3\newline(0.4) & 30.6\newline(16.9) & \textbf{\color{bronze}10.1\newline(0.9)} & 
\textbf{\color{gold}93.7\newline(0.2)} & 93.1\newline(0.3) & 70.4\newline(4.4) & 47.5\newline(3.7) & 
\textbf{\color{silver}93.5\newline(0.2)} & 92.3\newline(0.4) & 30.6\newline(16.9) & 1.7\newline(0.8) \\

 & BKT &
\textbf{\color{silver}93.7\newline(0.2)} & \textbf{\color{bronze}93.3\newline(0.2)} & \textbf{\color{silver}93.1\newline(0.4)} & 78.3\newline(5.2) & 
\textbf{\color{silver}93.4\newline(0.3)} & 92.9\newline(0.4) & 92.6\newline(0.3) & 57.0\newline(9.9) & 
\textbf{\color{silver}92.4\newline(1.0)} & 89.0\newline(2.7) & 43.3\newline(3.7) & 1.7\newline(0.8) & 
93.5\newline(0.2) & 92.9\newline(0.5) & \textbf{\color{silver}92.6\newline(0.5)} & 90.6\newline(1.5) & 
\textbf{\color{bronze}93.4\newline(0.2)} & 91.5\newline(0.7) & 30.6\newline(16.9) & \textbf{\color{bronze}10.1\newline(0.9)} & 
\textbf{\color{silver}93.3\newline(0.4)} & 91.9\newline(0.9) & 70.4\newline(4.4) & 47.5\newline(3.7) & 
\textbf{\color{bronze}92.4\newline(1.0)} & 89.0\newline(2.7) & 30.6\newline(16.9) & 1.7\newline(0.8) \\

 & FoundFL &
\textbf{\color{bronze}92.5\newline(0.8)} & 92.7\newline(0.7) & \textbf{\color{bronze}91.1\newline(1.4)} & \textbf{\color{silver}91.0\newline(0.7)} & 
\textbf{\color{bronze}92.4\newline(0.9)} & 92.2\newline(1.3) & 85.5\newline(5.0) & 27.1\newline(20.0) & 
\textbf{\color{bronze}69.9\newline(6.4)} & 52.2\newline(7.8) & 33.9\newline(21.6) & \textbf{\color{gold}14.5\newline(7.9)} & 
92.9\newline(0.6) & 92.3\newline(1.1) & 91.8\newline(0.5) & 92.0\newline(0.5) & 
86.3\newline(3.7) & 10.7\newline(1.2) & 10.1\newline(0.5) & \textbf{\color{gold}10.6\newline(1.7)} & 
\textbf{\color{bronze}86.8\newline(2.5)} & 68.0\newline(2.4) & 62.5\newline(5.8) & 47.0\newline(6.2) & 
69.9\newline(6.4) & 10.7\newline(1.2) & 10.1\newline(0.5) & \textbf{\color{gold}10.6\newline(1.7)} \\

 & NNM &
\textbf{\color{silver}93.7\newline(0.3)} & \textbf{\color{gold}93.6\newline(0.3)} & \textbf{\color{silver}93.1\newline(0.4)} & 83.1\newline(5.1) & 
\textbf{\color{gold}93.7\newline(0.2)} & \textbf{\color{gold}93.5\newline(0.2)} & \textbf{\color{bronze}92.7\newline(0.4)} & 71.6\newline(2.4) & 
\textbf{\color{gold}93.8\newline(0.3)} & \textbf{\color{bronze}93.5\newline(0.2)} & \textbf{\color{silver}93.6\newline(0.3)} & 8.0\newline(5.3) & 
\textbf{\color{silver}93.7\newline(0.2)} & 93.2\newline(0.5) & \textbf{\color{bronze}92.2\newline(0.8)} & 90.7\newline(2.0) & 
\textbf{\color{gold}93.6\newline(0.2)} & 92.7\newline(0.3) & \textbf{\color{bronze}90.6\newline(0.9)} & \textbf{\color{bronze}10.1\newline(0.8)} & 
\textbf{\color{gold}93.7\newline(0.2)} & \textbf{\color{bronze}93.3\newline(0.3)} & \textbf{\color{bronze}92.5\newline(0.5)} & 52.7\newline(3.1) & 
\textbf{\color{gold}93.6\newline(0.2)} & 92.7\newline(0.3) & \textbf{\color{bronze}90.6\newline(0.9)} & 8.0\newline(5.3) \\[0.8em]

 & WoLA &
\textbf{\color{gold}93.8\newline(0.3)} & \textbf{\color{gold}93.6\newline(0.3)} & \textbf{\color{gold}93.3\newline(0.3)} & \textbf{\color{silver}91.0\newline(0.5)} & 
\textbf{\color{gold}93.7\newline(0.3)} & \textbf{\color{bronze}93.3\newline(0.3)} & \textbf{\color{bronze}92.7\newline(0.3)} & \textbf{\color{bronze}76.8\newline(1.5)} & 
\textbf{\color{gold}93.8\newline(0.3)} & \textbf{\color{silver}93.6\newline(0.3)} & \textbf{\color{gold}93.8\newline(0.3)} & 1.7\newline(0.6) & 
\textbf{\color{silver}93.7\newline(0.2)} & \textbf{\color{silver}93.5\newline(0.3)} & \textbf{\color{gold}93.4\newline(0.4)} & \textbf{\color{gold}93.4\newline(0.3)} & 
\textbf{\color{gold}93.6\newline(0.3)} & \textbf{\color{bronze}92.9\newline(0.4)} & 87.5\newline(0.6) & \textbf{\color{bronze}10.1\newline(0.8)} & 
\textbf{\color{gold}93.7\newline(0.2)} & \textbf{\color{silver}93.4\newline(0.3)} & 92.2\newline(0.4) & \textbf{\color{bronze}54.6\newline(0.8)} & 
\textbf{\color{gold}93.6\newline(0.3)} & \textbf{\color{bronze}92.9\newline(0.4)} & 87.5\newline(0.6) & 1.7\newline(0.6) \\

 & WoLA+NNM &
\textbf{\color{gold}93.8\newline(0.3)} & \textbf{\color{gold}93.6\newline(0.3)} & \textbf{\color{gold}93.3\newline(0.2)} & \textbf{\color{gold}91.8\newline(0.6)} & 
\textbf{\color{gold}93.7\newline(0.3)} & \textbf{\color{silver}93.4\newline(0.3)} & \textbf{\color{gold}93.0\newline(0.2)} & \textbf{\color{gold}89.1\newline(0.5)} & 
\textbf{\color{gold}93.8\newline(0.3)} & \textbf{\color{gold}93.7\newline(0.3)} & \textbf{\color{gold}93.8\newline(0.2)} & \textbf{\color{bronze}9.3\newline(5.0)} & 
\textbf{\color{gold}93.8\newline(0.2)} & \textbf{\color{gold}93.6\newline(0.3)} & \textbf{\color{gold}93.4\newline(0.3)} & \textbf{\color{gold}93.4\newline(0.3)} & 
\textbf{\color{gold}93.6\newline(0.3)} & \textbf{\color{gold}93.2\newline(0.3)} & \textbf{\color{gold}92.6\newline(0.2)} & \textbf{\color{silver}10.4\newline(0.5)} & 
\textbf{\color{gold}93.7\newline(0.2)} & \textbf{\color{gold}93.5\newline(0.3)} & \textbf{\color{gold}93.2\newline(0.2)} & \textbf{\color{silver}58.8\newline(1.4)} & 
\textbf{\color{gold}93.6\newline(0.3)} & \textbf{\color{gold}93.2\newline(0.3)} & \textbf{\color{gold}92.6\newline(0.2)} & \textbf{\color{bronze}9.3\newline(5.0)} \\

 & WoLA$^{\dagger}$ &
\textbf{\color{gold}93.8\newline(0.3)} & \textbf{\color{silver}93.4\newline(0.3)} & \textbf{\color{silver}93.1\newline(0.2)} & \textbf{\color{bronze}90.3\newline(0.7)} & 
\textbf{\color{gold}93.7\newline(0.2)} & \textbf{\color{bronze}93.3\newline(0.3)} & 92.6\newline(0.3) & 70.0\newline(3.4) & 
\textbf{\color{gold}93.8\newline(0.3)} & \textbf{\color{bronze}93.5\newline(0.3)} & \textbf{\color{bronze}93.4\newline(0.3)} & 4.6\newline(1.6) & 
\textbf{\color{silver}93.7\newline(0.2)} & \textbf{\color{bronze}93.4\newline(0.3)} & \textbf{\color{gold}93.4\newline(0.4)} & \textbf{\color{bronze}92.7\newline(0.4)} & 
\textbf{\color{gold}93.6\newline(0.3)} & 92.8\newline(0.3) & 87.8\newline(0.8) & \textbf{\color{bronze}10.1\newline(0.8)} & 
\textbf{\color{gold}93.7\newline(0.3)} & \textbf{\color{bronze}93.3\newline(0.3)} & 92.1\newline(0.4) & 53.6\newline(1.4) & 
\textbf{\color{gold}93.6\newline(0.3)} & 92.8\newline(0.3) & 87.8\newline(0.8) & 4.6\newline(1.6) \\

 & WoLA$^{\dagger}$+NNM &
\textbf{\color{silver}93.7\newline(0.3)} & \textbf{\color{silver}93.4\newline(0.3)} & \textbf{\color{silver}93.1\newline(0.2)} & \textbf{\color{silver}91.0\newline(0.8)} & 
\textbf{\color{gold}93.7\newline(0.2)} & \textbf{\color{bronze}93.3\newline(0.3)} & \textbf{\color{silver}92.9\newline(0.3)} & \textbf{\color{silver}88.2\newline(0.8)} & 
\textbf{\color{gold}93.8\newline(0.3)} & \textbf{\color{silver}93.6\newline(0.3)} & \textbf{\color{bronze}93.4\newline(0.3)} & \textbf{\color{silver}13.7\newline(3.7)} & 
\textbf{\color{silver}93.7\newline(0.2)} & \textbf{\color{silver}93.5\newline(0.3)} & \textbf{\color{gold}93.4\newline(0.4)} & \textbf{\color{silver}92.8\newline(0.5)} & 
\textbf{\color{gold}93.6\newline(0.3)} & \textbf{\color{silver}93.1\newline(0.3)} & \textbf{\color{silver}92.2\newline(0.4)} & \textbf{\color{bronze}10.1\newline(0.8)} & 
\textbf{\color{gold}93.7\newline(0.3)} & \textbf{\color{silver}93.4\newline(0.3)} & \textbf{\color{silver}93.0\newline(0.3)} & \textbf{\color{gold}59.1\newline(1.3)} & 
\textbf{\color{gold}93.6\newline(0.3)} & \textbf{\color{silver}93.1\newline(0.3)} & \textbf{\color{silver}92.2\newline(0.4)} & \textbf{\color{silver}10.1\newline(0.8)} \\

\midrule
\multirow{16}{*}[.035cm]{GM} & - &
\textbf{\color{gold}93.8\newline(0.3)} & \textbf{\color{gold}93.6\newline(0.3)} & 93.0\newline(0.3) & 87.1\newline(3.9) & 
\textbf{\color{bronze}93.5\newline(0.3)} & 90.3\newline(0.6) & 86.1\newline(1.0) & 36.4\newline(16.2) & 
\textbf{\color{gold}93.8\newline(0.2)} & \textbf{\color{bronze}93.5\newline(0.2)} & \textbf{\color{silver}93.6\newline(0.2)} & 1.4\newline(0.5) & 
\textbf{\color{gold}93.8\newline(0.2)} & 93.2\newline(0.5) & 92.3\newline(0.4) & 91.5\newline(0.7) & 
93.3\newline(0.3) & 92.2\newline(0.3) & 90.5\newline(0.8) & 81.5\newline(4.6) & 
\textbf{\color{silver}93.6\newline(0.3)} & 92.5\newline(0.4) & 91.1\newline(0.5) & 59.6\newline(5.2) & 
93.3\newline(0.3) & 90.3\newline(0.6) & 86.1\newline(1.0) & 1.4\newline(0.5) \\

 & BKT &
\textbf{\color{gold}93.8\newline(0.3)} & \textbf{\color{gold}93.6\newline(0.2)} & 93.0\newline(0.3) & 87.1\newline(3.9) & 
\textbf{\color{silver}93.6\newline(0.3)} & \textbf{\color{gold}93.4\newline(0.2)} & 86.1\newline(1.0) & 36.4\newline(16.2) & 
\textbf{\color{bronze}93.6\newline(0.3)} & 93.2\newline(0.2) & \textbf{\color{silver}93.6\newline(0.2)} & 1.4\newline(0.5) & 
\textbf{\color{bronze}93.6\newline(0.4)} & \textbf{\color{bronze}93.4\newline(0.4)} & 92.3\newline(0.4) & 91.5\newline(0.7) & 
\textbf{\color{silver}93.6\newline(0.2)} & \textbf{\color{bronze}92.9\newline(0.3)} & 90.5\newline(0.8) & 81.5\newline(4.6) & 
\textbf{\color{silver}93.6\newline(0.3)} & \textbf{\color{bronze}93.3\newline(0.3)} & 91.1\newline(0.5) & 59.6\newline(5.2) & 
\textbf{\color{silver}93.6\newline(0.2)} & \textbf{\color{bronze}92.9\newline(0.3)} & 86.1\newline(1.0) & 1.4\newline(0.5) \\

 & FoundFL &
\textbf{\color{silver}92.9\newline(0.7)} & \textbf{\color{bronze}92.9\newline(0.7)} & 92.6\newline(1.0) & 92.8\newline(0.6) & 
91.0\newline(1.8) & 72.7\newline(10.2) & 12.7\newline(2.8) & 11.0\newline(2.0) & 
92.3\newline(1.3) & 37.8\newline(10.2) & 42.8\newline(13.4) & 22.8\newline(14.8) & 
92.6\newline(0.8) & 92.7\newline(0.8) & 92.7\newline(0.6) & \textbf{\color{bronze}92.9\newline(0.6)} & 
88.8\newline(2.5) & 73.7\newline(10.1) & 10.7\newline(1.3) & 11.7\newline(1.4) & 
\textbf{\color{bronze}91.5\newline(1.4)} & 74.0\newline(6.4) & 50.3\newline(3.8) & 46.3\newline(3.9) & 
88.8\newline(2.5) & 37.8\newline(10.2) & 10.7\newline(1.3) & 11.0\newline(2.0) \\

 & NNM &
\textbf{\color{gold}93.8\newline(0.2)} & \textbf{\color{gold}93.6\newline(0.3)} & \textbf{\color{bronze}93.2\newline(0.3)} & \textbf{\color{silver}93.3\newline(0.4)} & 
\textbf{\color{gold}93.7\newline(0.2)} & \textbf{\color{gold}93.4\newline(0.2)} & \textbf{\color{silver}92.9\newline(0.3)} & 79.6\newline(4.5) & 
\textbf{\color{gold}93.8\newline(0.2)} & \textbf{\color{bronze}93.5\newline(0.2)} & \textbf{\color{gold}93.7\newline(0.2)} & \textbf{\color{bronze}93.2\newline(0.3)} & 
\textbf{\color{silver}93.7\newline(0.2)} & \textbf{\color{bronze}93.4\newline(0.4)} & 92.6\newline(0.5) & 91.0\newline(2.0) & 
\textbf{\color{silver}93.6\newline(0.2)} & \textbf{\color{bronze}92.9\newline(0.2)} & \textbf{\color{bronze}91.4\newline(0.6)} & 59.5\newline(35.3) & 
\textbf{\color{gold}93.7\newline(0.2)} & \textbf{\color{silver}93.4\newline(0.3)} & 92.7\newline(0.4) & 83.3\newline(8.5) & 
\textbf{\color{silver}93.6\newline(0.2)} & \textbf{\color{bronze}92.9\newline(0.2)} & \textbf{\color{bronze}91.4\newline(0.6)} & 59.5\newline(35.3) \\[0.8em]

 & WoLA &
\textbf{\color{gold}93.8\newline(0.3)} & \textbf{\color{gold}93.6\newline(0.3)} & \textbf{\color{gold}93.5\newline(0.2)} & 92.2\newline(0.4) & 
\textbf{\color{gold}93.7\newline(0.2)} & \textbf{\color{silver}93.3\newline(0.3)} & \textbf{\color{silver}92.9\newline(0.3)} & 87.6\newline(1.4) & 
\textbf{\color{gold}93.8\newline(0.3)} & \textbf{\color{silver}93.6\newline(0.3)} & \textbf{\color{silver}93.6\newline(0.4)} & \textbf{\color{silver}93.5\newline(0.2)} & 
\textbf{\color{gold}93.8\newline(0.2)} & \textbf{\color{gold}93.6\newline(0.3)} & \textbf{\color{gold}93.5\newline(0.3)} & \textbf{\color{gold}93.6\newline(0.5)} & 
\textbf{\color{bronze}93.5\newline(0.2)} & 92.7\newline(0.4) & 90.9\newline(0.4) & 83.6\newline(1.2) & 
\textbf{\color{gold}93.7\newline(0.3)} & \textbf{\color{silver}93.4\newline(0.3)} & \textbf{\color{bronze}92.9\newline(0.3)} & \textbf{\color{bronze}90.1\newline(0.7)} & 
\textbf{\color{bronze}93.5\newline(0.2)} & 92.7\newline(0.4) & 90.9\newline(0.4) & 83.6\newline(1.2) \\

 & WoLA+NNM &
\textbf{\color{gold}93.8\newline(0.3)} & \textbf{\color{gold}93.6\newline(0.3)} & \textbf{\color{silver}93.4\newline(0.2)} & \textbf{\color{gold}93.4\newline(0.4)} & 
\textbf{\color{gold}93.7\newline(0.2)} & \textbf{\color{gold}93.4\newline(0.3)} & \textbf{\color{gold}93.1\newline(0.2)} & \textbf{\color{gold}91.0\newline(0.4)} & 
\textbf{\color{gold}93.8\newline(0.3)} & \textbf{\color{gold}93.7\newline(0.3)} & \textbf{\color{gold}93.7\newline(0.4)} & \textbf{\color{gold}93.6\newline(0.2)} & 
\textbf{\color{gold}93.8\newline(0.2)} & \textbf{\color{silver}93.5\newline(0.4)} & \textbf{\color{gold}93.5\newline(0.3)} & \textbf{\color{silver}93.5\newline(0.5)} & 
\textbf{\color{gold}93.7\newline(0.3)} & \textbf{\color{gold}93.1\newline(0.3)} & \textbf{\color{gold}92.6\newline(0.2)} & \textbf{\color{gold}91.2\newline(0.4)} & 
\textbf{\color{gold}93.7\newline(0.3)} & \textbf{\color{gold}93.5\newline(0.3)} & \textbf{\color{gold}93.2\newline(0.3)} & \textbf{\color{gold}92.5\newline(0.4)} & 
\textbf{\color{gold}93.7\newline(0.3)} & \textbf{\color{gold}93.1\newline(0.3)} & \textbf{\color{gold}92.6\newline(0.2)} & \textbf{\color{gold}91.0\newline(0.4)} \\

 & WoLA$^{\dagger}$ &
\textbf{\color{gold}93.8\newline(0.3)} & \textbf{\color{silver}93.5\newline(0.3)} & 93.1\newline(0.3) & 91.7\newline(0.5) & 
\textbf{\color{silver}93.6\newline(0.3)} & \textbf{\color{bronze}93.2\newline(0.4)} & 92.5\newline(0.2) & \textbf{\color{bronze}87.9\newline(0.8)} & 
\textbf{\color{silver}93.7\newline(0.3)} & \textbf{\color{silver}93.6\newline(0.2)} & 93.2\newline(0.2) & 92.7\newline(0.3) & 
\textbf{\color{silver}93.7\newline(0.3)} & \textbf{\color{silver}93.5\newline(0.3)} & \textbf{\color{bronze}93.2\newline(0.3)} & 92.8\newline(0.4) & 
\textbf{\color{bronze}93.5\newline(0.3)} & 92.7\newline(0.4) & 90.9\newline(0.4) & \textbf{\color{bronze}83.9\newline(1.4)} & 
\textbf{\color{silver}93.6\newline(0.3)} & \textbf{\color{bronze}93.3\newline(0.3)} & 92.6\newline(0.3) & 89.8\newline(0.7) & 
\textbf{\color{bronze}93.5\newline(0.3)} & 92.7\newline(0.4) & 90.9\newline(0.4) & \textbf{\color{bronze}83.9\newline(1.4)} \\

 & WoLA$^{\dagger}$+NNM &
\textbf{\color{gold}93.8\newline(0.2)} & \textbf{\color{silver}93.5\newline(0.3)} & 93.1\newline(0.3) & \textbf{\color{bronze}92.9\newline(0.4)} & 
\textbf{\color{gold}93.7\newline(0.3)} & \textbf{\color{silver}93.3\newline(0.3)} & \textbf{\color{bronze}92.8\newline(0.2)} & \textbf{\color{silver}89.9\newline(1.0)} & 
\textbf{\color{gold}93.8\newline(0.3)} & \textbf{\color{bronze}93.5\newline(0.3)} & \textbf{\color{bronze}93.3\newline(0.2)} & 92.9\newline(0.1) & 
\textbf{\color{silver}93.7\newline(0.2)} & \textbf{\color{silver}93.5\newline(0.4)} & \textbf{\color{silver}93.4\newline(0.3)} & 92.7\newline(0.6) & 
\textbf{\color{silver}93.6\newline(0.3)} & \textbf{\color{silver}93.0\newline(0.4)} & \textbf{\color{silver}92.2\newline(0.2)} & \textbf{\color{silver}90.6\newline(0.5)} & 
\textbf{\color{gold}93.7\newline(0.3)} & \textbf{\color{silver}93.4\newline(0.3)} & \textbf{\color{silver}93.0\newline(0.2)} & \textbf{\color{silver}91.8\newline(0.5)} & 
\textbf{\color{silver}93.6\newline(0.3)} & \textbf{\color{silver}93.0\newline(0.4)} & \textbf{\color{silver}92.2\newline(0.2)} & \textbf{\color{silver}89.9\newline(1.0)} \\

\midrule[1pt]
\end{tabular}
\begin{tabular}{l|l|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}}
\midrule[1pt]
\textbf{Agg.} & \textbf{Other Strategies} & \multicolumn{4}{c|}{\textbf{ALIE}} & \multicolumn{4}{c|}{\textbf{FOE}} & \multicolumn{4}{c|}{\textbf{LF}} & \multicolumn{4}{c|}{\textbf{Mimic}} & \multicolumn{4}{c|}{\textbf{SF}} & \multicolumn{4}{c|}{\textbf{Average of Attacks}} & \multicolumn{4}{c}{\textbf{Worst Case}}\\
\midrule

\multirow{16}{*}[.035cm]{CWMed} & - &
\textbf{\color{bronze}93.9\newline(0.3)} & 93.1\newline(0.3) & 90.6\newline(1.4) & 55.4\newline(19.1) & 
93.2\newline(0.4) & 91.7\newline(0.5) & 86.7\newline(3.0) & 62.4\newline(10.7) & 
93.2\newline(0.3) & 91.0\newline(0.7) & 68.4\newline(13.6) & 21.5\newline(9.5) & 
93.2\newline(0.5) & 92.6\newline(0.7) & 89.8\newline(1.7) & 79.9\newline(7.2) & 
92.6\newline(0.5) & 90.9\newline(0.8) & 86.1\newline(4.2) & 35.1\newline(14.8) & 
93.2\newline(0.4) & 91.8\newline(0.6) & 84.3\newline(4.8) & 50.9\newline(12.3) & 
92.6\newline(0.5) & 90.9\newline(0.8) & 68.4\newline(13.6) & 21.5\newline(9.5) \\

 & BKT &
\textbf{\color{bronze}93.9\newline(0.4)} & \textbf{\color{silver}93.6\newline(0.3)} & 90.6\newline(1.4) & 55.4\newline(19.1) & 
\textbf{\color{silver}93.8\newline(0.4)} & \textbf{\color{bronze}93.3\newline(0.3)} & 86.7\newline(3.0) & 62.4\newline(10.7) & 
93.2\newline(0.5) & 91.5\newline(0.9) & 68.4\newline(13.6) & 21.5\newline(9.5) & 
93.8\newline(0.4) & 92.8\newline(0.5) & 89.8\newline(1.7) & 79.9\newline(7.2) & 
93.6\newline(0.5) & 92.6\newline(0.4) & 86.1\newline(4.2) & 35.1\newline(14.8) & 
93.7\newline(0.4) & 92.8\newline(0.5) & 84.3\newline(4.8) & 50.9\newline(12.3) & 
93.2\newline(0.5) & 91.5\newline(0.9) & 68.4\newline(13.6) & 21.5\newline(9.5) \\

 & FoundFL &
86.7\newline(5.2) & 91.4\newline(1.4) & 91.4\newline(1.1) & 89.5\newline(2.0) & 
84.2\newline(4.2) & 64.8\newline(14.7) & 23.9\newline(19.5) & 10.0\newline(2.7) & 
80.7\newline(11.3) & 78.5\newline(8.6) & 78.9\newline(6.1) & 50.7\newline(26.7) & 
82.7\newline(2.7) & 87.8\newline(1.9) & 92.5\newline(0.7) & \textbf{\color{bronze}92.4\newline(0.8)} & 
81.4\newline(3.4) & 30.8\newline(12.8) & 11.3\newline(1.3) & 13.6\newline(2.5) & 
83.1\newline(5.4) & 70.6\newline(7.9) & 59.6\newline(5.8) & 51.2\newline(6.9) & 
80.7\newline(11.3) & 30.8\newline(12.8) & 11.3\newline(1.3) & 10.0\newline(2.7) \\

 & NNM &
\textbf{\color{silver}94.0\newline(0.3)} & \textbf{\color{silver}93.6\newline(0.2)} & 92.6\newline(0.4) & \textbf{\color{silver}93.1\newline(0.4)} & 
\textbf{\color{gold}93.9\newline(0.3)} & \textbf{\color{gold}93.5\newline(0.3)} & \textbf{\color{bronze}92.2\newline(0.5)} & 58.3\newline(19.2) & 
\textbf{\color{bronze}93.9\newline(0.3)} & \textbf{\color{bronze}93.7\newline(0.3)} & \textbf{\color{silver}93.7\newline(0.1)} & \textbf{\color{silver}92.4\newline(1.4)} & 
\textbf{\color{bronze}93.9\newline(0.4)} & 93.0\newline(0.4) & 87.0\newline(2.8) & 73.7\newline(15.1) & 
\textbf{\color{silver}93.8\newline(0.3)} & 90.8\newline(2.5) & 87.2\newline(2.5) & 32.1\newline(23.6) & 
\textbf{\color{silver}93.9\newline(0.3)} & 92.9\newline(0.7) & 90.5\newline(1.3) & 69.9\newline(11.9) & 
\textbf{\color{silver}93.8\newline(0.3)} & 90.8\newline(2.5) & \textbf{\color{bronze}87.0\newline(2.8)} & 32.1\newline(23.6) \\[0.8em]

 & WoLA &
\textbf{\color{silver}94.0\newline(0.3)} & \textbf{\color{silver}93.6\newline(0.4)} & \textbf{\color{silver}93.1\newline(0.2)} & 89.8\newline(1.1) & 
\textbf{\color{bronze}93.7\newline(0.3)} & 93.1\newline(0.3) & 91.8\newline(0.5) & \textbf{\color{silver}88.0\newline(3.6)} & 
93.8\newline(0.3) & \textbf{\color{bronze}93.7\newline(0.4)} & 93.0\newline(0.5) & \textbf{\color{bronze}88.8\newline(2.4)} & 
\textbf{\color{silver}94.0\newline(0.3)} & \textbf{\color{gold}93.7\newline(0.4)} & \textbf{\color{gold}93.5\newline(0.3)} & \textbf{\color{gold}93.3\newline(0.4)} & 
\textbf{\color{bronze}93.7\newline(0.3)} & \textbf{\color{bronze}92.9\newline(0.3)} & \textbf{\color{bronze}92.0\newline(0.4)} & \textbf{\color{bronze}87.3\newline(2.9)} & 
\textbf{\color{bronze}93.8\newline(0.3)} & \textbf{\color{bronze}93.4\newline(0.4)} & \textbf{\color{bronze}92.7\newline(0.4)} & \textbf{\color{silver}89.4\newline(2.1)} & 
\textbf{\color{bronze}93.7\newline(0.3)} & \textbf{\color{bronze}92.9\newline(0.3)} & \textbf{\color{silver}91.8\newline(0.5)} & \textbf{\color{gold}87.3\newline(2.9)} \\

 & WoLA+NNM &
\textbf{\color{gold}94.1\newline(0.4)} & \textbf{\color{gold}93.7\newline(0.4)} & \textbf{\color{gold}93.2\newline(0.2)} & \textbf{\color{gold}93.9\newline(0.5)} & 
\textbf{\color{gold}93.9\newline(0.4)} & \textbf{\color{silver}93.4\newline(0.3)} & \textbf{\color{gold}92.9\newline(0.4)} & \textbf{\color{bronze}84.7\newline(8.4)} & 
\textbf{\color{gold}94.1\newline(0.3)} & \textbf{\color{gold}93.9\newline(0.4)} & \textbf{\color{gold}93.9\newline(0.2)} & \textbf{\color{gold}93.9\newline(0.5)} & 
\textbf{\color{gold}94.1\newline(0.3)} & \textbf{\color{gold}93.7\newline(0.3)} & \textbf{\color{gold}93.5\newline(0.3)} & \textbf{\color{silver}93.1\newline(0.5)} & 
\textbf{\color{gold}93.9\newline(0.3)} & \textbf{\color{gold}93.2\newline(0.4)} & \textbf{\color{gold}92.4\newline(0.3)} & \textbf{\color{gold}91.3\newline(0.9)} & 
\textbf{\color{gold}94.0\newline(0.3)} & \textbf{\color{gold}93.6\newline(0.4)} & \textbf{\color{gold}93.2\newline(0.3)} & \textbf{\color{gold}91.4\newline(2.2)} & 
\textbf{\color{gold}93.9\newline(0.3)} & \textbf{\color{gold}93.2\newline(0.4)} & \textbf{\color{gold}92.4\newline(0.3)} & \textbf{\color{bronze}84.7\newline(8.4)} \\

 & WoLA$^{\dagger}$ &
\textbf{\color{bronze}93.9\newline(0.4)} & \textbf{\color{bronze}93.5\newline(0.4)} & \textbf{\color{bronze}92.8\newline(0.5)} & 85.9\newline(3.4) & 
93.6\newline(0.3) & 93.0\newline(0.3) & 91.8\newline(0.4) & \textbf{\color{gold}89.2\newline(1.2)} & 
93.8\newline(0.3) & 93.4\newline(0.3) & 92.1\newline(1.1) & 86.7\newline(2.4) & 
93.8\newline(0.3) & \textbf{\color{silver}93.6\newline(0.4)} & \textbf{\color{bronze}92.8\newline(0.6)} & 85.9\newline(8.5) & 
93.6\newline(0.4) & \textbf{\color{bronze}92.9\newline(0.2)} & \textbf{\color{silver}92.2\newline(0.5)} & \textbf{\color{silver}88.7\newline(1.6)} & 
93.7\newline(0.3) & 93.3\newline(0.3) & 92.3\newline(0.6) & \textbf{\color{bronze}87.3\newline(3.5)} & 
93.6\newline(0.4) & \textbf{\color{bronze}92.9\newline(0.2)} & \textbf{\color{silver}91.8\newline(0.4)} & \textbf{\color{silver}85.9\newline(8.5)} \\

 & WoLA$^{\dagger}$+NNM &
\textbf{\color{bronze}93.9\newline(0.4)} & \textbf{\color{silver}93.6\newline(0.3)} & \textbf{\color{gold}93.2\newline(0.4)} & \textbf{\color{bronze}91.7\newline(1.7)} & 
\textbf{\color{silver}93.8\newline(0.3)} & \textbf{\color{gold}93.5\newline(0.3)} & \textbf{\color{silver}92.7\newline(0.3)} & 72.3\newline(23.5) & 
\textbf{\color{silver}94.0\newline(0.4)} & \textbf{\color{silver}93.8\newline(0.3)} & \textbf{\color{bronze}93.4\newline(0.4)} & \textbf{\color{silver}92.4\newline(0.9)} & 
\textbf{\color{bronze}93.9\newline(0.4)} & \textbf{\color{bronze}93.5\newline(0.4)} & \textbf{\color{silver}92.9\newline(0.5)} & 86.6\newline(7.3) & 
\textbf{\color{bronze}93.7\newline(0.3)} & \textbf{\color{silver}93.1\newline(0.3)} & 91.8\newline(0.5) & 65.1\newline(35.9) & 
\textbf{\color{silver}93.9\newline(0.4)} & \textbf{\color{silver}93.5\newline(0.3)} & \textbf{\color{silver}92.8\newline(0.4)} & 81.6\newline(13.9) & 
\textbf{\color{bronze}93.7\newline(0.3)} & \textbf{\color{silver}93.1\newline(0.3)} & \textbf{\color{silver}91.8\newline(0.5)} & 65.1\newline(35.9) \\

\midrule
\multirow{16}{*}[.035cm]{CwTM} & - &
\textbf{\color{gold}94.1\newline(0.2)} & 93.5\newline(0.2) & 91.4\newline(1.4) & 56.4\newline(19.6) & 
\textbf{\color{silver}93.9\newline(0.3)} & 93.1\newline(0.3) & 88.1\newline(2.2) & 63.5\newline(7.2) & 
93.6\newline(0.3) & 91.9\newline(0.7) & 74.9\newline(7.9) & 20.5\newline(10.6) & 
93.7\newline(0.4) & 92.3\newline(0.8) & 90.4\newline(0.5) & 78.3\newline(13.9) & 
\textbf{\color{silver}93.8\newline(0.3)} & 91.5\newline(0.8) & 86.5\newline(5.2) & 39.1\newline(7.9) & 
\textbf{\color{bronze}93.8\newline(0.3)} & 92.5\newline(0.6) & 86.3\newline(3.4) & 51.6\newline(11.8) & 
93.6\newline(0.3) & 91.5\newline(0.8) & 74.9\newline(7.9) & 20.5\newline(10.6) \\

 & BKT &
\textbf{\color{bronze}93.9\newline(0.4)} & \textbf{\color{bronze}93.6\newline(0.3)} & 91.4\newline(1.4) & 56.4\newline(19.6) & 
\textbf{\color{bronze}93.8\newline(0.4)} & \textbf{\color{bronze}93.3\newline(0.3)} & 88.1\newline(2.2) & 63.5\newline(7.2) & 
93.2\newline(0.4) & 91.5\newline(0.9) & 74.9\newline(7.9) & 20.5\newline(10.6) & 
\textbf{\color{bronze}93.8\newline(0.4)} & \textbf{\color{bronze}92.9\newline(0.5)} & 90.4\newline(0.5) & 78.3\newline(13.9) & 
93.6\newline(0.5) & 92.6\newline(0.4) & 86.5\newline(5.2) & 39.1\newline(7.9) & 
93.7\newline(0.4) & 92.8\newline(0.5) & 86.3\newline(3.4) & 51.6\newline(11.8) & 
93.2\newline(0.4) & 91.5\newline(0.9) & 74.9\newline(7.9) & 20.5\newline(10.6) \\

 & FoundFL &
91.9\newline(0.8) & 91.1\newline(1.3) & 90.0\newline(0.8) & 89.7\newline(1.5) & 
91.6\newline(1.0) & 87.8\newline(2.3) & 80.0\newline(3.9) & 20.6\newline(7.2) & 
79.6\newline(10.3) & 48.5\newline(15.7) & 55.4\newline(22.2) & 21.5\newline(12.0) & 
90.1\newline(2.1) & 90.7\newline(1.1) & 91.3\newline(1.1) & \textbf{\color{bronze}91.5\newline(1.2)} & 
88.1\newline(1.9) & 19.3\newline(6.3) & 10.6\newline(0.8) & 14.3\newline(4.0) & 
88.3\newline(3.2) & 67.5\newline(5.3) & 65.5\newline(5.8) & 47.5\newline(5.2) & 
79.6\newline(10.3) & 19.3\newline(6.3) & 10.6\newline(0.8) & 14.3\newline(4.0) \\

 & NNM &
\textbf{\color{silver}94.0\newline(0.3)} & \textbf{\color{silver}93.7\newline(0.2)} & 92.5\newline(0.6) & \textbf{\color{silver}93.1\newline(0.4)} & 
\textbf{\color{gold}94.0\newline(0.3)} & \textbf{\color{gold}93.5\newline(0.2)} & \textbf{\color{bronze}92.4\newline(0.4)} & 59.0\newline(17.9) & 
\textbf{\color{silver}94.0\newline(0.2)} & \textbf{\color{bronze}93.7\newline(0.3)} & \textbf{\color{silver}93.8\newline(0.2)} & \textbf{\color{bronze}92.3\newline(1.6)} & 
\textbf{\color{silver}93.9\newline(0.4)} & 92.5\newline(0.6) & 90.9\newline(1.4) & 76.5\newline(6.8) & 
\textbf{\color{gold}93.9\newline(0.3)} & 92.4\newline(0.8) & 87.0\newline(3.8) & 25.0\newline(13.7) & 
\textbf{\color{silver}93.9\newline(0.3)} & 93.2\newline(0.4) & 91.3\newline(1.3) & 69.2\newline(8.1) & 
\textbf{\color{gold}93.9\newline(0.3)} & 92.4\newline(0.8) & 87.0\newline(3.8) & 25.0\newline(13.7) \\[0.8em]

 & WoLA &
\textbf{\color{gold}94.1\newline(0.3)} & \textbf{\color{silver}93.7\newline(0.4)} & \textbf{\color{bronze}93.1\newline(0.3)} & 89.6\newline(1.0) & 
\textbf{\color{silver}93.9\newline(0.3)} & \textbf{\color{silver}93.4\newline(0.3)} & \textbf{\color{bronze}92.4\newline(0.4)} & \textbf{\color{silver}88.2\newline(3.6)} & 
\textbf{\color{bronze}93.8\newline(0.3)} & 93.6\newline(0.3) & 92.8\newline(0.5) & 89.2\newline(1.7) & 
\textbf{\color{gold}94.0\newline(0.3)} & \textbf{\color{gold}93.6\newline(0.4)} & \textbf{\color{silver}93.4\newline(0.4)} & \textbf{\color{silver}93.1\newline(0.4)} & 
\textbf{\color{silver}93.8\newline(0.3)} & \textbf{\color{bronze}93.0\newline(0.3)} & 91.6\newline(0.5) & \textbf{\color{bronze}86.6\newline(3.4)} & 
\textbf{\color{silver}93.9\newline(0.3)} & \textbf{\color{silver}93.5\newline(0.3)} & \textbf{\color{bronze}92.7\newline(0.4)} & \textbf{\color{silver}89.3\newline(2.0)} & 
\textbf{\color{silver}93.8\newline(0.3)} & \textbf{\color{bronze}93.0\newline(0.3)} & 91.6\newline(0.5) & \textbf{\color{gold}86.6\newline(3.4)} \\

 & WoLA+NNM &
\textbf{\color{gold}94.1\newline(0.4)} & \textbf{\color{gold}93.8\newline(0.4)} & \textbf{\color{gold}93.3\newline(0.2)} & \textbf{\color{gold}93.9\newline(0.5)} & 
\textbf{\color{silver}93.9\newline(0.3)} & \textbf{\color{silver}93.4\newline(0.3)} & \textbf{\color{gold}92.9\newline(0.3)} & \textbf{\color{bronze}85.5\newline(7.1)} & 
\textbf{\color{gold}94.1\newline(0.3)} & \textbf{\color{gold}93.9\newline(0.4)} & \textbf{\color{gold}93.9\newline(0.2)} & \textbf{\color{gold}93.9\newline(0.5)} & 
\textbf{\color{gold}94.0\newline(0.4)} & \textbf{\color{gold}93.6\newline(0.4)} & \textbf{\color{gold}93.5\newline(0.3)} & \textbf{\color{gold}93.2\newline(0.4)} & 
\textbf{\color{gold}93.9\newline(0.3)} & \textbf{\color{gold}93.2\newline(0.3)} & \textbf{\color{gold}92.2\newline(0.4)} & \textbf{\color{gold}91.8\newline(0.7)} & 
\textbf{\color{gold}94.0\newline(0.4)} & \textbf{\color{gold}93.6\newline(0.3)} & \textbf{\color{gold}93.2\newline(0.3)} & \textbf{\color{gold}91.7\newline(1.8)} & 
\textbf{\color{gold}93.9\newline(0.3)} & \textbf{\color{gold}93.2\newline(0.3)} & \textbf{\color{gold}92.2\newline(0.4)} & \textbf{\color{silver}85.5\newline(7.1)} \\

 & WoLA$^{\dagger}$ &
\textbf{\color{silver}94.0\newline(0.4)} & \textbf{\color{bronze}93.6\newline(0.3)} & 92.9\newline(0.3) & 85.5\newline(3.8) & 
\textbf{\color{bronze}93.8\newline(0.3)} & \textbf{\color{bronze}93.3\newline(0.3)} & 92.2\newline(0.5) & \textbf{\color{gold}89.2\newline(1.2)} & 
\textbf{\color{bronze}93.8\newline(0.3)} & 93.3\newline(0.4) & 92.3\newline(0.8) & 86.2\newline(3.0) & 
\textbf{\color{silver}93.9\newline(0.3)} & \textbf{\color{gold}93.6\newline(0.4)} & 92.7\newline(0.7) & 84.6\newline(9.9) & 
\textbf{\color{bronze}93.7\newline(0.4)} & 92.9\newline(0.3) & \textbf{\color{bronze}91.7\newline(0.5)} & \textbf{\color{silver}88.5\newline(1.4)} & 
\textbf{\color{bronze}93.8\newline(0.3)} & \textbf{\color{bronze}93.4\newline(0.3)} & 92.3\newline(0.6) & \textbf{\color{bronze}86.8\newline(3.9)} & 
\textbf{\color{bronze}93.7\newline(0.4)} & 92.9\newline(0.3) & \textbf{\color{bronze}91.7\newline(0.5)} & \textbf{\color{bronze}84.6\newline(9.9)} \\

 & WoLA$^{\dagger}$+NNM &
\textbf{\color{bronze}93.9\newline(0.4)} & \textbf{\color{silver}93.7\newline(0.3)} & \textbf{\color{silver}93.2\newline(0.3)} & \textbf{\color{bronze}91.7\newline(1.7)} & 
\textbf{\color{bronze}93.8\newline(0.4)} & \textbf{\color{gold}93.5\newline(0.3)} & \textbf{\color{silver}92.8\newline(0.3)} & 71.9\newline(24.1) & 
\textbf{\color{silver}94.0\newline(0.4)} & \textbf{\color{silver}93.8\newline(0.3)} & \textbf{\color{bronze}93.4\newline(0.4)} & \textbf{\color{silver}92.4\newline(0.9)} & 
\textbf{\color{silver}93.9\newline(0.3)} & \textbf{\color{silver}93.5\newline(0.4)} & \textbf{\color{bronze}92.9\newline(0.6)} & 83.3\newline(12.1) & 
\textbf{\color{silver}93.8\newline(0.3)} & \textbf{\color{silver}93.1\newline(0.3)} & \textbf{\color{silver}92.0\newline(0.5)} & 65.0\newline(35.9) & 
\textbf{\color{silver}93.9\newline(0.4)} & \textbf{\color{silver}93.5\newline(0.3)} & \textbf{\color{silver}92.9\newline(0.4)} & 80.8\newline(14.9) & 
\textbf{\color{silver}93.8\newline(0.3)} & \textbf{\color{silver}93.1\newline(0.3)} & \textbf{\color{silver}92.0\newline(0.5)} & 65.0\newline(35.9) \\

\midrule
\multirow{16}{*}[.035cm]{MKrum} & - &
\textbf{\color{silver}93.9\newline(0.3)} & \textbf{\color{bronze}93.6\newline(0.2)} & 92.4\newline(0.4) & 32.4\newline(12.8) & 
\textbf{\color{bronze}93.8\newline(0.3)} & \textbf{\color{gold}93.5\newline(0.2)} & 92.1\newline(0.5) & 56.4\newline(9.3) & 
93.8\newline(0.3) & 93.5\newline(0.3) & 49.4\newline(4.9) & 11.4\newline(10.4) & 
93.8\newline(0.4) & 92.6\newline(0.4) & 90.7\newline(1.2) & 73.7\newline(15.1) & 
\textbf{\color{bronze}93.7\newline(0.4)} & 90.6\newline(2.4) & 30.6\newline(7.7) & 6.5\newline(2.1) & 
\textbf{\color{bronze}93.8\newline(0.3)} & 92.7\newline(0.7) & 71.0\newline(2.9) & 36.1\newline(10.0) & 
\textbf{\color{bronze}93.7\newline(0.4)} & 90.6\newline(2.4) & 30.6\newline(7.7) & 6.5\newline(2.1) \\

 & BKT &
\textbf{\color{bronze}93.7\newline(0.3)} & 93.3\newline(0.3) & 92.4\newline(0.4) & 32.4\newline(12.8) & 
93.4\newline(0.4) & \textbf{\color{bronze}92.8\newline(0.4)} & 92.1\newline(0.5) & 56.4\newline(9.3) & 
92.7\newline(0.6) & 87.4\newline(3.9) & 49.4\newline(4.9) & 11.4\newline(10.4) & 
93.4\newline(0.3) & 92.1\newline(0.6) & 90.7\newline(1.2) & 73.7\newline(15.1) & 
93.1\newline(0.4) & 90.1\newline(1.2) & 30.6\newline(7.7) & 6.5\newline(2.1) & 
93.3\newline(0.4) & 91.1\newline(1.3) & 71.0\newline(2.9) & 36.1\newline(10.0) & 
92.7\newline(0.6) & 87.4\newline(3.9) & 30.6\newline(7.7) & 6.5\newline(2.1) \\

 & FoundFL &
91.6\newline(1.3) & 91.2\newline(1.0) & 88.7\newline(2.1) & 77.3\newline(9.4) & 
91.7\newline(1.9) & 90.0\newline(1.7) & 55.2\newline(32.5) & 29.9\newline(20.9) & 
85.8\newline(2.9) & 72.8\newline(12.1) & 53.8\newline(18.9) & \textbf{\color{gold}29.3\newline(7.9)} & 
91.8\newline(1.1) & 90.9\newline(0.7) & 90.2\newline(1.9) & \textbf{\color{silver}86.8\newline(4.2)} & 
82.3\newline(2.2) & 12.8\newline(2.6) & 11.0\newline(1.1) & \textbf{\color{gold}14.2\newline(2.3)} & 
88.6\newline(1.9) & 71.6\newline(3.6) & 59.8\newline(11.3) & 47.5\newline(8.9) & 
82.3\newline(2.2) & 12.8\newline(2.6) & 11.0\newline(1.1) & \textbf{\color{gold}14.2\newline(2.3)} \\

 & NNM &
\textbf{\color{gold}94.1\newline(0.3)} & \textbf{\color{bronze}93.6\newline(0.2)} & 92.4\newline(0.5) & 39.9\newline(10.8) & 
\textbf{\color{gold}94.0\newline(0.3)} & \textbf{\color{gold}93.5\newline(0.2)} & 92.2\newline(0.4) & \textbf{\color{bronze}70.7\newline(3.6)} & 
\textbf{\color{bronze}93.9\newline(0.2)} & \textbf{\color{bronze}93.7\newline(0.3)} & \textbf{\color{bronze}93.5\newline(0.4)} & \textbf{\color{silver}26.1\newline(10.5)} & 
\textbf{\color{bronze}93.9\newline(0.4)} & \textbf{\color{bronze}92.7\newline(0.3)} & 74.6\newline(24.8) & 59.9\newline(32.9) & 
\textbf{\color{gold}93.9\newline(0.3)} & 92.0\newline(1.2) & 81.4\newline(6.3) & 6.5\newline(2.1) & 
\textbf{\color{silver}93.9\newline(0.3)} & 93.1\newline(0.4) & 86.8\newline(6.5) & 40.6\newline(12.0) & 
\textbf{\color{gold}93.9\newline(0.3)} & 92.0\newline(1.2) & 74.6\newline(24.8) & 6.5\newline(2.1) \\[0.8em]

 & WoLA &
\textbf{\color{gold}94.1\newline(0.3)} & \textbf{\color{gold}93.8\newline(0.4)} & \textbf{\color{gold}93.3\newline(0.3)} & \textbf{\color{silver}89.0\newline(1.5)} & 
\textbf{\color{silver}93.9\newline(0.4)} & \textbf{\color{silver}93.4\newline(0.4)} & \textbf{\color{bronze}92.7\newline(0.4)} & \textbf{\color{gold}76.2\newline(2.3)} & 
\textbf{\color{gold}94.1\newline(0.3)} & \textbf{\color{gold}93.9\newline(0.4)} & \textbf{\color{silver}93.7\newline(0.5)} & 12.5\newline(9.7) & 
\textbf{\color{silver}94.0\newline(0.4)} & \textbf{\color{gold}93.7\newline(0.4)} & \textbf{\color{silver}93.4\newline(0.3)} & \textbf{\color{gold}93.1\newline(0.5)} & 
\textbf{\color{silver}93.8\newline(0.3)} & \textbf{\color{bronze}92.9\newline(0.3)} & \textbf{\color{bronze}85.6\newline(1.1)} & 6.5\newline(2.1) & 
\textbf{\color{gold}94.0\newline(0.3)} & \textbf{\color{silver}93.5\newline(0.4)} & \textbf{\color{bronze}91.7\newline(0.5)} & \textbf{\color{silver}55.5\newline(3.2)} & 
\textbf{\color{silver}93.8\newline(0.3)} & \textbf{\color{bronze}92.9\newline(0.3)} & \textbf{\color{bronze}85.6\newline(1.1)} & 6.5\newline(2.1) \\

 & WoLA+NNM &
\textbf{\color{gold}94.1\newline(0.4)} & \textbf{\color{gold}93.8\newline(0.4)} & \textbf{\color{silver}93.2\newline(0.2)} & \textbf{\color{gold}90.5\newline(1.4)} & 
\textbf{\color{silver}93.9\newline(0.3)} & \textbf{\color{gold}93.5\newline(0.3)} & \textbf{\color{gold}92.9\newline(0.4)} & \textbf{\color{silver}71.4\newline(18.3)} & 
\textbf{\color{gold}94.1\newline(0.3)} & \textbf{\color{gold}93.9\newline(0.4)} & \textbf{\color{gold}93.9\newline(0.2)} & \textbf{\color{bronze}23.9\newline(10.4)} & 
\textbf{\color{gold}94.1\newline(0.3)} & \textbf{\color{gold}93.7\newline(0.4)} & \textbf{\color{gold}93.6\newline(0.3)} & \textbf{\color{gold}93.1\newline(0.4)} & 
\textbf{\color{gold}93.9\newline(0.3)} & \textbf{\color{gold}93.2\newline(0.3)} & \textbf{\color{gold}92.2\newline(0.3)} & \textbf{\color{bronze}6.7\newline(2.1)} & 
\textbf{\color{gold}94.0\newline(0.3)} & \textbf{\color{gold}93.6\newline(0.4)} & \textbf{\color{gold}93.2\newline(0.3)} & \textbf{\color{gold}57.1\newline(6.5)} & 
\textbf{\color{gold}93.9\newline(0.3)} & \textbf{\color{gold}93.2\newline(0.3)} & \textbf{\color{gold}92.2\newline(0.3)} & 6.7\newline(2.1) \\

 & WoLA$^{\dagger}$ &
\textbf{\color{silver}93.9\newline(0.4)} & \textbf{\color{bronze}93.6\newline(0.4)} & \textbf{\color{bronze}93.1\newline(0.4)} & 83.2\newline(3.8) & 
93.7\newline(0.3) & \textbf{\color{silver}93.4\newline(0.3)} & 92.6\newline(0.3) & 49.2\newline(26.2) & 
\textbf{\color{silver}94.0\newline(0.3)} & \textbf{\color{silver}93.8\newline(0.3)} & 93.3\newline(0.3) & 8.6\newline(6.4) & 
\textbf{\color{bronze}93.9\newline(0.4)} & \textbf{\color{silver}93.5\newline(0.4)} & \textbf{\color{bronze}92.8\newline(0.6)} & \textbf{\color{bronze}86.6\newline(7.3)} & 
\textbf{\color{bronze}93.7\newline(0.3)} & 92.7\newline(0.4) & 84.5\newline(1.7) & \textbf{\color{silver}12.3\newline(2.4)} & 
\textbf{\color{bronze}93.8\newline(0.3)} & \textbf{\color{bronze}93.4\newline(0.3)} & 91.3\newline(0.7) & 48.0\newline(9.2) & 
\textbf{\color{bronze}93.7\newline(0.3)} & 92.7\newline(0.4) & 84.5\newline(1.7) & \textbf{\color{bronze}8.6\newline(6.4)} \\

 & WoLA$^{\dagger}$+NNM &
\textbf{\color{silver}93.9\newline(0.4)} & \textbf{\color{silver}93.7\newline(0.3)} & \textbf{\color{bronze}93.1\newline(0.4)} & \textbf{\color{bronze}85.9\newline(3.2)} & 
\textbf{\color{bronze}93.8\newline(0.4)} & \textbf{\color{silver}93.4\newline(0.3)} & \textbf{\color{silver}92.8\newline(0.3)} & 58.1\newline(26.2) & 
\textbf{\color{silver}94.0\newline(0.4)} & \textbf{\color{silver}93.8\newline(0.3)} & 93.4\newline(0.4) & 17.7\newline(9.1) & 
93.8\newline(0.4) & \textbf{\color{silver}93.5\newline(0.4)} & \textbf{\color{bronze}92.8\newline(0.6)} & 86.3\newline(7.9) & 
\textbf{\color{silver}93.8\newline(0.3)} & \textbf{\color{silver}93.1\newline(0.3)} & \textbf{\color{silver}91.7\newline(0.4)} & \textbf{\color{silver}12.3\newline(2.4)} & 
\textbf{\color{silver}93.9\newline(0.4)} & \textbf{\color{silver}93.5\newline(0.3)} & \textbf{\color{silver}92.8\newline(0.4)} & \textbf{\color{bronze}52.0\newline(9.8)} & 
\textbf{\color{silver}93.8\newline(0.3)} & \textbf{\color{silver}93.1\newline(0.3)} & \textbf{\color{silver}91.7\newline(0.4)} & \textbf{\color{silver}12.3\newline(2.4)} \\

\midrule
\multirow{16}{*}[.035cm]{GM} & - &
\textbf{\color{silver}94.0\newline(0.2)} & \textbf{\color{bronze}93.6\newline(0.2)} & 92.4\newline(0.7) & 51.0\newline(20.9) & 
93.1\newline(0.3) & 87.4\newline(1.4) & 77.2\newline(3.0) & 24.6\newline(6.4) & 
\textbf{\color{silver}93.9\newline(0.1)} & \textbf{\color{bronze}93.7\newline(0.2)} & \textbf{\color{silver}93.6\newline(0.1)} & 2.1\newline(0.7) & 
\textbf{\color{silver}93.9\newline(0.3)} & 92.9\newline(0.3) & 84.6\newline(5.3) & 31.2\newline(24.3) & 
93.2\newline(0.3) & 91.9\newline(0.4) & 89.5\newline(1.3) & 68.4\newline(11.7) & 
93.6\newline(0.3) & 91.9\newline(0.5) & 87.5\newline(2.1) & 35.5\newline(12.8) & 
\textbf{\color{bronze}93.1\newline(0.3)} & 87.4\newline(1.4) & 77.2\newline(3.0) & 2.1\newline(0.7) \\

 & BKT &
\textbf{\color{silver}94.0\newline(0.3)} & \textbf{\color{silver}93.7\newline(0.3)} & 92.4\newline(0.7) & 51.0\newline(20.9) & 
\textbf{\color{silver}93.9\newline(0.3)} & \textbf{\color{silver}93.5\newline(0.3)} & 77.2\newline(3.0) & 24.6\newline(6.4) & 
93.7\newline(0.3) & 93.1\newline(0.5) & \textbf{\color{silver}93.6\newline(0.1)} & 2.1\newline(0.7) & 
\textbf{\color{silver}93.9\newline(0.4)} & \textbf{\color{bronze}93.3\newline(0.4)} & 84.6\newline(5.3) & 31.2\newline(24.3) & 
\textbf{\color{bronze}93.7\newline(0.4)} & \textbf{\color{bronze}92.8\newline(0.3)} & 89.5\newline(1.3) & 68.4\newline(11.7) & 
\textbf{\color{bronze}93.8\newline(0.3)} & \textbf{\color{bronze}93.3\newline(0.4)} & 87.5\newline(2.1) & 35.5\newline(12.8) & 
\textbf{\color{silver}93.7\newline(0.3)} & \textbf{\color{bronze}92.8\newline(0.3)} & 77.2\newline(3.0) & 2.1\newline(0.7) \\

 & FoundFL &
91.0\newline(1.1) & 92.7\newline(0.7) & 91.7\newline(0.6) & 90.6\newline(0.8) & 
62.7\newline(36.5) & 49.6\newline(16.2) & 10.9\newline(1.3) & 17.2\newline(8.5) & 
86.1\newline(4.4) & 69.7\newline(23.6) & 24.0\newline(16.0) & 61.7\newline(17.3) & 
87.3\newline(4.2) & 85.5\newline(9.2) & 91.2\newline(1.5) & \textbf{\color{bronze}91.9\newline(0.6)} & 
81.2\newline(5.7) & 45.7\newline(12.9) & 11.2\newline(1.2) & 15.5\newline(4.3) & 
81.7\newline(10.4) & 68.6\newline(12.5) & 45.8\newline(4.1) & 55.4\newline(6.3) & 
62.7\newline(36.5) & 45.7\newline(12.9) & 10.9\newline(1.3) & 15.5\newline(4.3) \\

 & NNM &
\textbf{\color{gold}94.1\newline(0.3)} & \textbf{\color{silver}93.7\newline(0.2)} & 92.7\newline(0.5) & \textbf{\color{silver}92.7\newline(0.6)} & 
\textbf{\color{gold}94.0\newline(0.3)} & \textbf{\color{gold}93.6\newline(0.2)} & \textbf{\color{bronze}92.8\newline(0.2)} & 72.7\newline(4.0) & 
\textbf{\color{gold}94.0\newline(0.2)} & \textbf{\color{bronze}93.7\newline(0.3)} & \textbf{\color{gold}93.8\newline(0.2)} & 90.9\newline(2.0) & 
\textbf{\color{bronze}93.8\newline(0.4)} & 92.7\newline(0.5) & 91.5\newline(0.9) & 82.9\newline(5.1) & 
\textbf{\color{gold}93.9\newline(0.3)} & 91.1\newline(2.4) & 87.2\newline(4.0) & 26.2\newline(7.5) & 
\textbf{\color{silver}93.9\newline(0.3)} & 93.0\newline(0.7) & 91.6\newline(1.2) & 73.1\newline(3.9) & 
\textbf{\color{gold}93.8\newline(0.4)} & 91.1\newline(2.4) & 87.2\newline(4.0) & 26.2\newline(7.5) \\[0.8em]

 & WoLA &
\textbf{\color{gold}94.1\newline(0.3)} & \textbf{\color{gold}93.8\newline(0.3)} & \textbf{\color{gold}93.4\newline(0.2)} & \textbf{\color{bronze}91.0\newline(1.4)} & 
\textbf{\color{silver}93.9\newline(0.3)} & \textbf{\color{bronze}93.4\newline(0.3)} & 92.3\newline(0.4) & \textbf{\color{silver}77.0\newline(3.6)} & 
\textbf{\color{silver}93.9\newline(0.4)} & \textbf{\color{silver}93.8\newline(0.3)} & \textbf{\color{bronze}93.5\newline(0.2)} & \textbf{\color{silver}93.2\newline(0.2)} & 
\textbf{\color{gold}94.0\newline(0.3)} & \textbf{\color{gold}93.6\newline(0.4)} & \textbf{\color{gold}93.5\newline(0.3)} & \textbf{\color{gold}93.4\newline(0.6)} & 
\textbf{\color{bronze}93.7\newline(0.3)} & \textbf{\color{bronze}92.8\newline(0.4)} & 90.5\newline(0.6) & \textbf{\color{silver}83.5\newline(2.0)} & 
\textbf{\color{silver}93.9\newline(0.3)} & \textbf{\color{silver}93.5\newline(0.3)} & \textbf{\color{bronze}92.7\newline(0.3)} & \textbf{\color{silver}87.6\newline(1.6)} & 
\textbf{\color{silver}93.7\newline(0.3)} & \textbf{\color{bronze}92.8\newline(0.4)} & 90.5\newline(0.6) & \textbf{\color{silver}77.0\newline(3.6)} \\

 & WoLA+NNM &
\textbf{\color{gold}94.1\newline(0.3)} & \textbf{\color{gold}93.8\newline(0.4)} & \textbf{\color{silver}93.3\newline(0.2)} & \textbf{\color{gold}93.6\newline(0.5)} & 
\textbf{\color{silver}93.9\newline(0.3)} & \textbf{\color{silver}93.5\newline(0.3)} & \textbf{\color{gold}93.1\newline(0.4)} & \textbf{\color{gold}90.1\newline(1.0)} & 
\textbf{\color{silver}93.9\newline(0.3)} & \textbf{\color{gold}93.9\newline(0.3)} & \textbf{\color{silver}93.6\newline(0.2)} & \textbf{\color{gold}93.5\newline(0.2)} & 
\textbf{\color{gold}94.0\newline(0.3)} & \textbf{\color{gold}93.6\newline(0.4)} & \textbf{\color{gold}93.5\newline(0.3)} & \textbf{\color{silver}93.3\newline(0.4)} & 
\textbf{\color{silver}93.8\newline(0.4)} & \textbf{\color{gold}93.2\newline(0.3)} & \textbf{\color{gold}92.3\newline(0.5)} & \textbf{\color{gold}90.7\newline(0.7)} & 
\textbf{\color{gold}94.0\newline(0.3)} & \textbf{\color{gold}93.6\newline(0.3)} & \textbf{\color{gold}93.2\newline(0.3)} & \textbf{\color{gold}92.2\newline(0.5)} & 
\textbf{\color{gold}93.8\newline(0.4)} & \textbf{\color{gold}93.2\newline(0.3)} & \textbf{\color{gold}92.3\newline(0.5)} & \textbf{\color{gold}90.1\newline(1.0)} \\

 & WoLA$^{\dagger}$ &
\textbf{\color{silver}94.0\newline(0.3)} & \textbf{\color{bronze}93.6\newline(0.3)} & 93.0\newline(0.3) & 87.0\newline(2.7) & 
\textbf{\color{bronze}93.8\newline(0.4)} & 93.3\newline(0.3) & 92.0\newline(0.8) & \textbf{\color{bronze}75.7\newline(10.8)} & 
\textbf{\color{bronze}93.8\newline(0.3)} & 93.5\newline(0.3) & 93.4\newline(0.2) & 92.2\newline(0.7) & 
\textbf{\color{silver}93.9\newline(0.3)} & \textbf{\color{silver}93.5\newline(0.3)} & \textbf{\color{bronze}92.7\newline(0.6)} & 91.5\newline(1.3) & 
\textbf{\color{bronze}93.7\newline(0.4)} & 92.7\newline(0.3) & \textbf{\color{bronze}90.6\newline(0.8)} & \textbf{\color{bronze}79.8\newline(9.2)} & 
\textbf{\color{bronze}93.8\newline(0.3)} & \textbf{\color{bronze}93.3\newline(0.3)} & 92.3\newline(0.5) & \textbf{\color{bronze}85.3\newline(4.9)} & 
\textbf{\color{silver}93.7\newline(0.4)} & 92.7\newline(0.3) & \textbf{\color{bronze}90.6\newline(0.8)} & \textbf{\color{bronze}75.7\newline(10.8)} \\

 & WoLA$^{\dagger}$+NNM &
\textbf{\color{bronze}93.9\newline(0.4)} & \textbf{\color{silver}93.7\newline(0.3)} & \textbf{\color{bronze}93.2\newline(0.3)} & \textbf{\color{bronze}91.0\newline(2.3)} & 
\textbf{\color{bronze}93.8\newline(0.4)} & \textbf{\color{bronze}93.4\newline(0.3)} & \textbf{\color{silver}92.9\newline(0.3)} & 64.5\newline(20.0) & 
\textbf{\color{bronze}93.8\newline(0.3)} & 93.5\newline(0.4) & \textbf{\color{bronze}93.5\newline(0.2)} & \textbf{\color{bronze}92.7\newline(0.6)} & 
\textbf{\color{silver}93.9\newline(0.3)} & \textbf{\color{gold}93.6\newline(0.4)} & \textbf{\color{silver}92.9\newline(0.6)} & 87.0\newline(7.4) & 
\textbf{\color{silver}93.8\newline(0.3)} & \textbf{\color{silver}93.1\newline(0.3)} & \textbf{\color{silver}91.9\newline(0.6)} & 63.2\newline(37.5) & 
\textbf{\color{silver}93.9\newline(0.3)} & \textbf{\color{silver}93.5\newline(0.3)} & \textbf{\color{silver}92.9\newline(0.4)} & 79.7\newline(13.5) & 
\textbf{\color{gold}93.8\newline(0.3)} & \textbf{\color{silver}93.1\newline(0.3)} & \textbf{\color{silver}91.9\newline(0.6)} & 63.2\newline(37.5) \\

\midrule[1pt]
\end{tabular}
\begin{tabular}{l|l|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}}
\midrule[1pt]
\textbf{Agg.} & \textbf{Other Strategies} & \multicolumn{4}{c|}{\textbf{ALIE}} & \multicolumn{4}{c|}{\textbf{FOE}} & \multicolumn{4}{c|}{\textbf{LF}} & \multicolumn{4}{c|}{\textbf{Mimic}} & \multicolumn{4}{c|}{\textbf{SF}} & \multicolumn{4}{c|}{\textbf{Average of Attacks}} & \multicolumn{4}{c}{\textbf{Worst Case}}\\
\midrule

\multirow{16}{*}[.035cm]{CWMed} & - &
93.1\newline(0.8) & 91.1\newline(1.2) & 65.2\newline(18.0) & 15.0\newline(3.7) & 
90.0\newline(2.1) & 85.8\newline(6.3) & 70.4\newline(7.4) & 16.0\newline(3.7) & 
82.9\newline(9.9) & 68.9\newline(7.2) & 40.1\newline(9.9) & 8.4\newline(3.7) & 
89.3\newline(3.2) & 76.8\newline(12.6) & 55.5\newline(29.5) & 12.6\newline(2.7) & 
80.5\newline(9.9) & 60.5\newline(14.0) & 50.3\newline(9.7) & 16.2\newline(2.9) & 
87.2\newline(5.2) & 76.6\newline(8.3) & 56.3\newline(14.9) & 13.6\newline(3.3) & 
80.5\newline(9.9) & 60.5\newline(14.0) & 40.1\newline(9.9) & 8.4\newline(3.7) \\

 & BKT &
\textbf{\color{silver}93.8\newline(0.6)} & 93.0\newline(0.9) & 65.2\newline(18.0) & 15.0\newline(3.7) & 
\textbf{\color{bronze}93.6\newline(0.6)} & \textbf{\color{bronze}92.4\newline(1.2)} & 70.4\newline(7.4) & 16.0\newline(3.7) & 
92.8\newline(1.0) & 87.6\newline(2.8) & 40.1\newline(9.9) & 8.4\newline(3.7) & 
\textbf{\color{silver}93.6\newline(0.6)} & 90.7\newline(2.0) & 55.5\newline(29.5) & 12.6\newline(2.7) & 
93.4\newline(0.6) & 86.9\newline(4.1) & 50.3\newline(9.7) & 16.2\newline(2.9) & 
\textbf{\color{bronze}93.4\newline(0.7)} & 90.1\newline(2.2) & 56.3\newline(14.9) & 13.6\newline(3.3) & 
92.8\newline(1.0) & 86.9\newline(4.1) & 40.1\newline(9.9) & 8.4\newline(3.7) \\

 & FoundFL &
66.5\newline(9.9) & 78.7\newline(4.1) & 66.3\newline(14.7) & 69.5\newline(10.0) & 
30.1\newline(22.4) & 23.7\newline(8.0) & 12.0\newline(3.4) & 18.3\newline(8.7) & 
55.0\newline(9.3) & 43.5\newline(14.9) & 43.8\newline(16.9) & 21.4\newline(12.6) & 
50.4\newline(13.4) & 39.5\newline(29.4) & 50.8\newline(32.7) & \textbf{\color{silver}67.4\newline(16.7)} & 
36.1\newline(9.5) & 31.5\newline(5.9) & 16.5\newline(5.0) & 15.5\newline(8.8) & 
47.6\newline(12.9) & 43.4\newline(12.4) & 37.9\newline(14.5) & 38.4\newline(11.4) & 
30.1\newline(22.4) & 23.7\newline(8.0) & 12.0\newline(3.4) & 15.5\newline(8.8) \\

 & NNM &
\textbf{\color{gold}94.0\newline(0.5)} & \textbf{\color{gold}93.7\newline(0.7)} & 79.4\newline(4.7) & \textbf{\color{gold}92.8\newline(1.3)} & 
\textbf{\color{gold}93.9\newline(0.5)} & \textbf{\color{gold}93.4\newline(0.6)} & 84.7\newline(9.6) & \textbf{\color{bronze}29.9\newline(8.3)} & 
\textbf{\color{gold}94.1\newline(0.6)} & \textbf{\color{bronze}93.8\newline(0.4)} & 65.8\newline(16.4) & 25.4\newline(2.0) & 
\textbf{\color{gold}93.7\newline(0.8)} & 90.4\newline(2.2) & 79.2\newline(5.9) & 35.7\newline(23.7) & 
\textbf{\color{gold}93.7\newline(0.6)} & 80.0\newline(4.7) & 31.0\newline(17.9) & 26.9\newline(11.4) & 
\textbf{\color{gold}93.9\newline(0.6)} & 90.3\newline(1.7) & 68.0\newline(10.9) & 42.1\newline(9.3) & 
\textbf{\color{gold}93.7\newline(0.6)} & 80.0\newline(4.7) & 31.0\newline(17.9) & \textbf{\color{bronze}25.4\newline(2.0)} \\[0.8em]

 & WoLA &
\textbf{\color{bronze}93.7\newline(0.6)} & \textbf{\color{bronze}93.4\newline(0.7)} & \textbf{\color{bronze}92.0\newline(1.3)} & 68.9\newline(8.3) & 
93.2\newline(0.4) & \textbf{\color{bronze}92.4\newline(0.7)} & \textbf{\color{bronze}87.0\newline(4.0)} & \textbf{\color{silver}49.1\newline(11.7)} & 
\textbf{\color{bronze}93.4\newline(0.5)} & 92.9\newline(0.7) & \textbf{\color{bronze}88.9\newline(2.9)} & \textbf{\color{bronze}41.3\newline(7.1)} & 
\textbf{\color{bronze}93.5\newline(0.5)} & \textbf{\color{gold}93.3\newline(0.7)} & \textbf{\color{gold}92.8\newline(0.6)} & \textbf{\color{gold}91.4\newline(1.0)} & 
93.0\newline(0.4) & 92.0\newline(1.2) & \textbf{\color{gold}88.1\newline(2.9)} & \textbf{\color{bronze}42.5\newline(11.8)} & 
\textbf{\color{bronze}93.4\newline(0.5)} & \textbf{\color{silver}92.8\newline(0.8)} & \textbf{\color{gold}89.8\newline(2.4)} & \textbf{\color{silver}58.6\newline(8.0)} & 
93.0\newline(0.4) & 92.0\newline(1.2) & \textbf{\color{gold}87.0\newline(4.0)} & \textbf{\color{gold}41.3\newline(7.1)} \\

 & WoLA+NNM &
\textbf{\color{silver}93.8\newline(0.6)} & \textbf{\color{gold}93.7\newline(0.7)} & \textbf{\color{gold}92.6\newline(0.9)} & \textbf{\color{silver}91.6\newline(3.6)} & 
\textbf{\color{silver}93.7\newline(0.6)} & \textbf{\color{gold}93.4\newline(0.7)} & \textbf{\color{silver}91.2\newline(1.7)} & 22.6\newline(8.9) & 
\textbf{\color{silver}93.7\newline(0.6)} & \textbf{\color{gold}94.0\newline(0.6)} & \textbf{\color{gold}94.0\newline(0.7)} & \textbf{\color{gold}93.6\newline(0.7)} & 
\textbf{\color{silver}93.6\newline(0.5)} & \textbf{\color{silver}93.1\newline(0.7)} & \textbf{\color{silver}92.7\newline(0.7)} & \textbf{\color{gold}91.4\newline(0.9)} & 
\textbf{\color{silver}93.6\newline(0.5)} & \textbf{\color{gold}92.5\newline(0.8)} & \textbf{\color{bronze}75.0\newline(14.9)} & \textbf{\color{silver}46.9\newline(23.5)} & 
\textbf{\color{silver}93.7\newline(0.6)} & \textbf{\color{gold}93.3\newline(0.7)} & \textbf{\color{silver}89.1\newline(3.8)} & \textbf{\color{gold}69.2\newline(7.5)} & 
\textbf{\color{silver}93.6\newline(0.5)} & \textbf{\color{gold}92.5\newline(0.8)} & \textbf{\color{bronze}75.0\newline(14.9)} & 22.6\newline(8.9) \\

 & WoLA$^{\dagger}$ &
\textbf{\color{bronze}93.7\newline(0.6)} & 93.2\newline(0.8) & 91.7\newline(1.3) & 57.1\newline(8.4) & 
93.2\newline(0.5) & 92.2\newline(0.8) & 86.9\newline(4.1) & \textbf{\color{gold}65.5\newline(24.6)} & 
\textbf{\color{bronze}93.4\newline(0.5)} & 92.7\newline(0.3) & 87.7\newline(3.8) & 36.4\newline(10.1) & 
\textbf{\color{bronze}93.5\newline(0.6)} & \textbf{\color{bronze}92.9\newline(0.8)} & 91.3\newline(0.9) & 56.2\newline(37.3) & 
93.1\newline(0.5) & \textbf{\color{bronze}92.1\newline(1.0)} & \textbf{\color{silver}85.7\newline(5.0)} & \textbf{\color{gold}61.7\newline(26.8)} & 
\textbf{\color{bronze}93.4\newline(0.5)} & \textbf{\color{bronze}92.6\newline(0.7)} & \textbf{\color{bronze}88.7\newline(3.0)} & \textbf{\color{bronze}55.4\newline(21.4)} & 
93.1\newline(0.5) & \textbf{\color{bronze}92.1\newline(1.0)} & \textbf{\color{silver}85.7\newline(5.0)} & \textbf{\color{silver}36.4\newline(10.1)} \\

 & WoLA$^{\dagger}$+NNM &
\textbf{\color{silver}93.8\newline(0.6)} & \textbf{\color{silver}93.6\newline(0.7)} & \textbf{\color{silver}92.5\newline(1.3)} & \textbf{\color{bronze}87.1\newline(3.5)} & 
\textbf{\color{silver}93.7\newline(0.6)} & \textbf{\color{silver}93.3\newline(0.7)} & \textbf{\color{gold}91.3\newline(2.1)} & 27.7\newline(17.0) & 
\textbf{\color{silver}93.7\newline(0.6)} & \textbf{\color{silver}93.9\newline(0.6)} & \textbf{\color{silver}93.0\newline(0.6)} & \textbf{\color{silver}71.5\newline(29.4)} & 
\textbf{\color{silver}93.6\newline(0.5)} & \textbf{\color{silver}93.1\newline(0.7)} & \textbf{\color{bronze}91.8\newline(0.8)} & \textbf{\color{bronze}57.5\newline(37.5)} & 
\textbf{\color{bronze}93.5\newline(0.6)} & \textbf{\color{silver}92.4\newline(0.8)} & 73.4\newline(13.7) & 15.8\newline(7.3) & 
\textbf{\color{silver}93.7\newline(0.6)} & \textbf{\color{gold}93.3\newline(0.7)} & 88.4\newline(3.7) & 51.9\newline(18.9) & 
\textbf{\color{bronze}93.5\newline(0.6)} & \textbf{\color{silver}92.4\newline(0.8)} & 73.4\newline(13.7) & 15.8\newline(7.3) \\

\midrule
\multirow{16}{*}[.035cm]{CwTM} & - &
\textbf{\color{silver}93.9\newline(0.6)} & 92.4\newline(0.9) & 75.5\newline(5.9) & 14.5\newline(3.3) & 
93.5\newline(0.7) & 90.2\newline(2.2) & 62.3\newline(14.2) & 16.7\newline(4.0) & 
93.4\newline(0.6) & 80.9\newline(6.2) & 35.6\newline(8.4) & 8.7\newline(5.0) & 
93.4\newline(0.8) & 90.1\newline(1.4) & 60.4\newline(29.6) & 29.1\newline(25.9) & 
93.3\newline(0.7) & 69.6\newline(12.0) & 42.1\newline(4.6) & 17.8\newline(3.7) & 
93.5\newline(0.7) & 84.6\newline(4.5) & 55.2\newline(12.5) & 17.4\newline(8.4) & 
93.3\newline(0.7) & 69.6\newline(12.0) & 35.6\newline(8.4) & 8.7\newline(5.0) \\

 & BKT &
\textbf{\color{bronze}93.8\newline(0.6)} & \textbf{\color{bronze}93.0\newline(0.9)} & 75.5\newline(5.9) & 14.5\newline(3.3) & 
\textbf{\color{bronze}93.6\newline(0.6)} & 92.4\newline(1.2) & 62.3\newline(14.2) & 16.7\newline(4.0) & 
92.8\newline(1.0) & 87.8\newline(2.8) & 35.6\newline(8.4) & 8.7\newline(5.0) & 
93.5\newline(0.7) & \textbf{\color{bronze}91.1\newline(1.3)} & 60.4\newline(29.6) & 29.1\newline(25.9) & 
93.4\newline(0.6) & 87.2\newline(3.6) & 42.1\newline(4.6) & 17.8\newline(3.7) & 
93.4\newline(0.7) & 90.3\newline(2.0) & 55.2\newline(12.5) & 17.4\newline(8.4) & 
92.8\newline(1.0) & 87.2\newline(3.6) & 35.6\newline(8.4) & 8.7\newline(5.0) \\

 & FoundFL &
79.0\newline(6.9) & 73.4\newline(10.0) & 78.9\newline(3.7) & 69.4\newline(12.4) & 
81.0\newline(6.3) & 63.3\newline(7.0) & 27.9\newline(13.0) & 20.0\newline(8.0) & 
53.5\newline(29.8) & 37.6\newline(22.2) & 21.6\newline(13.5) & 22.7\newline(12.6) & 
56.9\newline(31.0) & 81.6\newline(6.5) & 76.5\newline(5.6) & \textbf{\color{bronze}68.9\newline(25.1)} & 
56.5\newline(13.4) & 18.0\newline(7.4) & 13.9\newline(2.7) & 17.4\newline(7.2) & 
65.4\newline(17.5) & 54.8\newline(10.6) & 43.8\newline(7.7) & 39.7\newline(13.1) & 
53.5\newline(29.8) & 18.0\newline(7.4) & 13.9\newline(2.7) & 17.4\newline(7.2) \\

 & NNM &
\textbf{\color{gold}94.1\newline(0.6)} & \textbf{\color{silver}93.6\newline(0.8)} & 75.1\newline(3.2) & \textbf{\color{gold}92.8\newline(1.3)} & 
\textbf{\color{gold}93.9\newline(0.5)} & \textbf{\color{gold}93.5\newline(0.7)} & 85.2\newline(9.7) & 22.4\newline(8.1) & 
\textbf{\color{gold}94.2\newline(0.6)} & \textbf{\color{gold}93.9\newline(0.4)} & 58.5\newline(7.5) & 25.3\newline(2.0) & 
\textbf{\color{gold}93.8\newline(0.8)} & \textbf{\color{bronze}91.1\newline(1.1)} & 56.5\newline(32.0) & 27.7\newline(24.5) & 
\textbf{\color{gold}93.7\newline(0.5)} & 87.7\newline(2.8) & 55.5\newline(28.1) & 35.8\newline(6.3) & 
\textbf{\color{gold}93.9\newline(0.6)} & 92.0\newline(1.1) & 66.1\newline(16.1) & 40.8\newline(8.4) & 
\textbf{\color{gold}93.7\newline(0.5)} & 87.7\newline(2.8) & 55.5\newline(28.1) & 22.4\newline(8.1) \\[0.8em]

 & WoLA &
\textbf{\color{bronze}93.8\newline(0.6)} & \textbf{\color{gold}93.7\newline(0.6)} & \textbf{\color{bronze}92.4\newline(1.0)} & 69.3\newline(8.8) & 
\textbf{\color{bronze}93.6\newline(0.6)} & \textbf{\color{bronze}93.3\newline(0.6)} & \textbf{\color{bronze}91.3\newline(1.1)} & \textbf{\color{silver}49.2\newline(11.8)} & 
\textbf{\color{bronze}93.6\newline(0.7)} & \textbf{\color{silver}93.2\newline(0.5)} & \textbf{\color{bronze}91.1\newline(1.0)} & \textbf{\color{bronze}44.9\newline(11.4)} & 
\textbf{\color{bronze}93.6\newline(0.5)} & \textbf{\color{gold}93.3\newline(0.7)} & \textbf{\color{gold}92.8\newline(0.8)} & \textbf{\color{silver}89.7\newline(1.9)} & 
\textbf{\color{bronze}93.5\newline(0.5)} & \textbf{\color{bronze}92.5\newline(0.7)} & \textbf{\color{gold}90.4\newline(1.5)} & \textbf{\color{bronze}43.8\newline(12.5)} & 
\textbf{\color{bronze}93.6\newline(0.6)} & \textbf{\color{silver}93.2\newline(0.6)} & \textbf{\color{gold}91.6\newline(1.1)} & \textbf{\color{silver}59.4\newline(9.3)} & 
\textbf{\color{bronze}93.5\newline(0.5)} & \textbf{\color{bronze}92.5\newline(0.7)} & \textbf{\color{gold}90.4\newline(1.5)} & \textbf{\color{gold}43.8\newline(12.5)} \\

 & WoLA+NNM &
\textbf{\color{bronze}93.8\newline(0.6)} & \textbf{\color{gold}93.7\newline(0.6)} & \textbf{\color{gold}92.7\newline(0.9)} & \textbf{\color{silver}92.2\newline(2.8)} & 
\textbf{\color{silver}93.7\newline(0.6)} & \textbf{\color{silver}93.4\newline(0.7)} & \textbf{\color{gold}91.9\newline(1.4)} & 26.2\newline(10.6) & 
\textbf{\color{silver}93.7\newline(0.6)} & \textbf{\color{gold}93.9\newline(0.6)} & \textbf{\color{gold}94.0\newline(0.7)} & \textbf{\color{gold}93.6\newline(0.7)} & 
\textbf{\color{bronze}93.6\newline(0.5)} & \textbf{\color{silver}93.2\newline(0.7)} & \textbf{\color{silver}92.3\newline(0.8)} & \textbf{\color{gold}91.1\newline(0.8)} & 
\textbf{\color{silver}93.6\newline(0.5)} & \textbf{\color{silver}92.6\newline(0.8)} & 83.6\newline(6.7) & \textbf{\color{silver}50.5\newline(30.6)} & 
\textbf{\color{silver}93.7\newline(0.6)} & \textbf{\color{gold}93.4\newline(0.7)} & 90.9\newline(2.1) & \textbf{\color{gold}70.7\newline(9.1)} & 
\textbf{\color{silver}93.6\newline(0.5)} & \textbf{\color{silver}92.6\newline(0.8)} & 83.6\newline(6.7) & \textbf{\color{bronze}26.2\newline(10.6)} \\

 & WoLA$^{\dagger}$ &
\textbf{\color{bronze}93.8\newline(0.6)} & \textbf{\color{silver}93.6\newline(0.8)} & 92.1\newline(1.2) & 57.3\newline(10.1) & 
\textbf{\color{silver}93.7\newline(0.6)} & 93.2\newline(0.7) & 90.8\newline(1.2) & \textbf{\color{gold}65.2\newline(24.1)} & 
\textbf{\color{bronze}93.6\newline(0.7)} & \textbf{\color{bronze}92.7\newline(0.3)} & 91.0\newline(1.3) & 36.4\newline(5.5) & 
\textbf{\color{silver}93.7\newline(0.6)} & \textbf{\color{gold}93.3\newline(0.7)} & 91.1\newline(1.3) & 60.7\newline(27.3) & 
\textbf{\color{bronze}93.5\newline(0.6)} & 92.4\newline(0.8) & \textbf{\color{silver}89.8\newline(1.9)} & \textbf{\color{gold}62.0\newline(26.9)} & 
\textbf{\color{bronze}93.6\newline(0.6)} & \textbf{\color{bronze}93.0\newline(0.7)} & \textbf{\color{bronze}91.0\newline(1.4)} & \textbf{\color{bronze}56.3\newline(18.8)} & 
\textbf{\color{bronze}93.5\newline(0.6)} & 92.4\newline(0.8) & \textbf{\color{silver}89.8\newline(1.9)} & \textbf{\color{silver}36.4\newline(5.5)} \\

 & WoLA$^{\dagger}$+NNM &
\textbf{\color{bronze}93.8\newline(0.6)} & \textbf{\color{gold}93.7\newline(0.7)} & \textbf{\color{silver}92.6\newline(1.2)} & \textbf{\color{bronze}86.3\newline(4.5)} & 
\textbf{\color{silver}93.7\newline(0.6)} & \textbf{\color{bronze}93.3\newline(0.7)} & \textbf{\color{silver}91.4\newline(1.6)} & \textbf{\color{bronze}28.9\newline(17.3)} & 
\textbf{\color{silver}93.7\newline(0.6)} & \textbf{\color{gold}93.9\newline(0.6)} & \textbf{\color{silver}93.0\newline(0.6)} & \textbf{\color{silver}70.4\newline(30.9)} & 
\textbf{\color{bronze}93.6\newline(0.6)} & \textbf{\color{gold}93.3\newline(0.7)} & \textbf{\color{bronze}91.2\newline(1.5)} & 57.5\newline(38.2) & 
\textbf{\color{silver}93.6\newline(0.6)} & \textbf{\color{gold}92.7\newline(0.8)} & \textbf{\color{bronze}88.8\newline(3.2)} & 23.9\newline(10.7) & 
\textbf{\color{silver}93.7\newline(0.6)} & \textbf{\color{gold}93.4\newline(0.7)} & \textbf{\color{silver}91.4\newline(1.6)} & 53.4\newline(20.3) & 
\textbf{\color{silver}93.6\newline(0.6)} & \textbf{\color{gold}92.7\newline(0.8)} & \textbf{\color{bronze}88.8\newline(3.2)} & 23.9\newline(10.7) \\

\midrule
\multirow{16}{*}[.035cm]{MKrum} & - &
\textbf{\color{silver}94.0\newline(0.5)} & \textbf{\color{silver}93.6\newline(0.7)} & 77.7\newline(9.1) & 5.3\newline(2.2) & 
\textbf{\color{gold}93.9\newline(0.6)} & \textbf{\color{gold}93.6\newline(0.7)} & 85.0\newline(9.9) & 31.7\newline(8.1) & 
\textbf{\color{gold}94.1\newline(0.6)} & 73.7\newline(3.9) & 55.6\newline(5.8) & \textbf{\color{silver}31.6\newline(8.7)} & 
93.4\newline(0.7) & 91.6\newline(0.9) & 79.2\newline(3.9) & 35.7\newline(23.7) & 
\textbf{\color{silver}93.6\newline(0.5)} & 86.5\newline(2.2) & 15.7\newline(4.7) & 6.0\newline(2.7) & 
\textbf{\color{silver}93.8\newline(0.6)} & 87.8\newline(1.7) & 62.6\newline(6.7) & 22.0\newline(9.1) & 
93.4\newline(0.7) & 73.7\newline(3.9) & 15.7\newline(4.7) & 5.3\newline(2.2) \\

 & BKT &
93.3\newline(0.5) & \textbf{\color{bronze}92.9\newline(0.7)} & 77.7\newline(9.1) & 5.3\newline(2.2) & 
\textbf{\color{bronze}93.0\newline(0.4)} & \textbf{\color{bronze}91.9\newline(0.6)} & 85.0\newline(9.9) & 31.7\newline(8.1) & 
\textbf{\color{bronze}91.2\newline(1.9)} & 78.0\newline(5.0) & 55.6\newline(5.8) & \textbf{\color{silver}31.6\newline(8.7)} & 
92.9\newline(0.3) & 86.7\newline(1.9) & 79.2\newline(3.9) & 35.7\newline(23.7) & 
92.6\newline(0.5) & 81.3\newline(2.7) & 15.7\newline(4.7) & 6.0\newline(2.7) & 
92.6\newline(0.7) & 86.2\newline(2.2) & 62.6\newline(6.7) & 22.0\newline(9.1) & 
91.2\newline(1.9) & 78.0\newline(5.0) & 15.7\newline(4.7) & 5.3\newline(2.2) \\

 & FoundFL &
82.3\newline(6.2) & 67.4\newline(14.8) & 46.1\newline(15.6) & 30.2\newline(5.7) & 
76.3\newline(10.9) & 73.3\newline(12.1) & 64.5\newline(10.4) & 21.8\newline(7.6) & 
87.0\newline(6.6) & 52.5\newline(21.2) & 34.0\newline(11.0) & \textbf{\color{gold}37.1\newline(13.4)} & 
85.1\newline(5.0) & 74.1\newline(5.0) & 75.4\newline(12.4) & 49.8\newline(29.3) & 
74.5\newline(8.7) & 16.3\newline(4.8) & 16.5\newline(5.0) & \textbf{\color{gold}17.4\newline(7.2)} & 
81.0\newline(7.5) & 56.7\newline(11.6) & 47.3\newline(10.9) & 31.3\newline(12.6) & 
74.5\newline(8.7) & 16.3\newline(4.8) & 16.5\newline(5.0) & \textbf{\color{gold}17.4\newline(7.2)} \\

 & NNM &
\textbf{\color{gold}94.1\newline(0.6)} & \textbf{\color{silver}93.6\newline(0.7)} & 78.9\newline(2.7) & 6.9\newline(4.3) & 
\textbf{\color{gold}93.9\newline(0.5)} & \textbf{\color{silver}93.3\newline(0.6)} & 85.1\newline(9.6) & 24.0\newline(7.0) & 
\textbf{\color{gold}94.1\newline(0.6)} & \textbf{\color{bronze}93.8\newline(0.4)} & 57.4\newline(5.4) & \textbf{\color{bronze}24.3\newline(2.9)} & 
\textbf{\color{gold}93.9\newline(0.7)} & 91.5\newline(1.8) & 55.1\newline(31.1) & 30.3\newline(23.7) & 
\textbf{\color{gold}93.7\newline(0.6)} & 85.7\newline(4.4) & \textbf{\color{bronze}53.7\newline(23.8)} & 6.0\newline(2.7) & 
\textbf{\color{gold}93.9\newline(0.6)} & \textbf{\color{bronze}91.6\newline(1.6)} & 66.0\newline(14.5) & 18.3\newline(8.1) & 
\textbf{\color{gold}93.7\newline(0.6)} & 85.7\newline(4.4) & \textbf{\color{bronze}53.7\newline(23.8)} & 6.0\newline(2.7) \\[0.8em]

 & WoLA &
\textbf{\color{bronze}93.9\newline(0.6)} & \textbf{\color{silver}93.6\newline(0.6)} & \textbf{\color{gold}92.6\newline(0.9)} & \textbf{\color{silver}67.9\newline(7.5)} & 
\textbf{\color{silver}93.7\newline(0.6)} & \textbf{\color{silver}93.3\newline(0.6)} & \textbf{\color{silver}91.4\newline(1.5)} & \textbf{\color{gold}50.8\newline(24.0)} & 
\textbf{\color{silver}93.7\newline(0.6)} & \textbf{\color{gold}94.0\newline(0.6)} & \textbf{\color{silver}93.6\newline(0.4)} & 18.3\newline(3.6) & 
\textbf{\color{bronze}93.6\newline(0.5)} & \textbf{\color{gold}93.2\newline(0.7)} & \textbf{\color{gold}92.5\newline(0.7)} & \textbf{\color{gold}91.4\newline(0.9)} & 
\textbf{\color{bronze}93.5\newline(0.6)} & \textbf{\color{bronze}92.2\newline(0.7)} & 48.4\newline(22.6) & 5.1\newline(1.8) & 
\textbf{\color{bronze}93.7\newline(0.6)} & \textbf{\color{silver}93.2\newline(0.7)} & \textbf{\color{bronze}83.7\newline(5.2)} & \textbf{\color{gold}46.7\newline(7.5)} & 
\textbf{\color{bronze}93.5\newline(0.6)} & \textbf{\color{bronze}92.2\newline(0.7)} & 48.4\newline(22.6) & 5.1\newline(1.8) \\

 & WoLA+NNM &
93.8\newline(0.6) & \textbf{\color{gold}93.7\newline(0.6)} & \textbf{\color{gold}92.6\newline(0.9)} & \textbf{\color{gold}73.0\newline(8.6)} & 
\textbf{\color{silver}93.7\newline(0.6)} & \textbf{\color{silver}93.3\newline(0.7)} & \textbf{\color{gold}91.6\newline(1.4)} & \textbf{\color{silver}34.6\newline(25.0)} & 
\textbf{\color{silver}93.7\newline(0.6)} & \textbf{\color{silver}93.9\newline(0.6)} & \textbf{\color{gold}94.0\newline(0.7)} & 24.2\newline(2.2) & 
\textbf{\color{bronze}93.6\newline(0.5)} & \textbf{\color{silver}93.1\newline(0.7)} & \textbf{\color{silver}92.4\newline(0.7)} & \textbf{\color{silver}91.3\newline(0.6)} & 
\textbf{\color{silver}93.6\newline(0.5)} & \textbf{\color{silver}92.5\newline(0.7)} & \textbf{\color{gold}85.7\newline(6.7)} & 5.1\newline(1.7) & 
\textbf{\color{bronze}93.7\newline(0.5)} & \textbf{\color{gold}93.3\newline(0.7)} & \textbf{\color{gold}91.3\newline(2.1)} & \textbf{\color{silver}45.6\newline(7.6)} & 
\textbf{\color{silver}93.6\newline(0.5)} & \textbf{\color{silver}92.5\newline(0.7)} & \textbf{\color{gold}85.7\newline(6.7)} & 5.1\newline(1.7) \\

 & WoLA$^{\dagger}$ &
93.8\newline(0.6) & \textbf{\color{silver}93.6\newline(0.8)} & \textbf{\color{bronze}92.3\newline(1.4)} & 39.3\newline(23.9) & 
\textbf{\color{silver}93.7\newline(0.6)} & \textbf{\color{silver}93.3\newline(0.7)} & \textbf{\color{bronze}91.3\newline(1.6)} & \textbf{\color{bronze}33.5\newline(17.0)} & 
\textbf{\color{silver}93.7\newline(0.6)} & \textbf{\color{silver}93.9\newline(0.6)} & \textbf{\color{bronze}93.1\newline(0.4)} & 15.4\newline(4.1) & 
93.5\newline(0.6) & \textbf{\color{bronze}93.0\newline(0.7)} & 91.3\newline(1.2) & 57.5\newline(37.5) & 
\textbf{\color{bronze}93.5\newline(0.6)} & 92.1\newline(0.9) & 42.4\newline(21.2) & \textbf{\color{bronze}7.5\newline(4.1)} & 
\textbf{\color{bronze}93.7\newline(0.6)} & \textbf{\color{silver}93.2\newline(0.7)} & 82.1\newline(5.1) & 30.7\newline(17.3) & 
\textbf{\color{bronze}93.5\newline(0.6)} & 92.1\newline(0.9) & 42.4\newline(21.2) & \textbf{\color{bronze}7.5\newline(4.1)} \\

 & WoLA$^{\dagger}$+NNM &
93.8\newline(0.6) & \textbf{\color{silver}93.6\newline(0.8)} & \textbf{\color{silver}92.4\newline(1.2)} & \textbf{\color{bronze}55.7\newline(13.1)} & 
\textbf{\color{silver}93.7\newline(0.6)} & \textbf{\color{silver}93.3\newline(0.7)} & 91.0\newline(1.8) & 17.7\newline(5.1) & 
\textbf{\color{silver}93.7\newline(0.6)} & \textbf{\color{silver}93.9\newline(0.6)} & 93.0\newline(0.6) & 21.0\newline(5.9) & 
\textbf{\color{silver}93.7\newline(0.6)} & \textbf{\color{gold}93.2\newline(0.6)} & \textbf{\color{bronze}91.6\newline(1.0)} & \textbf{\color{bronze}57.7\newline(37.6)} & 
\textbf{\color{silver}93.6\newline(0.6)} & \textbf{\color{gold}92.6\newline(0.7)} & \textbf{\color{silver}84.1\newline(6.5)} & \textbf{\color{silver}7.6\newline(4.1)} & 
\textbf{\color{bronze}93.7\newline(0.6)} & \textbf{\color{gold}93.3\newline(0.7)} & \textbf{\color{silver}90.4\newline(2.2)} & \textbf{\color{bronze}31.9\newline(13.2)} & 
\textbf{\color{silver}93.6\newline(0.6)} & \textbf{\color{gold}92.6\newline(0.7)} & \textbf{\color{silver}84.1\newline(6.5)} & \textbf{\color{silver}7.6\newline(4.1)} \\

\midrule
\multirow{16}{*}[.035cm]{GM} & - &
\textbf{\color{silver}94.0\newline(0.5)} & 93.4\newline(0.7) & 86.9\newline(2.3) & 7.3\newline(4.1) & 
90.1\newline(1.4) & 79.0\newline(4.5) & 48.2\newline(7.6) & 6.2\newline(2.5) & 
\textbf{\color{silver}94.0\newline(0.6)} & 93.5\newline(0.1) & 66.1\newline(33.2) & 9.6\newline(4.7) & 
\textbf{\color{gold}94.0\newline(0.6)} & 89.6\newline(1.9) & 26.4\newline(23.1) & 47.8\newline(26.3) & 
92.8\newline(0.7) & 91.4\newline(0.9) & \textbf{\color{bronze}76.8\newline(6.0)} & 10.0\newline(5.2) & 
93.0\newline(0.8) & 89.4\newline(1.6) & 60.9\newline(14.4) & 16.2\newline(8.6) & 
90.1\newline(1.4) & 79.0\newline(4.5) & 26.4\newline(23.1) & 6.2\newline(2.5) \\

 & BKT &
\textbf{\color{silver}94.0\newline(0.6)} & \textbf{\color{gold}93.8\newline(0.7)} & 86.9\newline(2.3) & 7.3\newline(4.1) & 
\textbf{\color{silver}93.8\newline(0.5)} & \textbf{\color{silver}93.4\newline(0.7)} & 48.2\newline(7.6) & 6.2\newline(2.5) & 
93.6\newline(0.7) & 86.2\newline(3.4) & 66.1\newline(33.2) & 9.6\newline(4.7) & 
\textbf{\color{silver}93.8\newline(0.6)} & 92.2\newline(0.9) & 26.4\newline(23.1) & 47.8\newline(26.3) & 
\textbf{\color{silver}93.6\newline(0.6)} & \textbf{\color{silver}92.6\newline(0.8)} & \textbf{\color{bronze}76.8\newline(6.0)} & 10.0\newline(5.2) & 
\textbf{\color{silver}93.8\newline(0.6)} & 91.6\newline(1.3) & 60.9\newline(14.4) & 16.2\newline(8.6) & 
\textbf{\color{silver}93.6\newline(0.7)} & 86.2\newline(3.4) & 26.4\newline(23.1) & 6.2\newline(2.5) \\

 & FoundFL &
64.3\newline(35.2) & 78.2\newline(8.4) & 78.9\newline(5.2) & 59.7\newline(12.7) & 
52.1\newline(23.4) & 24.1\newline(5.1) & 24.0\newline(12.6) & 23.7\newline(6.9) & 
35.9\newline(28.5) & 43.0\newline(22.8) & 34.7\newline(20.7) & \textbf{\color{bronze}31.2\newline(18.3)} & 
40.3\newline(30.8) & 56.9\newline(30.4) & 60.7\newline(33.2) & 81.2\newline(4.7) & 
69.6\newline(11.2) & 31.2\newline(16.2) & 16.5\newline(5.0) & 17.4\newline(7.2) & 
52.4\newline(25.8) & 46.7\newline(16.6) & 42.9\newline(15.3) & 42.6\newline(10.0) & 
35.9\newline(28.5) & 24.1\newline(5.1) & 16.5\newline(5.0) & 17.4\newline(7.2) \\

 & NNM &
\textbf{\color{gold}94.1\newline(0.6)} & \textbf{\color{silver}93.7\newline(0.8)} & 83.2\newline(4.7) & \textbf{\color{silver}88.7\newline(6.2)} & 
\textbf{\color{gold}94.0\newline(0.5)} & \textbf{\color{gold}93.5\newline(0.7)} & \textbf{\color{bronze}86.1\newline(9.3)} & \textbf{\color{silver}38.0\newline(5.4)} & 
\textbf{\color{gold}94.1\newline(0.6)} & \textbf{\color{gold}93.9\newline(0.4)} & 58.9\newline(7.6) & 29.6\newline(3.8) & 
\textbf{\color{silver}93.8\newline(0.7)} & 91.0\newline(1.5) & 63.1\newline(35.2) & 18.6\newline(10.8) & 
\textbf{\color{gold}93.7\newline(0.6)} & 89.0\newline(2.8) & 58.2\newline(26.1) & 22.3\newline(11.6) & 
\textbf{\color{gold}93.9\newline(0.6)} & 92.2\newline(1.2) & 69.9\newline(16.6) & 39.4\newline(7.6) & 
\textbf{\color{gold}93.7\newline(0.6)} & 89.0\newline(2.8) & 58.2\newline(26.1) & \textbf{\color{bronze}18.6\newline(10.8)} \\[0.8em]

 & WoLA &
\textbf{\color{bronze}93.8\newline(0.5)} & \textbf{\color{gold}93.8\newline(0.7)} & \textbf{\color{silver}92.9\newline(1.0)} & 76.7\newline(8.4) & 
93.5\newline(0.5) & \textbf{\color{bronze}92.1\newline(0.9)} & 84.8\newline(4.4) & \textbf{\color{bronze}37.1\newline(13.0)} & 
\textbf{\color{bronze}93.7\newline(0.6)} & \textbf{\color{silver}93.8\newline(0.5)} & \textbf{\color{silver}93.3\newline(0.3)} & 24.9\newline(3.5) & 
93.6\newline(0.5) & \textbf{\color{silver}93.3\newline(0.7)} & \textbf{\color{bronze}92.2\newline(1.3)} & \textbf{\color{silver}92.0\newline(0.8)} & 
\textbf{\color{bronze}93.3\newline(0.5)} & \textbf{\color{bronze}91.6\newline(0.8)} & \textbf{\color{silver}89.4\newline(1.4)} & \textbf{\color{silver}36.6\newline(10.7)} & 
93.6\newline(0.5) & \textbf{\color{silver}92.9\newline(0.7)} & \textbf{\color{gold}90.5\newline(1.7)} & \textbf{\color{bronze}53.4\newline(7.3)} & 
\textbf{\color{bronze}93.3\newline(0.5)} & \textbf{\color{silver}91.6\newline(0.8)} & \textbf{\color{silver}84.8\newline(4.4)} & \textbf{\color{silver}24.9\newline(3.5)} \\

 & WoLA+NNM &
93.7\newline(0.6) & \textbf{\color{silver}93.7\newline(0.7)} & \textbf{\color{gold}93.0\newline(0.8)} & \textbf{\color{gold}93.1\newline(1.2)} & 
\textbf{\color{bronze}93.7\newline(0.6)} & \textbf{\color{gold}93.5\newline(0.6)} & \textbf{\color{gold}92.8\newline(0.8)} & \textbf{\color{gold}42.3\newline(24.6)} & 
\textbf{\color{bronze}93.7\newline(0.6)} & \textbf{\color{silver}93.8\newline(0.6)} & \textbf{\color{gold}93.5\newline(0.4)} & \textbf{\color{gold}93.3\newline(0.3)} & 
93.6\newline(0.5) & \textbf{\color{silver}93.3\newline(0.7)} & \textbf{\color{gold}92.9\newline(0.9)} & \textbf{\color{gold}92.1\newline(0.8)} & 
\textbf{\color{silver}93.6\newline(0.6)} & \textbf{\color{gold}92.7\newline(0.7)} & 71.5\newline(16.6) & \textbf{\color{gold}43.8\newline(25.4)} & 
\textbf{\color{bronze}93.7\newline(0.6)} & \textbf{\color{gold}93.4\newline(0.7)} & \textbf{\color{bronze}88.7\newline(3.9)} & \textbf{\color{gold}72.9\newline(10.5)} & 
\textbf{\color{silver}93.6\newline(0.5)} & \textbf{\color{gold}92.7\newline(0.7)} & 71.5\newline(16.6) & \textbf{\color{gold}42.3\newline(24.6)} \\

 & WoLA$^{\dagger}$ &
93.7\newline(0.6) & \textbf{\color{bronze}93.6\newline(0.7)} & 92.4\newline(1.2) & 71.2\newline(9.4) & 
93.5\newline(0.6) & \textbf{\color{bronze}92.1\newline(0.9)} & 85.8\newline(4.5) & 27.2\newline(6.9) & 
\textbf{\color{bronze}93.7\newline(0.6)} & 93.6\newline(0.5) & 92.9\newline(0.5) & 17.8\newline(9.4) & 
\textbf{\color{bronze}93.7\newline(0.6)} & \textbf{\color{gold}93.4\newline(0.7)} & 91.6\newline(0.8) & 86.4\newline(6.1) & 
\textbf{\color{bronze}93.3\newline(0.5)} & 91.4\newline(0.8) & \textbf{\color{gold}89.9\newline(1.7)} & \textbf{\color{bronze}31.1\newline(19.7)} & 
93.6\newline(0.6) & \textbf{\color{bronze}92.8\newline(0.7)} & \textbf{\color{gold}90.5\newline(1.7)} & 46.7\newline(10.3) & 
\textbf{\color{bronze}93.3\newline(0.5)} & \textbf{\color{bronze}91.4\newline(0.8)} & \textbf{\color{gold}85.8\newline(4.5)} & 17.8\newline(9.4) \\

 & WoLA$^{\dagger}$+NNM &
\textbf{\color{bronze}93.8\newline(0.6)} & \textbf{\color{silver}93.7\newline(0.8)} & \textbf{\color{bronze}92.7\newline(1.2)} & \textbf{\color{bronze}86.9\newline(3.3)} & 
\textbf{\color{bronze}93.7\newline(0.6)} & \textbf{\color{silver}93.4\newline(0.7)} & \textbf{\color{silver}92.2\newline(1.1)} & 31.1\newline(10.1) & 
\textbf{\color{bronze}93.7\newline(0.6)} & \textbf{\color{bronze}93.7\newline(0.5)} & \textbf{\color{bronze}93.0\newline(0.6)} & \textbf{\color{silver}68.1\newline(34.1)} & 
93.6\newline(0.6) & \textbf{\color{bronze}93.2\newline(0.6)} & \textbf{\color{silver}92.3\newline(0.7)} & \textbf{\color{bronze}89.7\newline(1.6)} & 
\textbf{\color{silver}93.6\newline(0.6)} & \textbf{\color{gold}92.7\newline(0.8)} & 74.4\newline(14.7) & 12.2\newline(4.5) & 
\textbf{\color{bronze}93.7\newline(0.6)} & \textbf{\color{gold}93.4\newline(0.7)} & \textbf{\color{silver}88.9\newline(3.7)} & \textbf{\color{silver}57.6\newline(10.7)} & 
\textbf{\color{silver}93.6\newline(0.6)} & \textbf{\color{gold}92.7\newline(0.8)} & \textbf{\color{bronze}74.4\newline(14.7)} & 12.2\newline(4.5) \\

\midrule[1pt]
\end{tabular}
\begin{tabular}{l|l|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}}
\midrule[1pt]
\textbf{Agg.} & \textbf{Other Strategies} & \multicolumn{4}{c|}{\textbf{ALIE}} & \multicolumn{4}{c|}{\textbf{FOE}} & \multicolumn{4}{c|}{\textbf{LF}} & \multicolumn{4}{c|}{\textbf{Mimic}} & \multicolumn{4}{c|}{\textbf{SF}} & \multicolumn{4}{c|}{\textbf{Average of Attacks}} & \multicolumn{4}{c}{\textbf{Worst Case}}\\
\midrule

\multirow{16}{*}[.035cm]{CWMed} & - &
78.0\newline(0.8) & 75.1\newline(1.2) & 70.5\newline(2.2) & 61.4\newline(4.7) & 
74.2\newline(0.9) & 70.6\newline(1.4) & 65.3\newline(2.4) & 55.3\newline(6.8) & 
75.5\newline(0.9) & 71.3\newline(1.6) & 61.3\newline(3.4) & 32.2\newline(12.3) & 
75.9\newline(0.9) & 73.8\newline(1.9) & 71.2\newline(2.1) & 70.7\newline(2.8) & 
74.1\newline(1.1) & 71.2\newline(2.1) & 65.2\newline(2.8) & 45.2\newline(9.9) & 
75.5\newline(0.9) & 72.4\newline(1.6) & 66.7\newline(2.6) & 53.0\newline(7.3) & 
74.1\newline(1.1) & 70.6\newline(1.4) & 61.3\newline(3.4) & 32.2\newline(12.3) \\

 & BKT &
77.7\newline(0.7) & 76.6\newline(1.0) & 70.5\newline(2.2) & 61.4\newline(4.7) & 
77.0\newline(0.6) & 75.5\newline(0.8) & 65.3\newline(2.4) & 55.3\newline(6.8) & 
\textbf{\color{bronze}76.0\newline(1.0)} & 72.4\newline(1.7) & 61.3\newline(3.4) & 32.2\newline(12.3) & 
76.9\newline(0.7) & \textbf{\color{bronze}75.9\newline(0.8)} & 71.2\newline(2.1) & 70.7\newline(2.8) & 
76.5\newline(0.7) & 72.8\newline(0.9) & 65.2\newline(2.8) & 45.2\newline(9.9) & 
76.8\newline(0.7) & 74.7\newline(1.0) & 66.7\newline(2.6) & 53.0\newline(7.3) & 
76.0\newline(1.0) & 72.4\newline(1.7) & 61.3\newline(3.4) & 32.2\newline(12.3) \\

 & FoundFL &
72.1\newline(3.0) & 73.2\newline(2.3) & 73.1\newline(1.8) & 69.6\newline(2.3) & 
70.0\newline(2.6) & 58.2\newline(4.3) & 11.4\newline(1.2) & 11.7\newline(2.0) & 
70.0\newline(3.6) & 60.3\newline(10.2) & 58.4\newline(14.7) & 44.5\newline(27.2) & 
71.5\newline(3.1) & 72.4\newline(2.2) & 73.4\newline(2.1) & \textbf{\color{bronze}74.8\newline(1.5)} & 
66.1\newline(3.3) & 52.9\newline(4.9) & 11.7\newline(1.6) & 14.1\newline(5.6) & 
69.9\newline(3.1) & 63.4\newline(4.8) & 45.6\newline(4.3) & 42.9\newline(7.7) & 
66.1\newline(3.3) & 52.9\newline(4.9) & 11.4\newline(1.2) & 11.7\newline(2.0) \\

 & NNM &
\textbf{\color{gold}79.0\newline(0.5)} & 77.4\newline(0.8) & 74.1\newline(1.7) & \textbf{\color{silver}76.4\newline(0.8)} & 
\textbf{\color{silver}78.3\newline(0.6)} & \textbf{\color{silver}76.8\newline(0.5)} & 73.1\newline(0.9) & 30.7\newline(16.8) & 
\textbf{\color{gold}79.3\newline(0.5)} & \textbf{\color{gold}79.2\newline(0.7)} & \textbf{\color{silver}79.1\newline(0.9)} & \textbf{\color{gold}79.3\newline(0.7)} & 
77.6\newline(0.7) & 75.2\newline(1.0) & 72.0\newline(1.3) & 70.8\newline(1.9) & 
77.8\newline(0.6) & 72.6\newline(1.1) & 62.1\newline(5.7) & 38.7\newline(17.2) & 
\textbf{\color{bronze}78.4\newline(0.6)} & 76.2\newline(0.8) & 72.1\newline(2.1) & 59.2\newline(7.5) & 
77.6\newline(0.7) & 72.6\newline(1.1) & 62.1\newline(5.7) & 30.7\newline(16.8) \\[0.8em]

 & WoLA &
\textbf{\color{bronze}78.8\newline(0.7)} & \textbf{\color{silver}78.3\newline(0.7)} & \textbf{\color{silver}77.1\newline(0.6)} & 73.1\newline(1.0) & 
\textbf{\color{bronze}77.9\newline(0.8)} & \textbf{\color{bronze}76.6\newline(0.4)} & \textbf{\color{bronze}74.1\newline(0.7)} & \textbf{\color{gold}71.9\newline(1.2)} & 
\textbf{\color{silver}78.9\newline(0.5)} & \textbf{\color{bronze}78.2\newline(0.7)} & 77.1\newline(0.8) & 74.1\newline(1.2) & 
\textbf{\color{gold}78.7\newline(0.4)} & \textbf{\color{gold}77.9\newline(0.7)} & \textbf{\color{gold}78.0\newline(0.6)} & \textbf{\color{gold}77.5\newline(0.8)} & 
\textbf{\color{gold}78.1\newline(0.6)} & \textbf{\color{gold}76.6\newline(0.3)} & \textbf{\color{silver}74.3\newline(0.6)} & \textbf{\color{silver}71.9\newline(1.3)} & 
\textbf{\color{silver}78.5\newline(0.6)} & \textbf{\color{bronze}77.5\newline(0.6)} & \textbf{\color{silver}76.1\newline(0.7)} & \textbf{\color{silver}73.7\newline(1.1)} & 
\textbf{\color{silver}77.9\newline(0.8)} & \textbf{\color{gold}76.6\newline(0.3)} & \textbf{\color{silver}74.1\newline(0.7)} & \textbf{\color{gold}71.9\newline(1.3)} \\

 & WoLA+NNM &
\textbf{\color{gold}79.0\newline(0.7)} & \textbf{\color{gold}78.6\newline(0.7)} & \textbf{\color{gold}78.0\newline(0.7)} & \textbf{\color{gold}78.7\newline(0.5)} & 
\textbf{\color{silver}78.3\newline(0.5)} & \textbf{\color{gold}77.4\newline(0.7)} & \textbf{\color{gold}75.8\newline(0.8)} & \textbf{\color{silver}71.5\newline(1.9)} & 
\textbf{\color{silver}78.9\newline(0.8)} & \textbf{\color{gold}79.2\newline(0.6)} & \textbf{\color{gold}79.2\newline(0.7)} & \textbf{\color{silver}79.1\newline(0.6)} & 
\textbf{\color{gold}78.7\newline(0.5)} & \textbf{\color{gold}77.9\newline(0.4)} & \textbf{\color{silver}77.7\newline(0.8)} & \textbf{\color{silver}77.1\newline(1.1)} & 
\textbf{\color{silver}78.0\newline(0.6)} & \textbf{\color{gold}76.6\newline(0.6)} & \textbf{\color{gold}75.1\newline(0.6)} & \textbf{\color{gold}74.8\newline(0.8)} & 
\textbf{\color{gold}78.6\newline(0.6)} & \textbf{\color{gold}77.9\newline(0.6)} & \textbf{\color{gold}77.2\newline(0.7)} & \textbf{\color{gold}76.2\newline(1.0)} & 
\textbf{\color{gold}78.0\newline(0.6)} & \textbf{\color{gold}76.6\newline(0.6)} & \textbf{\color{gold}75.1\newline(0.6)} & \textbf{\color{silver}71.5\newline(1.9)} \\

 & WoLA$^{\dagger}$ &
\textbf{\color{silver}78.9\newline(0.4)} & \textbf{\color{bronze}77.8\newline(0.5)} & 76.0\newline(1.0) & 68.1\newline(2.4) & 
\textbf{\color{bronze}77.9\newline(0.7)} & 76.0\newline(0.4) & 72.4\newline(0.6) & \textbf{\color{bronze}67.5\newline(2.6)} & 
\textbf{\color{silver}78.9\newline(0.4)} & 77.9\newline(0.7) & 75.5\newline(1.3) & 68.2\newline(3.6) & 
\textbf{\color{bronze}78.3\newline(0.5)} & \textbf{\color{gold}77.9\newline(0.4)} & 76.8\newline(0.8) & 72.4\newline(1.6) & 
\textbf{\color{bronze}77.9\newline(0.7)} & \textbf{\color{silver}76.1\newline(0.5)} & 72.8\newline(0.9) & 67.1\newline(2.2) & 
\textbf{\color{bronze}78.4\newline(0.5)} & 77.1\newline(0.5) & 74.7\newline(0.9) & 68.7\newline(2.5) & 
\textbf{\color{silver}77.9\newline(0.7)} & \textbf{\color{silver}76.0\newline(0.4)} & 72.4\newline(0.6) & \textbf{\color{bronze}67.1\newline(2.2)} \\

 & WoLA$^{\dagger}$+NNM &
78.7\newline(0.4) & \textbf{\color{gold}78.6\newline(0.4)} & \textbf{\color{bronze}76.5\newline(0.9)} & \textbf{\color{bronze}74.9\newline(1.9)} & 
\textbf{\color{gold}78.6\newline(0.4)} & \textbf{\color{gold}77.4\newline(0.4)} & \textbf{\color{silver}74.6\newline(0.8)} & 63.7\newline(3.6) & 
\textbf{\color{silver}78.9\newline(0.5)} & \textbf{\color{silver}78.6\newline(0.4)} & \textbf{\color{bronze}77.9\newline(0.7)} & \textbf{\color{bronze}75.6\newline(1.5)} & 
\textbf{\color{silver}78.5\newline(0.6)} & \textbf{\color{silver}77.4\newline(0.8)} & \textbf{\color{bronze}77.0\newline(0.8)} & 73.1\newline(1.4) & 
77.7\newline(0.9) & \textbf{\color{bronze}75.9\newline(0.3)} & \textbf{\color{bronze}73.1\newline(1.4)} & \textbf{\color{bronze}67.8\newline(3.5)} & 
\textbf{\color{silver}78.5\newline(0.6)} & \textbf{\color{silver}77.6\newline(0.5)} & \textbf{\color{bronze}75.8\newline(0.9)} & \textbf{\color{bronze}71.0\newline(2.4)} & 
\textbf{\color{bronze}77.7\newline(0.9)} & \textbf{\color{bronze}75.9\newline(0.3)} & \textbf{\color{bronze}73.1\newline(1.4)} & 63.7\newline(3.6) \\

\midrule
\multirow{16}{*}[.035cm]{CwTM} & - &
78.8\newline(0.5) & 77.0\newline(0.6) & 72.4\newline(1.1) & 58.8\newline(7.7) & 
78.0\newline(0.5) & 75.0\newline(1.1) & 66.4\newline(1.9) & 55.2\newline(5.8) & 
77.6\newline(0.6) & 72.1\newline(1.9) & 63.7\newline(3.1) & 29.8\newline(11.9) & 
77.4\newline(0.8) & 75.4\newline(0.9) & 72.7\newline(1.4) & 70.9\newline(1.9) & 
77.2\newline(0.5) & 70.9\newline(1.7) & 67.3\newline(2.4) & 46.2\newline(9.6) & 
77.8\newline(0.6) & 74.1\newline(1.2) & 68.5\newline(2.0) & 52.2\newline(7.4) & 
77.2\newline(0.5) & 70.9\newline(1.7) & 63.7\newline(3.1) & 29.8\newline(11.9) \\

 & BKT &
77.6\newline(0.7) & 76.6\newline(1.0) & 72.4\newline(1.1) & 58.8\newline(7.7) & 
77.0\newline(0.7) & 75.5\newline(0.8) & 66.4\newline(1.9) & 55.2\newline(5.8) & 
75.8\newline(1.0) & 72.4\newline(1.8) & 63.7\newline(3.1) & 29.8\newline(11.9) & 
76.6\newline(0.7) & 75.9\newline(1.3) & 72.7\newline(1.4) & 70.9\newline(1.9) & 
76.4\newline(0.7) & 72.9\newline(0.9) & 67.3\newline(2.4) & 46.2\newline(9.6) & 
76.7\newline(0.7) & 74.7\newline(1.1) & 68.5\newline(2.0) & 52.2\newline(7.4) & 
75.8\newline(1.0) & 72.4\newline(1.8) & 63.7\newline(3.1) & 29.8\newline(11.9) \\

 & FoundFL &
75.0\newline(1.8) & 73.7\newline(3.6) & 73.2\newline(2.4) & 69.7\newline(2.8) & 
74.0\newline(2.5) & 72.2\newline(2.6) & 66.6\newline(4.0) & 18.8\newline(4.0) & 
68.6\newline(7.7) & 59.9\newline(13.0) & 54.1\newline(13.9) & 36.3\newline(26.7) & 
75.0\newline(1.6) & 74.2\newline(2.2) & 74.3\newline(1.8) & \textbf{\color{bronze}74.9\newline(0.9)} & 
68.9\newline(1.9) & 21.5\newline(6.1) & 13.2\newline(3.0) & 13.2\newline(4.5) & 
72.3\newline(3.1) & 60.3\newline(5.5) & 56.3\newline(5.0) & 42.6\newline(7.8) & 
68.6\newline(7.7) & 21.5\newline(6.1) & 13.2\newline(3.0) & 13.2\newline(4.5) \\

 & NNM &
\textbf{\color{silver}79.1\newline(0.5)} & 77.6\newline(0.9) & 73.9\newline(2.2) & \textbf{\color{silver}76.3\newline(0.9)} & 
78.6\newline(0.6) & 77.1\newline(0.7) & 73.1\newline(1.2) & 30.7\newline(16.7) & 
\textbf{\color{gold}79.3\newline(0.7)} & \textbf{\color{gold}79.4\newline(0.7)} & \textbf{\color{silver}79.1\newline(0.6)} & \textbf{\color{gold}79.3\newline(0.7)} & 
77.7\newline(0.4) & 75.6\newline(1.2) & 72.2\newline(1.6) & 71.8\newline(1.9) & 
\textbf{\color{silver}78.1\newline(0.6)} & 73.7\newline(1.3) & 63.8\newline(4.0) & 38.7\newline(17.0) & 
\textbf{\color{bronze}78.6\newline(0.6)} & 76.7\newline(0.9) & 72.4\newline(1.9) & 59.4\newline(7.4) & 
77.7\newline(0.4) & 73.7\newline(1.3) & 63.8\newline(4.0) & 30.7\newline(16.7) \\[0.8em]

 & WoLA &
\textbf{\color{gold}79.2\newline(0.5)} & \textbf{\color{silver}78.7\newline(0.6)} & \textbf{\color{silver}77.4\newline(0.7)} & 72.5\newline(1.3) & 
\textbf{\color{silver}78.8\newline(0.5)} & \textbf{\color{silver}77.4\newline(0.6)} & \textbf{\color{bronze}74.4\newline(0.7)} & \textbf{\color{gold}71.9\newline(1.0)} & 
\textbf{\color{silver}79.0\newline(0.6)} & 78.2\newline(0.7) & 75.9\newline(1.1) & 74.4\newline(1.3) & 
\textbf{\color{gold}79.0\newline(0.6)} & \textbf{\color{gold}78.2\newline(0.5)} & \textbf{\color{silver}77.6\newline(0.6)} & \textbf{\color{gold}77.7\newline(0.7)} & 
\textbf{\color{gold}78.2\newline(0.5)} & \textbf{\color{silver}76.3\newline(0.6)} & \textbf{\color{silver}73.9\newline(0.6)} & \textbf{\color{silver}71.7\newline(1.2)} & 
\textbf{\color{gold}78.8\newline(0.5)} & \textbf{\color{silver}77.7\newline(0.6)} & \textbf{\color{silver}75.9\newline(0.7)} & \textbf{\color{silver}73.6\newline(1.1)} & 
\textbf{\color{gold}78.2\newline(0.5)} & \textbf{\color{silver}76.3\newline(0.6)} & \textbf{\color{silver}73.9\newline(0.6)} & \textbf{\color{gold}71.7\newline(1.2)} \\

 & WoLA+NNM &
\textbf{\color{silver}79.1\newline(0.5)} & \textbf{\color{gold}78.8\newline(0.5)} & \textbf{\color{gold}78.1\newline(0.7)} & \textbf{\color{gold}78.7\newline(0.5)} & 
78.5\newline(0.6) & \textbf{\color{bronze}77.3\newline(0.6)} & \textbf{\color{gold}75.7\newline(1.1)} & \textbf{\color{silver}71.7\newline(1.5)} & 
78.8\newline(0.7) & \textbf{\color{silver}79.3\newline(0.5)} & \textbf{\color{gold}79.2\newline(0.7)} & \textbf{\color{silver}79.0\newline(0.6)} & 
\textbf{\color{bronze}78.5\newline(0.6)} & \textbf{\color{silver}77.9\newline(0.6)} & \textbf{\color{gold}77.9\newline(0.6)} & \textbf{\color{silver}77.5\newline(0.7)} & 
\textbf{\color{silver}78.1\newline(0.7)} & \textbf{\color{gold}76.7\newline(0.6)} & \textbf{\color{gold}74.7\newline(0.7)} & \textbf{\color{gold}74.3\newline(0.9)} & 
\textbf{\color{bronze}78.6\newline(0.6)} & \textbf{\color{gold}78.0\newline(0.5)} & \textbf{\color{gold}77.1\newline(0.7)} & \textbf{\color{gold}76.3\newline(0.8)} & 
\textbf{\color{silver}78.1\newline(0.7)} & \textbf{\color{gold}76.7\newline(0.6)} & \textbf{\color{gold}74.7\newline(0.7)} & \textbf{\color{gold}71.7\newline(1.5)} \\

 & WoLA$^{\dagger}$ &
\textbf{\color{bronze}79.0\newline(0.4)} & 77.9\newline(0.7) & 76.2\newline(0.9) & 68.5\newline(2.5) & 
\textbf{\color{bronze}78.7\newline(0.4)} & 77.0\newline(0.4) & 73.2\newline(0.7) & \textbf{\color{bronze}67.3\newline(2.6)} & 
\textbf{\color{bronze}78.9\newline(0.4)} & 77.8\newline(0.9) & 75.3\newline(1.4) & 69.0\newline(2.7) & 
\textbf{\color{silver}78.8\newline(0.6)} & \textbf{\color{bronze}77.8\newline(0.3)} & 76.6\newline(0.9) & 71.4\newline(1.8) & 
\textbf{\color{gold}78.2\newline(0.3)} & \textbf{\color{bronze}75.9\newline(0.4)} & 72.1\newline(1.0) & 67.3\newline(2.3) & 
\textbf{\color{silver}78.7\newline(0.4)} & 77.3\newline(0.5) & \textbf{\color{bronze}74.7\newline(1.0)} & 68.7\newline(2.4) & 
\textbf{\color{gold}78.2\newline(0.3)} & \textbf{\color{bronze}75.9\newline(0.4)} & 72.1\newline(1.0) & \textbf{\color{silver}67.3\newline(2.6)} \\

 & WoLA$^{\dagger}$+NNM &
\textbf{\color{silver}79.1\newline(0.4)} & \textbf{\color{bronze}78.6\newline(0.3)} & \textbf{\color{bronze}76.4\newline(0.8)} & \textbf{\color{bronze}74.7\newline(1.9)} & 
\textbf{\color{gold}78.9\newline(0.4)} & \textbf{\color{gold}77.5\newline(0.5)} & \textbf{\color{silver}74.6\newline(0.9)} & 64.8\newline(3.0) & 
\textbf{\color{bronze}78.9\newline(0.5)} & \textbf{\color{bronze}78.6\newline(0.5)} & \textbf{\color{bronze}77.9\newline(0.7)} & \textbf{\color{bronze}75.6\newline(1.5)} & 
78.2\newline(0.7) & 77.5\newline(0.5) & \textbf{\color{bronze}76.9\newline(0.9)} & 72.6\newline(1.5) & 
\textbf{\color{bronze}77.8\newline(0.8)} & 75.8\newline(0.4) & \textbf{\color{bronze}73.5\newline(0.9)} & \textbf{\color{bronze}68.0\newline(2.9)} & 
\textbf{\color{bronze}78.6\newline(0.5)} & \textbf{\color{bronze}77.6\newline(0.4)} & \textbf{\color{silver}75.9\newline(0.8)} & \textbf{\color{bronze}71.1\newline(2.2)} & 
\textbf{\color{bronze}77.8\newline(0.8)} & 75.8\newline(0.4) & \textbf{\color{bronze}73.5\newline(0.9)} & \textbf{\color{bronze}64.8\newline(3.0)} \\

\midrule
\multirow{16}{*}[.035cm]{MKrum} & - &
\textbf{\color{bronze}78.5\newline(0.6)} & 77.0\newline(1.5) & 73.5\newline(1.4) & 52.8\newline(12.3) & 
\textbf{\color{bronze}78.3\newline(0.7)} & 76.4\newline(0.9) & 72.6\newline(1.3) & 21.4\newline(3.2) & 
\textbf{\color{gold}79.4\newline(0.6)} & 78.8\newline(0.9) & 37.8\newline(5.5) & 1.7\newline(0.5) & 
77.1\newline(0.6) & 75.3\newline(0.8) & 73.1\newline(1.0) & 70.8\newline(1.9) & 
\textbf{\color{bronze}77.7\newline(0.7)} & 72.0\newline(1.1) & 21.4\newline(14.1) & 8.5\newline(0.4) & 
78.2\newline(0.6) & 75.9\newline(1.0) & 55.7\newline(4.7) & 31.0\newline(3.7) & 
77.1\newline(0.6) & 72.0\newline(1.1) & 21.4\newline(14.1) & 1.7\newline(0.5) \\

 & BKT &
77.4\newline(0.5) & 75.5\newline(0.9) & 73.5\newline(1.4) & 52.8\newline(12.3) & 
76.2\newline(0.8) & 73.9\newline(1.0) & 72.6\newline(1.3) & 21.4\newline(3.2) & 
75.7\newline(1.0) & 73.0\newline(1.6) & 37.8\newline(5.5) & 1.7\newline(0.5) & 
76.9\newline(0.5) & 73.7\newline(1.1) & 73.1\newline(1.0) & 70.8\newline(1.9) & 
75.2\newline(0.8) & 67.5\newline(1.8) & 21.4\newline(14.1) & 8.5\newline(0.4) & 
76.3\newline(0.7) & 72.7\newline(1.3) & 55.7\newline(4.7) & 31.0\newline(3.7) & 
75.2\newline(0.8) & 67.5\newline(1.8) & 21.4\newline(14.1) & 1.7\newline(0.5) \\

 & FoundFL &
74.4\newline(1.2) & 74.2\newline(1.3) & 71.6\newline(2.3) & 67.3\newline(3.9) & 
74.4\newline(2.7) & 73.4\newline(1.7) & 66.8\newline(2.4) & 25.6\newline(12.5) & 
68.7\newline(10.8) & 61.0\newline(19.6) & 75.6\newline(1.6) & \textbf{\color{gold}10.6\newline(4.4)} & 
74.3\newline(1.8) & 74.7\newline(1.2) & 72.5\newline(2.1) & \textbf{\color{bronze}73.6\newline(1.2)} & 
64.6\newline(3.3) & 22.4\newline(18.3) & 11.0\newline(1.0) & \textbf{\color{gold}41.9\newline(23.0)} & 
71.3\newline(4.0) & 61.1\newline(8.4) & 59.5\newline(1.9) & \textbf{\color{silver}43.8\newline(9.0)} & 
64.6\newline(3.3) & 22.4\newline(18.3) & 11.0\newline(1.0) & \textbf{\color{gold}10.6\newline(4.4)} \\

 & NNM &
\textbf{\color{gold}79.0\newline(0.4)} & 77.7\newline(0.8) & 73.7\newline(1.6) & 59.0\newline(6.5) & 
\textbf{\color{gold}78.5\newline(0.6)} & 76.9\newline(0.8) & 72.9\newline(1.1) & \textbf{\color{bronze}44.2\newline(9.6)} & 
\textbf{\color{gold}79.4\newline(0.8)} & \textbf{\color{gold}79.3\newline(0.6)} & \textbf{\color{bronze}78.7\newline(0.8)} & 4.8\newline(3.2) & 
77.3\newline(0.7) & 75.7\newline(1.3) & 72.1\newline(1.4) & 69.8\newline(2.5) & 
\textbf{\color{silver}77.9\newline(0.7)} & 73.5\newline(1.1) & 61.8\newline(3.0) & 8.5\newline(0.4) & 
78.4\newline(0.7) & 76.6\newline(0.9) & 71.8\newline(1.6) & 37.3\newline(4.4) & 
77.3\newline(0.7) & 73.5\newline(1.1) & 61.8\newline(3.0) & 4.8\newline(3.2) \\[0.8em]

 & WoLA &
\textbf{\color{silver}78.8\newline(0.6)} & \textbf{\color{bronze}78.5\newline(0.4)} & \textbf{\color{silver}77.8\newline(0.8)} & \textbf{\color{silver}72.5\newline(1.4)} & 
\textbf{\color{silver}78.4\newline(0.6)} & \textbf{\color{silver}77.6\newline(0.6)} & \textbf{\color{bronze}74.6\newline(0.7)} & 23.7\newline(6.3) & 
\textbf{\color{silver}79.0\newline(0.6)} & \textbf{\color{silver}79.2\newline(0.5)} & \textbf{\color{silver}79.1\newline(0.8)} & 1.8\newline(0.6) & 
\textbf{\color{bronze}78.5\newline(0.7)} & \textbf{\color{gold}77.9\newline(0.7)} & \textbf{\color{gold}77.6\newline(0.7)} & \textbf{\color{silver}77.1\newline(1.1)} & 
\textbf{\color{gold}78.1\newline(0.5)} & \textbf{\color{bronze}75.6\newline(0.7)} & \textbf{\color{bronze}68.5\newline(1.3)} & \textbf{\color{bronze}9.1\newline(0.7)} & 
\textbf{\color{silver}78.6\newline(0.6)} & \textbf{\color{silver}77.8\newline(0.6)} & \textbf{\color{bronze}75.5\newline(0.9)} & 36.8\newline(2.0) & 
\textbf{\color{gold}78.1\newline(0.5)} & \textbf{\color{bronze}75.6\newline(0.7)} & \textbf{\color{bronze}68.5\newline(1.3)} & 1.8\newline(0.6) \\

 & WoLA+NNM &
\textbf{\color{gold}79.0\newline(0.5)} & \textbf{\color{gold}79.0\newline(0.5)} & \textbf{\color{gold}77.9\newline(0.7)} & \textbf{\color{gold}74.2\newline(0.9)} & 
\textbf{\color{bronze}78.3\newline(0.5)} & \textbf{\color{gold}77.7\newline(0.6)} & \textbf{\color{gold}75.5\newline(1.1)} & \textbf{\color{gold}65.0\newline(1.6)} & 
\textbf{\color{silver}79.0\newline(0.6)} & \textbf{\color{gold}79.3\newline(0.5)} & \textbf{\color{gold}79.2\newline(0.7)} & \textbf{\color{bronze}5.1\newline(2.4)} & 
\textbf{\color{gold}79.0\newline(0.4)} & \textbf{\color{silver}77.8\newline(0.6)} & \textbf{\color{gold}77.6\newline(0.8)} & \textbf{\color{gold}77.5\newline(0.7)} & 
\textbf{\color{gold}78.1\newline(0.6)} & \textbf{\color{gold}76.7\newline(0.6)} & \textbf{\color{gold}74.9\newline(0.5)} & 8.5\newline(0.4) & 
\textbf{\color{gold}78.7\newline(0.5)} & \textbf{\color{gold}78.1\newline(0.6)} & \textbf{\color{gold}77.0\newline(0.8)} & \textbf{\color{gold}46.0\newline(1.2)} & 
\textbf{\color{gold}78.1\newline(0.6)} & \textbf{\color{gold}76.7\newline(0.6)} & \textbf{\color{gold}74.9\newline(0.5)} & \textbf{\color{bronze}5.1\newline(2.4)} \\

 & WoLA$^{\dagger}$ &
\textbf{\color{bronze}78.5\newline(0.5)} & \textbf{\color{silver}78.6\newline(0.4)} & \textbf{\color{bronze}76.4\newline(0.9)} & 68.5\newline(2.8) & 
77.9\newline(0.8) & 77.2\newline(0.5) & 73.3\newline(0.7) & 8.5\newline(0.9) & 
\textbf{\color{bronze}78.9\newline(0.5)} & \textbf{\color{bronze}78.9\newline(0.6)} & 78.4\newline(0.7) & 3.5\newline(1.3) & 
\textbf{\color{bronze}78.5\newline(0.4)} & \textbf{\color{bronze}77.6\newline(0.6)} & \textbf{\color{silver}76.6\newline(1.1)} & 73.1\newline(1.4) & 
77.6\newline(0.8) & 75.4\newline(0.5) & 66.2\newline(1.3) & \textbf{\color{silver}9.2\newline(0.4)} & 
78.3\newline(0.6) & \textbf{\color{bronze}77.5\newline(0.5)} & 74.2\newline(0.9) & 32.5\newline(1.4) & 
\textbf{\color{bronze}77.6\newline(0.8)} & 75.4\newline(0.5) & 66.2\newline(1.3) & 3.5\newline(1.3) \\

 & WoLA$^{\dagger}$+NNM &
\textbf{\color{silver}78.8\newline(0.4)} & 78.3\newline(0.4) & \textbf{\color{bronze}76.4\newline(0.9)} & \textbf{\color{bronze}69.8\newline(2.7)} & 
\textbf{\color{bronze}78.3\newline(0.6)} & \textbf{\color{bronze}77.4\newline(0.4)} & \textbf{\color{silver}74.9\newline(0.8)} & \textbf{\color{silver}57.0\newline(2.8)} & 
\textbf{\color{bronze}78.9\newline(0.5)} & 78.6\newline(0.5) & 77.9\newline(0.7) & \textbf{\color{silver}9.8\newline(2.6)} & 
\textbf{\color{silver}78.6\newline(0.5)} & \textbf{\color{bronze}77.6\newline(0.4)} & \textbf{\color{bronze}76.5\newline(0.9)} & 72.6\newline(1.5) & 
\textbf{\color{silver}77.9\newline(0.7)} & \textbf{\color{silver}75.7\newline(0.4)} & \textbf{\color{silver}73.1\newline(1.3)} & \textbf{\color{silver}9.2\newline(0.4)} & 
\textbf{\color{bronze}78.5\newline(0.5)} & \textbf{\color{bronze}77.5\newline(0.4)} & \textbf{\color{silver}75.8\newline(0.9)} & \textbf{\color{bronze}43.7\newline(2.0)} & 
\textbf{\color{silver}77.9\newline(0.7)} & \textbf{\color{silver}75.7\newline(0.4)} & \textbf{\color{silver}73.1\newline(1.3)} & \textbf{\color{silver}9.2\newline(0.4)} \\

\midrule
\multirow{16}{*}[.035cm]{GM} & - &
78.6\newline(0.5) & 77.2\newline(0.9) & 74.3\newline(1.4) & 64.5\newline(3.5) & 
73.9\newline(1.0) & 64.9\newline(0.9) & 59.0\newline(2.9) & 34.1\newline(10.5) & 
\textbf{\color{bronze}79.0\newline(0.6)} & \textbf{\color{bronze}78.9\newline(0.4)} & 78.1\newline(1.0) & 9.4\newline(10.3) & 
77.8\newline(0.5) & 74.7\newline(0.9) & 72.0\newline(1.2) & 72.7\newline(1.3) & 
76.0\newline(0.8) & 71.4\newline(1.2) & 56.1\newline(10.4) & 45.3\newline(8.1) & 
77.1\newline(0.7) & 73.4\newline(0.9) & 67.9\newline(3.4) & 45.2\newline(6.7) & 
73.9\newline(1.0) & 64.9\newline(0.9) & 56.1\newline(10.4) & 9.4\newline(10.3) \\

 & BKT &
78.0\newline(0.7) & 77.5\newline(0.7) & 74.3\newline(1.4) & 64.5\newline(3.5) & 
77.5\newline(0.4) & 75.9\newline(0.9) & 59.0\newline(2.9) & 34.1\newline(10.5) & 
77.2\newline(0.7) & 77.2\newline(0.7) & 78.1\newline(1.0) & 9.4\newline(10.3) & 
77.0\newline(0.6) & 76.0\newline(1.0) & 72.0\newline(1.2) & 72.7\newline(1.3) & 
76.5\newline(0.5) & 73.2\newline(0.9) & 56.1\newline(10.4) & 45.3\newline(8.1) & 
77.3\newline(0.6) & 75.9\newline(0.8) & 67.9\newline(3.4) & 45.2\newline(6.7) & 
76.5\newline(0.5) & 73.2\newline(0.9) & 56.1\newline(10.4) & 9.4\newline(10.3) \\

 & FoundFL &
75.5\newline(1.9) & 76.8\newline(1.8) & 74.3\newline(2.2) & 71.4\newline(2.0) & 
72.1\newline(2.6) & 49.1\newline(9.9) & 13.8\newline(2.8) & 22.9\newline(15.2) & 
72.3\newline(1.6) & 71.7\newline(2.1) & 63.8\newline(14.2) & 65.1\newline(9.0) & 
74.9\newline(1.4) & 74.6\newline(2.1) & 75.2\newline(1.8) & \textbf{\color{bronze}75.0\newline(1.2)} & 
62.8\newline(3.6) & 46.9\newline(5.7) & 11.1\newline(1.1) & 13.0\newline(4.5) & 
71.5\newline(2.2) & 63.8\newline(4.3) & 47.6\newline(4.4) & 49.5\newline(6.4) & 
62.8\newline(3.6) & 46.9\newline(5.7) & 11.1\newline(1.1) & 13.0\newline(4.5) \\

 & NNM &
\textbf{\color{silver}79.0\newline(0.4)} & \textbf{\color{bronze}77.9\newline(0.7)} & 74.2\newline(1.5) & \textbf{\color{silver}76.0\newline(1.0)} & 
\textbf{\color{silver}78.4\newline(0.6)} & \textbf{\color{bronze}77.1\newline(0.6)} & 73.4\newline(1.0) & 54.0\newline(1.7) & 
\textbf{\color{gold}79.4\newline(0.6)} & \textbf{\color{gold}79.3\newline(0.6)} & \textbf{\color{gold}78.9\newline(0.5)} & \textbf{\color{gold}79.2\newline(0.7)} & 
77.4\newline(0.4) & 75.1\newline(0.9) & 72.7\newline(1.8) & 72.1\newline(1.5) & 
\textbf{\color{bronze}77.7\newline(0.8)} & 73.5\newline(1.4) & 63.9\newline(3.8) & 35.2\newline(17.1) & 
78.4\newline(0.6) & 76.6\newline(0.9) & 72.6\newline(1.7) & 63.3\newline(4.4) & 
77.4\newline(0.4) & 73.5\newline(1.4) & 63.9\newline(3.8) & 35.2\newline(17.1) \\[0.8em]

 & WoLA &
\textbf{\color{bronze}78.9\newline(0.5)} & \textbf{\color{gold}78.9\newline(0.4)} & \textbf{\color{silver}77.7\newline(0.8)} & \textbf{\color{bronze}74.4\newline(1.2)} & 
78.1\newline(0.5) & 76.3\newline(0.7) & \textbf{\color{bronze}73.8\newline(1.0)} & \textbf{\color{silver}66.5\newline(1.4)} & 
\textbf{\color{bronze}79.0\newline(0.4)} & \textbf{\color{silver}79.1\newline(0.6)} & \textbf{\color{bronze}78.4\newline(0.5)} & \textbf{\color{bronze}78.3\newline(0.6)} & 
\textbf{\color{gold}79.0\newline(0.5)} & \textbf{\color{silver}77.7\newline(0.5)} & \textbf{\color{gold}78.0\newline(0.7)} & \textbf{\color{gold}78.1\newline(0.6)} & 
77.6\newline(0.7) & \textbf{\color{bronze}74.8\newline(0.4)} & \textbf{\color{bronze}70.8\newline(1.2)} & \textbf{\color{bronze}60.5\newline(3.0)} & 
\textbf{\color{bronze}78.5\newline(0.5)} & \textbf{\color{bronze}77.4\newline(0.5)} & \textbf{\color{bronze}75.7\newline(0.8)} & \textbf{\color{silver}71.5\newline(1.3)} & 
77.6\newline(0.7) & \textbf{\color{bronze}74.8\newline(0.4)} & \textbf{\color{bronze}70.8\newline(1.2)} & \textbf{\color{bronze}60.5\newline(3.0)} \\

 & WoLA+NNM &
\textbf{\color{bronze}78.9\newline(0.5)} & \textbf{\color{gold}78.9\newline(0.5)} & \textbf{\color{gold}78.0\newline(0.9)} & \textbf{\color{gold}78.7\newline(0.7)} & 
\textbf{\color{gold}78.5\newline(0.5)} & \textbf{\color{gold}77.8\newline(0.4)} & \textbf{\color{gold}76.1\newline(0.7)} & \textbf{\color{gold}71.3\newline(1.1)} & 
\textbf{\color{silver}79.1\newline(0.5)} & \textbf{\color{bronze}78.9\newline(0.9)} & \textbf{\color{silver}78.7\newline(0.4)} & \textbf{\color{silver}78.8\newline(0.7)} & 
\textbf{\color{silver}78.9\newline(0.5)} & \textbf{\color{gold}77.9\newline(0.5)} & \textbf{\color{gold}78.0\newline(0.7)} & \textbf{\color{silver}77.8\newline(0.8)} & 
\textbf{\color{silver}77.9\newline(0.7)} & \textbf{\color{gold}76.4\newline(0.6)} & \textbf{\color{gold}74.5\newline(0.7)} & \textbf{\color{gold}70.8\newline(1.0)} & 
\textbf{\color{gold}78.7\newline(0.6)} & \textbf{\color{gold}78.0\newline(0.6)} & \textbf{\color{gold}77.1\newline(0.7)} & \textbf{\color{gold}75.5\newline(0.9)} & 
\textbf{\color{silver}77.9\newline(0.7)} & \textbf{\color{gold}76.4\newline(0.6)} & \textbf{\color{gold}74.5\newline(0.7)} & \textbf{\color{gold}70.8\newline(1.0)} \\

 & WoLA$^{\dagger}$ &
\textbf{\color{gold}79.3\newline(0.4)} & \textbf{\color{silver}78.5\newline(0.4)} & 76.7\newline(0.8) & 69.4\newline(2.9) & 
78.0\newline(0.3) & 76.0\newline(0.3) & 71.8\newline(1.2) & 60.1\newline(3.2) & 
\textbf{\color{silver}79.1\newline(0.3)} & 78.6\newline(0.6) & 77.5\newline(0.8) & 73.4\newline(2.5) & 
\textbf{\color{bronze}78.7\newline(0.5)} & \textbf{\color{bronze}77.6\newline(0.4)} & \textbf{\color{bronze}76.5\newline(0.9)} & 74.2\newline(2.0) & 
\textbf{\color{bronze}77.7\newline(0.4)} & 74.5\newline(0.4) & 69.7\newline(0.8) & 54.5\newline(3.8) & 
\textbf{\color{silver}78.6\newline(0.4)} & 77.0\newline(0.4) & 74.4\newline(0.9) & 66.3\newline(2.9) & 
\textbf{\color{bronze}77.7\newline(0.4)} & 74.5\newline(0.4) & 69.7\newline(0.8) & 54.5\newline(3.8) \\

 & WoLA$^{\dagger}$+NNM &
\textbf{\color{bronze}78.9\newline(0.4)} & \textbf{\color{silver}78.5\newline(0.4)} & \textbf{\color{bronze}77.0\newline(0.7)} & 74.3\newline(2.1) & 
\textbf{\color{bronze}78.3\newline(0.6)} & \textbf{\color{silver}77.6\newline(0.4)} & \textbf{\color{silver}74.9\newline(0.7)} & \textbf{\color{bronze}65.9\newline(2.6)} & 
\textbf{\color{silver}79.1\newline(0.5)} & 78.5\newline(0.5) & 78.0\newline(0.5) & 75.4\newline(1.2) & 
78.4\newline(0.7) & \textbf{\color{gold}77.9\newline(0.6)} & \textbf{\color{silver}76.6\newline(0.9)} & 73.5\newline(1.5) & 
\textbf{\color{gold}78.0\newline(0.5)} & \textbf{\color{silver}76.1\newline(0.5)} & \textbf{\color{silver}73.3\newline(0.7)} & \textbf{\color{silver}65.4\newline(2.6)} & 
\textbf{\color{silver}78.6\newline(0.6)} & \textbf{\color{silver}77.7\newline(0.5)} & \textbf{\color{silver}75.9\newline(0.7)} & \textbf{\color{bronze}70.9\newline(2.0)} & 
\textbf{\color{gold}78.0\newline(0.5)} & \textbf{\color{silver}76.1\newline(0.5)} & \textbf{\color{silver}73.3\newline(0.7)} & \textbf{\color{silver}65.4\newline(2.6)} \\

\midrule[1pt]
\end{tabular}
\begin{tabular}{l|l|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}}
\midrule[1pt]
\textbf{Agg.} & \textbf{Other Strategies} & \multicolumn{4}{c|}{\textbf{ALIE}} & \multicolumn{4}{c|}{\textbf{FOE}} & \multicolumn{4}{c|}{\textbf{LF}} & \multicolumn{4}{c|}{\textbf{Mimic}} & \multicolumn{4}{c|}{\textbf{SF}} & \multicolumn{4}{c|}{\textbf{Average of Attacks}} & \multicolumn{4}{c}{\textbf{Worst Case}}\\
\midrule

\multirow{16}{*}[.035cm]{CWMed} & - &
77.5\newline(1.1) & 73.8\newline(1.7) & 63.0\newline(6.3) & 42.8\newline(10.6) & 
72.4\newline(2.5) & 67.5\newline(1.6) & 55.5\newline(7.9) & 29.1\newline(3.4) & 
73.0\newline(2.3) & 60.2\newline(3.9) & 41.3\newline(12.9) & 15.0\newline(6.6) & 
73.1\newline(3.3) & 70.9\newline(3.1) & 64.8\newline(6.8) & 63.8\newline(9.0) & 
70.2\newline(3.4) & 63.4\newline(4.4) & 53.9\newline(8.0) & 25.8\newline(4.3) & 
73.2\newline(2.5) & 67.2\newline(3.0) & 55.7\newline(8.4) & 35.3\newline(6.8) & 
70.2\newline(3.4) & 60.2\newline(3.9) & 41.3\newline(12.9) & 15.0\newline(6.6) \\

 & BKT &
78.0\newline(1.7) & 76.1\newline(1.8) & 63.0\newline(6.3) & 42.8\newline(10.6) & 
77.2\newline(1.5) & 74.3\newline(2.0) & 55.5\newline(7.9) & 29.1\newline(3.4) & 
76.4\newline(1.9) & 72.0\newline(2.7) & 41.3\newline(12.9) & 15.0\newline(6.6) & 
77.0\newline(1.8) & 73.9\newline(2.9) & 64.8\newline(6.8) & 63.8\newline(9.0) & 
76.2\newline(2.1) & 70.7\newline(3.1) & 53.9\newline(8.0) & 25.8\newline(4.3) & 
77.0\newline(1.8) & 73.4\newline(2.5) & 55.7\newline(8.4) & 35.3\newline(6.8) & 
76.2\newline(2.1) & 70.7\newline(3.1) & 41.3\newline(12.9) & 15.0\newline(6.6) \\

 & FoundFL &
64.8\newline(4.9) & 69.8\newline(3.2) & 66.8\newline(5.2) & 66.6\newline(3.4) & 
56.3\newline(5.6) & 44.8\newline(6.7) & 12.2\newline(2.9) & 26.5\newline(13.3) & 
62.7\newline(5.4) & 54.3\newline(6.9) & 49.8\newline(14.8) & 27.4\newline(18.3) & 
41.3\newline(22.5) & 63.9\newline(7.6) & 69.1\newline(3.9) & \textbf{\color{bronze}73.0\newline(4.3)} & 
44.6\newline(10.5) & 21.2\newline(8.7) & 12.0\newline(1.8) & 11.2\newline(4.8) & 
53.9\newline(9.8) & 50.8\newline(6.6) & 42.0\newline(5.7) & 40.9\newline(8.8) & 
41.3\newline(22.5) & 21.2\newline(8.7) & 12.0\newline(1.8) & 11.2\newline(4.8) \\

 & NNM &
\textbf{\color{gold}80.2\newline(1.0)} & \textbf{\color{bronze}78.0\newline(1.1)} & 72.4\newline(2.2) & \textbf{\color{silver}75.4\newline(1.5)} & 
\textbf{\color{silver}79.4\newline(1.3)} & \textbf{\color{silver}77.4\newline(1.6)} & 73.0\newline(2.2) & 21.7\newline(8.5) & 
\textbf{\color{silver}80.1\newline(1.5)} & \textbf{\color{gold}80.2\newline(1.6)} & \textbf{\color{silver}79.6\newline(1.5)} & \textbf{\color{silver}75.0\newline(6.7)} & 
78.1\newline(1.3) & 73.3\newline(2.8) & 68.8\newline(4.7) & 62.9\newline(8.9) & 
78.5\newline(1.4) & 72.8\newline(2.5) & 57.4\newline(2.1) & 31.6\newline(11.3) & 
\textbf{\color{bronze}79.3\newline(1.3)} & 76.4\newline(1.9) & 70.2\newline(2.5) & 53.3\newline(7.4) & 
78.1\newline(1.3) & 72.8\newline(2.5) & 57.4\newline(2.1) & 21.7\newline(8.5) \\[0.8em]

 & WoLA &
\textbf{\color{silver}80.0\newline(1.4)} & \textbf{\color{silver}79.0\newline(1.5)} & \textbf{\color{silver}76.9\newline(1.6)} & \textbf{\color{bronze}71.6\newline(3.0)} & 
\textbf{\color{bronze}79.0\newline(1.4)} & 76.8\newline(1.6) & \textbf{\color{silver}74.2\newline(1.6)} & \textbf{\color{gold}70.8\newline(3.4)} & 
\textbf{\color{bronze}79.9\newline(1.4)} & 78.5\newline(1.9) & 77.5\newline(1.9) & \textbf{\color{bronze}72.3\newline(2.6)} & 
\textbf{\color{gold}79.7\newline(1.2)} & \textbf{\color{gold}78.8\newline(1.7)} & \textbf{\color{gold}78.4\newline(1.5)} & \textbf{\color{gold}78.0\newline(1.7)} & 
\textbf{\color{bronze}78.8\newline(1.5)} & \textbf{\color{silver}76.7\newline(1.7)} & \textbf{\color{silver}74.6\newline(1.6)} & \textbf{\color{silver}69.8\newline(3.3)} & 
\textbf{\color{silver}79.5\newline(1.4)} & \textbf{\color{silver}78.0\newline(1.7)} & \textbf{\color{silver}76.3\newline(1.7)} & \textbf{\color{silver}72.5\newline(2.8)} & 
\textbf{\color{bronze}78.8\newline(1.5)} & \textbf{\color{silver}76.7\newline(1.7)} & \textbf{\color{silver}74.2\newline(1.6)} & \textbf{\color{gold}69.8\newline(3.3)} \\

 & WoLA+NNM &
\textbf{\color{gold}80.2\newline(1.4)} & \textbf{\color{gold}79.5\newline(1.2)} & \textbf{\color{gold}78.2\newline(1.4)} & \textbf{\color{gold}78.6\newline(2.2)} & 
\textbf{\color{gold}79.5\newline(1.1)} & \textbf{\color{gold}78.3\newline(1.4)} & \textbf{\color{gold}76.2\newline(1.2)} & \textbf{\color{bronze}60.1\newline(15.3)} & 
\textbf{\color{bronze}79.9\newline(1.2)} & \textbf{\color{silver}79.6\newline(1.4)} & \textbf{\color{gold}79.9\newline(1.1)} & \textbf{\color{gold}80.2\newline(1.5)} & 
\textbf{\color{silver}79.5\newline(1.2)} & \textbf{\color{silver}78.5\newline(1.9)} & \textbf{\color{silver}78.2\newline(1.4)} & \textbf{\color{silver}77.9\newline(2.0)} & 
\textbf{\color{silver}79.0\newline(1.3)} & \textbf{\color{gold}76.8\newline(1.6)} & \textbf{\color{gold}75.4\newline(1.5)} & \textbf{\color{gold}72.5\newline(4.0)} & 
\textbf{\color{gold}79.6\newline(1.2)} & \textbf{\color{gold}78.6\newline(1.5)} & \textbf{\color{gold}77.6\newline(1.3)} & \textbf{\color{gold}73.8\newline(5.0)} & 
\textbf{\color{silver}79.0\newline(1.3)} & \textbf{\color{gold}76.8\newline(1.6)} & \textbf{\color{gold}75.4\newline(1.5)} & \textbf{\color{bronze}60.1\newline(15.3)} \\

 & WoLA$^{\dagger}$ &
79.8\newline(1.7) & 77.3\newline(1.3) & 73.5\newline(2.3) & 60.7\newline(4.5) & 
78.8\newline(1.3) & 75.8\newline(1.6) & 71.2\newline(0.6) & \textbf{\color{silver}65.4\newline(4.0)} & 
79.3\newline(1.7) & 77.7\newline(1.5) & 74.0\newline(2.6) & 62.9\newline(4.0) & 
\textbf{\color{silver}79.5\newline(1.5)} & \textbf{\color{bronze}77.5\newline(1.6)} & \textbf{\color{bronze}76.1\newline(1.8)} & 69.7\newline(4.2) & 
78.7\newline(1.3) & \textbf{\color{bronze}76.0\newline(1.7)} & \textbf{\color{bronze}71.8\newline(1.5)} & \textbf{\color{bronze}62.5\newline(6.9)} & 
79.2\newline(1.5) & 76.9\newline(1.5) & 73.3\newline(1.8) & \textbf{\color{bronze}64.2\newline(4.7)} & 
78.7\newline(1.3) & \textbf{\color{bronze}75.8\newline(1.6)} & \textbf{\color{bronze}71.2\newline(0.6)} & \textbf{\color{silver}60.7\newline(4.5)} \\

 & WoLA$^{\dagger}$+NNM &
\textbf{\color{bronze}79.9\newline(1.3)} & 77.9\newline(1.4) & \textbf{\color{bronze}76.0\newline(1.1)} & 68.7\newline(5.4) & 
\textbf{\color{gold}79.5\newline(1.3)} & \textbf{\color{bronze}77.1\newline(1.6)} & \textbf{\color{bronze}73.4\newline(1.7)} & 49.1\newline(15.5) & 
\textbf{\color{gold}80.2\newline(1.5)} & \textbf{\color{bronze}78.6\newline(1.4)} & \textbf{\color{bronze}78.0\newline(0.8)} & \textbf{\color{silver}75.0\newline(1.7)} & 
\textbf{\color{bronze}79.3\newline(1.7)} & \textbf{\color{bronze}77.5\newline(1.1)} & 75.1\newline(2.1) & 69.0\newline(5.2) & 
\textbf{\color{gold}79.1\newline(1.5)} & 75.4\newline(1.8) & 71.1\newline(1.8) & 46.1\newline(25.0) & 
\textbf{\color{gold}79.6\newline(1.5)} & \textbf{\color{bronze}77.3\newline(1.5)} & \textbf{\color{bronze}74.7\newline(1.5)} & 61.5\newline(10.6) & 
\textbf{\color{gold}79.1\newline(1.5)} & 75.4\newline(1.8) & 71.1\newline(1.8) & 46.1\newline(25.0) \\

\midrule
\multirow{16}{*}[.035cm]{CwTM} & - &
79.4\newline(1.3) & 76.4\newline(1.7) & 68.0\newline(3.9) & 43.4\newline(10.1) & 
77.3\newline(2.0) & 72.6\newline(2.8) & 61.6\newline(2.9) & 27.0\newline(5.2) & 
76.6\newline(2.0) & 69.0\newline(4.9) & 48.0\newline(11.7) & 14.1\newline(7.8) & 
77.3\newline(1.4) & 73.1\newline(3.6) & 68.5\newline(3.0) & 61.6\newline(9.6) & 
\textbf{\color{bronze}76.6\newline(1.5)} & 64.5\newline(4.9) & 57.3\newline(8.9) & 21.5\newline(9.4) & 
77.5\newline(1.6) & 71.1\newline(3.6) & 60.7\newline(6.1) & 33.5\newline(8.4) & 
76.6\newline(2.0) & 64.5\newline(4.9) & 48.0\newline(11.7) & 14.1\newline(7.8) \\

 & BKT &
78.1\newline(1.7) & 76.1\newline(1.9) & 68.0\newline(3.9) & 43.4\newline(10.1) & 
77.2\newline(1.5) & 74.3\newline(2.0) & 61.6\newline(2.9) & 27.0\newline(5.2) & 
76.4\newline(1.9) & 72.4\newline(2.7) & 48.0\newline(11.7) & 14.1\newline(7.8) & 
77.5\newline(1.6) & 74.4\newline(2.9) & 68.5\newline(3.0) & 61.6\newline(9.6) & 
76.2\newline(2.1) & 70.6\newline(3.1) & 57.3\newline(8.9) & 21.5\newline(9.4) & 
77.1\newline(1.8) & 73.6\newline(2.5) & 60.7\newline(6.1) & 33.5\newline(8.4) & 
76.2\newline(2.1) & 70.6\newline(3.1) & 48.0\newline(11.7) & 14.1\newline(7.8) \\

 & FoundFL &
70.1\newline(3.4) & 68.7\newline(3.8) & 62.0\newline(9.8) & 58.4\newline(7.3) & 
68.9\newline(3.7) & 63.4\newline(7.0) & 59.0\newline(5.0) & 36.7\newline(13.0) & 
69.2\newline(5.1) & 51.0\newline(19.0) & 45.2\newline(20.0) & 26.7\newline(18.9) & 
70.3\newline(3.9) & 65.8\newline(4.9) & 68.1\newline(2.4) & \textbf{\color{bronze}71.6\newline(4.3)} & 
65.3\newline(4.3) & 16.7\newline(3.7) & 26.4\newline(14.2) & 15.1\newline(8.1) & 
68.7\newline(4.1) & 53.2\newline(7.7) & 52.1\newline(10.3) & 41.7\newline(10.3) & 
65.3\newline(4.3) & 16.7\newline(3.7) & 26.4\newline(14.2) & 15.1\newline(8.1) \\

 & NNM &
\textbf{\color{gold}80.5\newline(1.3)} & \textbf{\color{bronze}78.4\newline(1.1)} & 72.7\newline(1.7) & \textbf{\color{silver}75.2\newline(1.7)} & 
\textbf{\color{gold}80.0\newline(1.2)} & \textbf{\color{bronze}77.9\newline(1.3)} & 73.2\newline(2.2) & 22.5\newline(6.8) & 
\textbf{\color{gold}80.5\newline(1.3)} & \textbf{\color{gold}80.3\newline(1.2)} & \textbf{\color{silver}79.6\newline(1.2)} & 71.9\newline(11.1) & 
77.5\newline(1.7) & 74.2\newline(2.2) & 70.9\newline(2.4) & 62.6\newline(9.5) & 
\textbf{\color{gold}79.2\newline(1.1)} & 74.1\newline(2.1) & 60.6\newline(2.7) & 33.5\newline(10.2) & 
\textbf{\color{silver}79.5\newline(1.3)} & 77.0\newline(1.6) & 71.4\newline(2.0) & 53.2\newline(7.9) & 
\textbf{\color{bronze}77.5\newline(1.7)} & 74.1\newline(2.1) & 60.6\newline(2.7) & 22.5\newline(6.8) \\[0.8em]

 & WoLA &
\textbf{\color{silver}80.0\newline(1.4)} & \textbf{\color{gold}79.6\newline(1.4)} & \textbf{\color{silver}77.7\newline(1.8)} & \textbf{\color{bronze}71.6\newline(2.7)} & 
\textbf{\color{silver}79.7\newline(1.5)} & \textbf{\color{silver}78.0\newline(1.4)} & \textbf{\color{silver}74.7\newline(1.4)} & \textbf{\color{gold}70.9\newline(3.1)} & 
79.5\newline(1.5) & 78.3\newline(1.9) & 76.7\newline(1.6) & \textbf{\color{bronze}72.3\newline(2.1)} & 
\textbf{\color{gold}79.8\newline(1.5)} & \textbf{\color{gold}78.8\newline(1.6)} & \textbf{\color{gold}78.7\newline(1.5)} & \textbf{\color{gold}78.3\newline(1.7)} & 
\textbf{\color{silver}79.1\newline(1.1)} & \textbf{\color{silver}76.6\newline(1.6)} & \textbf{\color{silver}74.3\newline(1.5)} & \textbf{\color{silver}69.2\newline(3.9)} & 
\textbf{\color{gold}79.6\newline(1.4)} & \textbf{\color{silver}78.3\newline(1.6)} & \textbf{\color{silver}76.4\newline(1.6)} & \textbf{\color{silver}72.5\newline(2.7)} & 
\textbf{\color{silver}79.1\newline(1.1)} & \textbf{\color{silver}76.6\newline(1.6)} & \textbf{\color{silver}74.3\newline(1.5)} & \textbf{\color{gold}69.2\newline(3.9)} \\

 & WoLA+NNM &
\textbf{\color{silver}80.0\newline(1.4)} & \textbf{\color{silver}79.5\newline(1.5)} & \textbf{\color{gold}78.1\newline(1.4)} & \textbf{\color{gold}78.8\newline(2.1)} & 
\textbf{\color{bronze}79.6\newline(1.2)} & \textbf{\color{gold}78.3\newline(1.4)} & \textbf{\color{gold}76.2\newline(1.2)} & \textbf{\color{bronze}62.0\newline(13.8)} & 
\textbf{\color{bronze}79.9\newline(1.2)} & \textbf{\color{silver}79.6\newline(1.4)} & \textbf{\color{gold}79.9\newline(1.1)} & \textbf{\color{gold}80.2\newline(1.5)} & 
\textbf{\color{bronze}79.3\newline(1.7)} & \textbf{\color{silver}78.6\newline(1.7)} & \textbf{\color{silver}77.8\newline(1.6)} & \textbf{\color{silver}78.0\newline(1.7)} & 
\textbf{\color{gold}79.2\newline(1.3)} & \textbf{\color{gold}76.9\newline(1.4)} & \textbf{\color{gold}75.2\newline(1.5)} & \textbf{\color{gold}72.5\newline(3.3)} & 
\textbf{\color{gold}79.6\newline(1.4)} & \textbf{\color{gold}78.6\newline(1.5)} & \textbf{\color{gold}77.4\newline(1.4)} & \textbf{\color{gold}74.3\newline(4.5)} & 
\textbf{\color{gold}79.2\newline(1.3)} & \textbf{\color{gold}76.9\newline(1.4)} & \textbf{\color{gold}75.2\newline(1.5)} & \textbf{\color{silver}62.0\newline(13.8)} \\

 & WoLA$^{\dagger}$ &
\textbf{\color{bronze}79.9\newline(1.8)} & 78.1\newline(1.5) & 74.1\newline(2.2) & 59.9\newline(4.8) & 
79.4\newline(1.3) & 77.0\newline(1.6) & 71.5\newline(1.1) & \textbf{\color{silver}65.6\newline(3.8)} & 
79.2\newline(1.7) & 77.4\newline(2.0) & 70.7\newline(6.0) & 64.4\newline(4.1) & 
79.1\newline(1.6) & \textbf{\color{bronze}77.5\newline(1.5)} & \textbf{\color{bronze}76.1\newline(1.6)} & 69.1\newline(4.3) & 
\textbf{\color{silver}79.1\newline(1.3)} & 75.3\newline(1.8) & 71.0\newline(1.7) & \textbf{\color{bronze}62.1\newline(7.5)} & 
\textbf{\color{bronze}79.3\newline(1.5)} & 77.1\newline(1.7) & 72.7\newline(2.5) & \textbf{\color{bronze}64.2\newline(4.9)} & 
\textbf{\color{silver}79.1\newline(1.3)} & 75.3\newline(1.8) & 70.7\newline(6.0) & \textbf{\color{bronze}59.9\newline(4.8)} \\

 & WoLA$^{\dagger}$+NNM &
79.7\newline(1.6) & \textbf{\color{bronze}78.4\newline(1.6)} & \textbf{\color{bronze}76.1\newline(1.0)} & 69.3\newline(4.9) & 
79.5\newline(1.5) & 77.2\newline(1.5) & \textbf{\color{bronze}73.5\newline(1.4)} & 50.0\newline(16.1) & 
\textbf{\color{silver}80.2\newline(1.5)} & \textbf{\color{bronze}78.6\newline(1.4)} & \textbf{\color{bronze}77.9\newline(0.8)} & \textbf{\color{silver}75.0\newline(1.7)} & 
\textbf{\color{silver}79.5\newline(1.5)} & 77.0\newline(1.4) & 75.7\newline(1.6) & 68.7\newline(4.8) & 
\textbf{\color{silver}79.1\newline(1.5)} & \textbf{\color{bronze}75.5\newline(1.8)} & \textbf{\color{bronze}71.4\newline(1.8)} & 45.4\newline(25.4) & 
\textbf{\color{gold}79.6\newline(1.5)} & \textbf{\color{bronze}77.3\newline(1.6)} & \textbf{\color{bronze}74.9\newline(1.3)} & 61.7\newline(10.5) & 
\textbf{\color{silver}79.1\newline(1.5)} & \textbf{\color{bronze}75.5\newline(1.8)} & \textbf{\color{bronze}71.4\newline(1.8)} & 45.4\newline(25.4) \\

\midrule
\multirow{16}{*}[.035cm]{MKrum} & - &
\textbf{\color{bronze}79.9\newline(1.4)} & 77.6\newline(1.6) & 71.3\newline(2.2) & 19.0\newline(10.6) & 
78.9\newline(1.5) & \textbf{\color{bronze}77.8\newline(1.4)} & 72.8\newline(1.7) & 32.6\newline(13.7) & 
\textbf{\color{silver}80.3\newline(1.4)} & 78.0\newline(3.1) & 40.6\newline(6.7) & 11.0\newline(9.2) & 
77.9\newline(1.7) & 74.0\newline(2.5) & 70.3\newline(3.1) & 62.9\newline(8.9) & 
78.4\newline(1.4) & 73.0\newline(2.6) & 26.3\newline(3.1) & 6.8\newline(2.0) & 
79.1\newline(1.5) & 76.1\newline(2.2) & 56.3\newline(3.3) & 26.5\newline(8.9) & 
77.9\newline(1.7) & 73.0\newline(2.6) & 26.3\newline(3.1) & 6.8\newline(2.0) \\

 & BKT &
77.8\newline(1.5) & 75.5\newline(1.7) & 71.3\newline(2.2) & 19.0\newline(10.6) & 
76.4\newline(1.7) & 74.1\newline(2.0) & 72.8\newline(1.7) & 32.6\newline(13.7) & 
75.9\newline(2.0) & 68.9\newline(5.7) & 40.6\newline(6.7) & 11.0\newline(9.2) & 
77.1\newline(1.7) & 73.4\newline(2.3) & 70.3\newline(3.1) & 62.9\newline(8.9) & 
75.1\newline(2.3) & 65.9\newline(2.9) & 26.3\newline(3.1) & 6.8\newline(2.0) & 
76.5\newline(1.8) & 71.6\newline(2.9) & 56.3\newline(3.3) & 26.5\newline(8.9) & 
75.1\newline(2.3) & 65.9\newline(2.9) & 26.3\newline(3.1) & 6.8\newline(2.0) \\

 & FoundFL &
71.4\newline(5.3) & 66.8\newline(3.8) & 64.4\newline(6.6) & 52.0\newline(14.8) & 
69.6\newline(4.5) & 65.7\newline(4.5) & 61.2\newline(4.5) & \textbf{\color{silver}41.8\newline(10.2)} & 
75.0\newline(1.8) & 71.1\newline(5.2) & 19.8\newline(10.5) & \textbf{\color{gold}19.4\newline(5.9)} & 
68.2\newline(3.9) & 67.0\newline(7.6) & 69.9\newline(1.7) & \textbf{\color{bronze}69.1\newline(3.8)} & 
58.5\newline(8.3) & 25.8\newline(18.1) & 24.1\newline(17.2) & \textbf{\color{gold}26.7\newline(16.3)} & 
68.5\newline(4.8) & 59.3\newline(7.8) & 47.9\newline(8.1) & \textbf{\color{silver}41.8\newline(10.2)} & 
58.5\newline(8.3) & 25.8\newline(18.1) & 19.8\newline(10.5) & \textbf{\color{gold}19.4\newline(5.9)} \\

 & NNM &
\textbf{\color{gold}80.5\newline(1.4)} & 78.4\newline(1.2) & 72.6\newline(2.6) & 29.3\newline(13.4) & 
\textbf{\color{gold}79.9\newline(1.1)} & \textbf{\color{bronze}77.8\newline(1.5)} & 73.1\newline(2.3) & 29.8\newline(11.2) & 
\textbf{\color{gold}80.5\newline(1.2)} & \textbf{\color{gold}80.2\newline(1.5)} & \textbf{\color{silver}79.0\newline(1.5)} & \textbf{\color{silver}19.2\newline(7.6)} & 
77.9\newline(1.6) & 73.4\newline(2.4) & 70.5\newline(2.8) & 62.3\newline(9.5) & 
78.8\newline(1.2) & 73.1\newline(2.4) & 42.9\newline(19.9) & \textbf{\color{bronze}7.1\newline(2.1)} & 
\textbf{\color{silver}79.5\newline(1.3)} & 76.6\newline(1.8) & 67.6\newline(5.8) & 29.5\newline(8.7) & 
77.9\newline(1.6) & 73.1\newline(2.4) & 42.9\newline(19.9) & \textbf{\color{bronze}7.1\newline(2.1)} \\[0.8em]

 & WoLA &
\textbf{\color{silver}80.1\newline(1.3)} & \textbf{\color{silver}79.2\newline(1.3)} & \textbf{\color{silver}77.8\newline(1.6)} & \textbf{\color{silver}72.1\newline(2.8)} & 
79.3\newline(1.1) & \textbf{\color{silver}77.9\newline(1.5)} & \textbf{\color{silver}75.2\newline(1.2)} & 24.1\newline(6.2) & 
79.9\newline(1.2) & \textbf{\color{silver}79.6\newline(1.4)} & \textbf{\color{gold}79.9\newline(1.2)} & 8.1\newline(8.0) & 
\textbf{\color{silver}79.5\newline(1.1)} & \textbf{\color{silver}78.4\newline(1.9)} & \textbf{\color{silver}78.2\newline(1.9)} & \textbf{\color{gold}77.9\newline(2.0)} & 
\textbf{\color{bronze}79.0\newline(1.3)} & \textbf{\color{silver}75.9\newline(1.7)} & \textbf{\color{bronze}67.4\newline(2.9)} & 5.4\newline(1.1) & 
\textbf{\color{gold}79.6\newline(1.2)} & \textbf{\color{silver}78.2\newline(1.6)} & \textbf{\color{silver}75.7\newline(1.8)} & 37.5\newline(4.0) & 
\textbf{\color{bronze}79.0\newline(1.3)} & \textbf{\color{silver}75.9\newline(1.7)} & \textbf{\color{bronze}67.4\newline(2.9)} & 5.4\newline(1.1) \\

 & WoLA+NNM &
\textbf{\color{bronze}79.9\newline(1.4)} & \textbf{\color{gold}79.5\newline(1.4)} & \textbf{\color{gold}78.2\newline(1.4)} & \textbf{\color{gold}72.7\newline(2.8)} & 
\textbf{\color{silver}79.7\newline(1.1)} & \textbf{\color{gold}78.3\newline(1.4)} & \textbf{\color{gold}76.0\newline(1.4)} & \textbf{\color{gold}59.4\newline(8.4)} & 
79.9\newline(1.2) & \textbf{\color{silver}79.6\newline(1.4)} & \textbf{\color{gold}79.9\newline(1.2)} & \textbf{\color{bronze}15.9\newline(7.9)} & 
\textbf{\color{silver}79.5\newline(1.4)} & \textbf{\color{gold}78.5\newline(1.6)} & \textbf{\color{gold}78.3\newline(1.7)} & \textbf{\color{gold}77.9\newline(1.6)} & 
\textbf{\color{gold}79.2\newline(1.4)} & \textbf{\color{gold}76.9\newline(1.6)} & \textbf{\color{gold}74.9\newline(1.8)} & 5.4\newline(1.1) & 
\textbf{\color{gold}79.6\newline(1.3)} & \textbf{\color{gold}78.6\newline(1.5)} & \textbf{\color{gold}77.5\newline(1.5)} & \textbf{\color{gold}46.3\newline(4.3)} & 
\textbf{\color{gold}79.2\newline(1.4)} & \textbf{\color{gold}76.9\newline(1.6)} & \textbf{\color{gold}74.9\newline(1.8)} & 5.4\newline(1.1) \\

 & WoLA$^{\dagger}$ &
79.8\newline(1.4) & 77.6\newline(1.8) & 75.6\newline(1.1) & 61.0\newline(4.2) & 
79.2\newline(1.6) & 76.9\newline(1.6) & 71.9\newline(1.8) & 20.5\newline(12.6) & 
\textbf{\color{bronze}80.1\newline(1.5)} & \textbf{\color{bronze}78.6\newline(1.4)} & 77.8\newline(0.9) & 5.8\newline(4.9) & 
\textbf{\color{bronze}79.2\newline(1.5)} & \textbf{\color{bronze}77.2\newline(1.6)} & \textbf{\color{bronze}75.7\newline(1.7)} & 69.0\newline(5.2) & 
78.9\newline(1.5) & 74.8\newline(2.1) & 59.7\newline(4.2) & \textbf{\color{silver}8.4\newline(0.7)} & 
\textbf{\color{bronze}79.4\newline(1.5)} & 77.0\newline(1.7) & 72.1\newline(1.9) & 32.9\newline(5.5) & 
78.9\newline(1.5) & 74.8\newline(2.1) & 59.7\newline(4.2) & 5.8\newline(4.9) \\

 & WoLA$^{\dagger}$+NNM &
79.7\newline(1.5) & \textbf{\color{bronze}78.5\newline(1.5)} & \textbf{\color{bronze}75.9\newline(1.1)} & \textbf{\color{bronze}61.2\newline(4.4)} & 
\textbf{\color{bronze}79.5\newline(1.5)} & 77.1\newline(1.5) & \textbf{\color{bronze}73.6\newline(1.6)} & \textbf{\color{bronze}41.7\newline(17.4)} & 
\textbf{\color{bronze}80.1\newline(1.5)} & \textbf{\color{bronze}78.6\newline(1.4)} & \textbf{\color{bronze}78.0\newline(0.8)} & 11.1\newline(5.6) & 
\textbf{\color{gold}79.6\newline(1.5)} & 77.0\newline(1.7) & \textbf{\color{bronze}75.7\newline(1.5)} & \textbf{\color{silver}69.6\newline(4.2)} & 
\textbf{\color{silver}79.1\newline(1.6)} & \textbf{\color{bronze}75.8\newline(1.6)} & \textbf{\color{silver}70.9\newline(2.3)} & \textbf{\color{silver}8.4\newline(0.7)} & 
\textbf{\color{gold}79.6\newline(1.5)} & \textbf{\color{bronze}77.4\newline(1.6)} & \textbf{\color{bronze}74.8\newline(1.5)} & \textbf{\color{bronze}38.4\newline(6.5)} & 
\textbf{\color{silver}79.1\newline(1.6)} & \textbf{\color{bronze}75.8\newline(1.6)} & \textbf{\color{silver}70.9\newline(2.3)} & \textbf{\color{silver}8.4\newline(0.7)} \\

\midrule
\multirow{16}{*}[.035cm]{GM} & - &
\textbf{\color{silver}80.1\newline(1.2)} & 77.1\newline(2.0) & 72.0\newline(2.9) & 31.5\newline(15.3) & 
70.2\newline(3.5) & 60.7\newline(4.6) & 47.5\newline(6.3) & 21.8\newline(2.3) & 
\textbf{\color{silver}80.2\newline(1.1)} & \textbf{\color{silver}79.7\newline(1.7)} & 72.5\newline(5.8) & 4.6\newline(2.4) & 
\textbf{\color{bronze}78.4\newline(1.9)} & 74.3\newline(1.9) & 67.2\newline(4.0) & 67.5\newline(5.8) & 
75.1\newline(1.9) & 69.2\newline(3.9) & 61.6\newline(2.5) & \textbf{\color{bronze}44.7\newline(8.3)} & 
76.8\newline(1.9) & 72.2\newline(2.8) & 64.2\newline(4.3) & 34.0\newline(6.8) & 
70.2\newline(3.5) & 60.7\newline(4.6) & 47.5\newline(6.3) & 4.6\newline(2.4) \\

 & BKT &
79.0\newline(1.1) & 77.5\newline(1.8) & 72.0\newline(2.9) & 31.5\newline(15.3) & 
78.3\newline(1.2) & 76.2\newline(1.7) & 47.5\newline(6.3) & 21.8\newline(2.3) & 
78.4\newline(1.2) & 75.9\newline(3.1) & 72.5\newline(5.8) & 4.6\newline(2.4) & 
78.0\newline(1.6) & 75.9\newline(2.0) & 67.2\newline(4.0) & 67.5\newline(5.8) & 
77.4\newline(1.4) & 73.5\newline(2.1) & 61.6\newline(2.5) & \textbf{\color{bronze}44.7\newline(8.3)} & 
78.2\newline(1.3) & 75.8\newline(2.1) & 64.2\newline(4.3) & 34.0\newline(6.8) & 
77.4\newline(1.4) & 73.5\newline(2.1) & 47.5\newline(6.3) & 4.6\newline(2.4) \\

 & FoundFL &
73.6\newline(3.6) & 72.7\newline(2.8) & 70.3\newline(2.3) & 63.3\newline(9.9) & 
65.6\newline(4.8) & 43.2\newline(8.2) & 24.4\newline(21.0) & 20.2\newline(7.1) & 
70.1\newline(3.7) & 67.8\newline(3.0) & 52.7\newline(16.1) & 39.3\newline(21.8) & 
49.5\newline(26.9) & 66.9\newline(5.2) & 71.6\newline(2.0) & \textbf{\color{bronze}73.5\newline(3.0)} & 
57.2\newline(5.7) & 30.6\newline(10.8) & 24.7\newline(15.7) & 14.1\newline(2.0) & 
63.2\newline(8.9) & 56.2\newline(6.0) & 48.7\newline(11.4) & 42.1\newline(8.8) & 
49.5\newline(26.9) & 30.6\newline(10.8) & 24.4\newline(21.0) & 14.1\newline(2.0) \\

 & NNM &
\textbf{\color{gold}80.2\newline(1.3)} & \textbf{\color{bronze}78.4\newline(1.1)} & 72.5\newline(2.9) & \textbf{\color{silver}75.7\newline(1.6)} & 
\textbf{\color{gold}79.7\newline(1.2)} & \textbf{\color{silver}77.8\newline(1.4)} & \textbf{\color{silver}74.1\newline(1.9)} & 51.6\newline(4.8) & 
\textbf{\color{gold}80.5\newline(1.4)} & \textbf{\color{gold}80.5\newline(1.4)} & \textbf{\color{gold}79.7\newline(1.1)} & \textbf{\color{bronze}77.9\newline(2.7)} & 
78.0\newline(1.7) & 74.9\newline(2.4) & 68.4\newline(3.6) & 67.7\newline(4.5) & 
\textbf{\color{bronze}78.8\newline(1.3)} & 73.6\newline(2.4) & 57.2\newline(3.9) & 23.7\newline(14.4) & 
\textbf{\color{bronze}79.4\newline(1.4)} & 77.0\newline(1.7) & 70.4\newline(2.7) & 59.3\newline(5.6) & 
78.0\newline(1.7) & 73.6\newline(2.4) & 57.2\newline(3.9) & 23.7\newline(14.4) \\[0.8em]

 & WoLA &
\textbf{\color{bronze}79.9\newline(1.4)} & \textbf{\color{silver}79.4\newline(1.5)} & \textbf{\color{silver}77.9\newline(1.4)} & \textbf{\color{bronze}73.0\newline(3.6)} & 
\textbf{\color{bronze}78.6\newline(1.2)} & 76.4\newline(1.8) & 70.5\newline(2.6) & \textbf{\color{silver}61.1\newline(5.5)} & 
\textbf{\color{bronze}80.1\newline(1.2)} & \textbf{\color{bronze}79.6\newline(1.7)} & \textbf{\color{gold}79.7\newline(1.1)} & \textbf{\color{silver}78.9\newline(1.7)} & 
\textbf{\color{gold}79.6\newline(1.4)} & \textbf{\color{gold}78.7\newline(1.9)} & \textbf{\color{silver}77.7\newline(1.6)} & \textbf{\color{silver}78.6\newline(2.0)} & 
78.5\newline(1.3) & \textbf{\color{bronze}75.8\newline(1.4)} & \textbf{\color{silver}71.5\newline(1.7)} & 41.5\newline(19.8) & 
\textbf{\color{bronze}79.4\newline(1.3)} & \textbf{\color{silver}77.9\newline(1.7)} & \textbf{\color{silver}75.5\newline(1.7)} & \textbf{\color{silver}66.6\newline(6.5)} & 
\textbf{\color{bronze}78.5\newline(1.3)} & \textbf{\color{bronze}75.8\newline(1.4)} & \textbf{\color{bronze}70.5\newline(2.6)} & 41.5\newline(19.8) \\

 & WoLA+NNM &
\textbf{\color{bronze}79.9\newline(1.3)} & \textbf{\color{gold}79.7\newline(1.3)} & \textbf{\color{gold}78.3\newline(1.4)} & \textbf{\color{gold}78.3\newline(2.4)} & 
\textbf{\color{gold}79.7\newline(1.1)} & \textbf{\color{gold}78.4\newline(1.4)} & \textbf{\color{gold}76.3\newline(1.2)} & \textbf{\color{gold}70.7\newline(2.3)} & 
\textbf{\color{silver}80.2\newline(1.2)} & \textbf{\color{silver}79.7\newline(1.3)} & \textbf{\color{silver}79.6\newline(1.1)} & \textbf{\color{gold}80.0\newline(1.2)} & 
\textbf{\color{gold}79.6\newline(1.2)} & \textbf{\color{gold}78.7\newline(1.8)} & \textbf{\color{gold}78.2\newline(1.3)} & \textbf{\color{gold}78.8\newline(1.6)} & 
\textbf{\color{silver}79.1\newline(1.5)} & \textbf{\color{gold}76.9\newline(1.5)} & \textbf{\color{gold}74.6\newline(1.7)} & \textbf{\color{gold}70.4\newline(2.8)} & 
\textbf{\color{gold}79.7\newline(1.3)} & \textbf{\color{gold}78.7\newline(1.4)} & \textbf{\color{gold}77.4\newline(1.3)} & \textbf{\color{gold}75.6\newline(2.1)} & 
\textbf{\color{silver}79.1\newline(1.5)} & \textbf{\color{gold}76.9\newline(1.5)} & \textbf{\color{gold}74.6\newline(1.7)} & \textbf{\color{gold}70.4\newline(2.8)} \\

 & WoLA$^{\dagger}$ &
79.8\newline(1.6) & 78.0\newline(1.3) & 75.5\newline(1.3) & 62.5\newline(3.2) & 
\textbf{\color{bronze}78.6\newline(1.5)} & 74.7\newline(2.1) & 67.3\newline(2.7) & 51.6\newline(6.1) & 
79.9\newline(1.4) & 78.7\newline(1.5) & \textbf{\color{bronze}77.8\newline(0.9)} & 56.7\newline(14.6) & 
\textbf{\color{gold}79.6\newline(1.3)} & \textbf{\color{bronze}77.1\newline(1.7)} & 75.5\newline(1.5) & 70.3\newline(4.0) & 
78.3\newline(1.2) & 74.6\newline(1.0) & 68.8\newline(1.9) & \textbf{\color{silver}52.6\newline(15.7)} & 
79.3\newline(1.4) & 76.6\newline(1.5) & 73.0\newline(1.6) & 58.7\newline(8.7) & 
78.3\newline(1.2) & 74.6\newline(1.0) & 67.3\newline(2.7) & \textbf{\color{silver}51.6\newline(6.1)} \\

 & WoLA$^{\dagger}$+NNM &
79.8\newline(1.5) & 78.0\newline(1.8) & \textbf{\color{bronze}76.4\newline(1.1)} & 68.9\newline(4.8) & 
\textbf{\color{silver}79.5\newline(1.6)} & \textbf{\color{bronze}77.0\newline(1.6)} & \textbf{\color{bronze}73.5\newline(1.6)} & \textbf{\color{bronze}52.3\newline(13.4)} & 
79.9\newline(1.5) & 78.6\newline(1.7) & 77.7\newline(1.0) & 74.3\newline(2.2) & 
\textbf{\color{silver}79.4\newline(1.6)} & \textbf{\color{silver}77.2\newline(1.8)} & \textbf{\color{bronze}76.5\newline(1.8)} & 69.5\newline(4.9) & 
\textbf{\color{gold}79.2\newline(1.6)} & \textbf{\color{silver}76.1\newline(1.7)} & \textbf{\color{bronze}70.9\newline(2.0)} & 41.9\newline(23.5) & 
\textbf{\color{silver}79.6\newline(1.6)} & \textbf{\color{bronze}77.4\newline(1.7)} & \textbf{\color{bronze}75.0\newline(1.5)} & \textbf{\color{bronze}61.3\newline(9.8)} & 
\textbf{\color{gold}79.2\newline(1.6)} & \textbf{\color{silver}76.1\newline(1.7)} & \textbf{\color{silver}70.9\newline(2.0)} & \textbf{\color{bronze}41.9\newline(23.5)} \\

\midrule[1pt]
\end{tabular}
\begin{tabular}{l|l|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}}
\midrule[1pt]
\textbf{Agg.} & \textbf{Other Strategies} & \multicolumn{4}{c|}{\textbf{ALIE}} & \multicolumn{4}{c|}{\textbf{FOE}} & \multicolumn{4}{c|}{\textbf{LF}} & \multicolumn{4}{c|}{\textbf{Mimic}} & \multicolumn{4}{c|}{\textbf{SF}} & \multicolumn{4}{c|}{\textbf{Average of Attacks}} & \multicolumn{4}{c}{\textbf{Worst Case}}\\
\midrule

\multirow{16}{*}[.035cm]{CWMed} & - &
72.6\newline(2.5) & 65.3\newline(3.8) & 39.6\newline(7.2) & 19.5\newline(6.9) & 
65.1\newline(4.3) & 54.5\newline(3.5) & 39.4\newline(7.1) & 16.0\newline(5.8) & 
58.2\newline(5.3) & 41.6\newline(5.1) & 23.6\newline(8.0) & 6.0\newline(5.2) & 
65.3\newline(5.0) & 47.2\newline(13.2) & 50.0\newline(6.3) & 33.1\newline(19.3) & 
50.3\newline(4.5) & 38.2\newline(5.1) & 29.0\newline(4.1) & 16.3\newline(1.7) & 
62.3\newline(4.3) & 49.4\newline(6.1) & 36.3\newline(6.5) & 18.2\newline(7.8) & 
50.3\newline(4.5) & 38.2\newline(5.1) & 23.6\newline(8.0) & 6.0\newline(5.2) \\

 & BKT &
76.1\newline(2.9) & 69.8\newline(3.8) & 39.6\newline(7.2) & 19.5\newline(6.9) & 
75.0\newline(3.0) & 68.8\newline(5.0) & 39.4\newline(7.1) & 16.0\newline(5.8) & 
74.6\newline(2.7) & 63.7\newline(5.1) & 23.6\newline(8.0) & 6.0\newline(5.2) & 
76.2\newline(2.1) & 68.3\newline(4.9) & 50.0\newline(6.3) & 33.1\newline(19.3) & 
73.4\newline(3.8) & 55.2\newline(8.4) & 29.0\newline(4.1) & 16.3\newline(1.7) & 
75.1\newline(2.9) & 65.1\newline(5.4) & 36.3\newline(6.5) & 18.2\newline(7.8) & 
73.4\newline(3.8) & 55.2\newline(8.4) & 23.6\newline(8.0) & 6.0\newline(5.2) \\

 & FoundFL &
30.6\newline(19.2) & 47.7\newline(8.2) & 41.2\newline(10.6) & 39.6\newline(21.3) & 
43.8\newline(8.4) & 23.7\newline(5.4) & 11.6\newline(4.6) & 13.0\newline(4.3) & 
34.5\newline(16.9) & 42.6\newline(7.2) & 27.2\newline(11.0) & 15.5\newline(6.1) & 
42.9\newline(7.2) & 40.5\newline(7.7) & 43.9\newline(17.1) & 37.2\newline(15.6) & 
24.1\newline(7.0) & 22.5\newline(5.7) & 16.5\newline(5.3) & 9.7\newline(3.9) & 
35.2\newline(11.7) & 35.4\newline(6.9) & 28.1\newline(9.7) & 23.0\newline(10.2) & 
24.1\newline(7.0) & 22.5\newline(5.7) & 11.6\newline(4.6) & 9.7\newline(3.9) \\

 & NNM &
\textbf{\color{gold}80.4\newline(2.0)} & 76.0\newline(3.4) & 52.2\newline(7.8) & \textbf{\color{silver}68.5\newline(5.0)} & 
\textbf{\color{gold}78.9\newline(2.5)} & \textbf{\color{silver}76.0\newline(2.5)} & 65.6\newline(5.6) & \textbf{\color{bronze}27.1\newline(5.2)} & 
\textbf{\color{gold}79.9\newline(2.5)} & \textbf{\color{bronze}77.4\newline(3.3)} & 58.4\newline(19.6) & 15.8\newline(2.9) & 
77.3\newline(2.3) & 69.4\newline(4.9) & 58.9\newline(7.6) & 35.1\newline(15.8) & 
\textbf{\color{gold}78.2\newline(1.9)} & 69.1\newline(3.4) & 29.4\newline(10.4) & 16.6\newline(7.6) & 
\textbf{\color{gold}79.0\newline(2.2)} & 73.6\newline(3.5) & 52.9\newline(10.2) & 32.7\newline(7.3) & 
\textbf{\color{bronze}77.3\newline(2.3)} & 69.1\newline(3.4) & 29.4\newline(10.4) & 15.8\newline(2.9) \\[0.8em]

 & WoLA &
\textbf{\color{bronze}78.7\newline(1.7)} & \textbf{\color{silver}76.7\newline(2.2)} & \textbf{\color{silver}72.6\newline(3.4)} & 49.3\newline(8.5) & 
77.2\newline(2.2) & \textbf{\color{bronze}75.1\newline(2.0)} & \textbf{\color{bronze}65.8\newline(7.8)} & \textbf{\color{silver}40.1\newline(13.4)} & 
77.9\newline(2.0) & 76.3\newline(2.2) & \textbf{\color{bronze}68.7\newline(6.2)} & \textbf{\color{bronze}32.1\newline(9.4)} & 
\textbf{\color{silver}78.2\newline(1.5)} & \textbf{\color{silver}76.2\newline(2.1)} & \textbf{\color{silver}75.9\newline(3.2)} & \textbf{\color{gold}71.9\newline(5.2)} & 
76.7\newline(1.9) & \textbf{\color{silver}74.5\newline(2.1)} & \textbf{\color{gold}64.4\newline(8.0)} & \textbf{\color{silver}32.7\newline(6.2)} & 
77.7\newline(1.8) & \textbf{\color{silver}75.8\newline(2.1)} & \textbf{\color{silver}69.5\newline(5.7)} & \textbf{\color{silver}45.2\newline(8.5)} & 
76.7\newline(1.9) & \textbf{\color{silver}74.5\newline(2.1)} & \textbf{\color{gold}64.4\newline(8.0)} & \textbf{\color{gold}32.1\newline(9.4)} \\

 & WoLA+NNM &
\textbf{\color{silver}78.9\newline(1.8)} & \textbf{\color{gold}78.2\newline(2.3)} & \textbf{\color{gold}76.2\newline(3.6)} & \textbf{\color{gold}69.4\newline(8.6)} & 
\textbf{\color{silver}78.4\newline(1.9)} & \textbf{\color{gold}77.5\newline(2.2)} & \textbf{\color{gold}75.0\newline(4.3)} & 19.6\newline(6.9) & 
\textbf{\color{silver}79.0\newline(1.8)} & \textbf{\color{gold}79.7\newline(2.1)} & \textbf{\color{gold}80.5\newline(2.6)} & \textbf{\color{gold}79.3\newline(3.9)} & 
\textbf{\color{gold}78.5\newline(1.6)} & \textbf{\color{gold}76.3\newline(2.0)} & \textbf{\color{gold}77.0\newline(3.1)} & \textbf{\color{silver}71.4\newline(6.1)} & 
\textbf{\color{bronze}77.6\newline(1.8)} & \textbf{\color{gold}75.0\newline(2.4)} & \textbf{\color{silver}60.2\newline(11.9)} & \textbf{\color{bronze}25.6\newline(16.2)} & 
\textbf{\color{silver}78.5\newline(1.8)} & \textbf{\color{gold}77.4\newline(2.2)} & \textbf{\color{gold}73.8\newline(5.1)} & \textbf{\color{gold}53.1\newline(8.3)} & 
\textbf{\color{silver}77.6\newline(1.8)} & \textbf{\color{gold}75.0\newline(2.4)} & \textbf{\color{silver}60.2\newline(11.9)} & \textbf{\color{bronze}19.6\newline(6.9)} \\

 & WoLA$^{\dagger}$ &
78.6\newline(1.9) & 74.4\newline(2.0) & 68.1\newline(2.8) & 40.9\newline(6.6) & 
76.8\newline(1.7) & 71.7\newline(2.8) & 61.1\newline(4.5) & \textbf{\color{gold}47.0\newline(16.3)} & 
77.8\newline(1.8) & 73.3\newline(2.8) & 65.6\newline(4.6) & 22.5\newline(6.3) & 
\textbf{\color{bronze}77.9\newline(1.3)} & 73.7\newline(1.9) & \textbf{\color{bronze}71.0\newline(4.5)} & 48.4\newline(30.3) & 
76.1\newline(1.4) & 71.7\newline(2.6) & \textbf{\color{bronze}58.7\newline(5.1)} & \textbf{\color{gold}39.9\newline(19.6)} & 
77.5\newline(1.6) & 72.9\newline(2.4) & 64.9\newline(4.3) & 39.8\newline(15.8) & 
76.1\newline(1.4) & 71.7\newline(2.6) & \textbf{\color{bronze}58.7\newline(5.1)} & \textbf{\color{silver}22.5\newline(6.3)} \\

 & WoLA$^{\dagger}$+NNM &
78.6\newline(1.5) & \textbf{\color{bronze}76.3\newline(2.5)} & \textbf{\color{bronze}71.1\newline(3.7)} & \textbf{\color{bronze}53.7\newline(7.3)} & 
\textbf{\color{bronze}78.3\newline(1.6)} & 75.0\newline(2.3) & \textbf{\color{silver}69.0\newline(5.4)} & 17.9\newline(8.4) & 
\textbf{\color{bronze}78.7\newline(1.6)} & \textbf{\color{silver}77.7\newline(2.2)} & \textbf{\color{silver}76.8\newline(3.6)} & \textbf{\color{silver}70.7\newline(5.7)} & 
77.7\newline(1.6) & \textbf{\color{bronze}73.8\newline(2.5)} & 70.0\newline(3.4) & \textbf{\color{bronze}63.3\newline(9.9)} & 
\textbf{\color{silver}77.8\newline(1.7)} & \textbf{\color{bronze}71.9\newline(2.1)} & 55.7\newline(9.6) & 12.2\newline(4.9) & 
\textbf{\color{bronze}78.2\newline(1.6)} & \textbf{\color{bronze}74.9\newline(2.3)} & \textbf{\color{bronze}68.5\newline(5.1)} & \textbf{\color{bronze}43.6\newline(7.2)} & 
\textbf{\color{gold}77.7\newline(1.6)} & \textbf{\color{bronze}71.9\newline(2.1)} & 55.7\newline(9.6) & 12.2\newline(4.9) \\

\midrule
\multirow{16}{*}[.035cm]{CwTM} & - &
77.0\newline(1.9) & 70.0\newline(4.4) & 43.3\newline(8.0) & 19.1\newline(7.2) & 
74.6\newline(2.7) & 65.2\newline(5.0) & 41.1\newline(3.3) & 16.0\newline(5.8) & 
74.2\newline(2.0) & 54.8\newline(5.9) & 23.0\newline(7.1) & 5.9\newline(5.5) & 
73.1\newline(3.2) & 62.7\newline(6.4) & 54.9\newline(6.6) & 26.0\newline(19.1) & 
72.1\newline(2.1) & 38.1\newline(5.4) & 24.3\newline(7.4) & 17.2\newline(2.1) & 
74.2\newline(2.4) & 58.2\newline(5.4) & 37.3\newline(6.5) & 16.8\newline(7.9) & 
72.1\newline(2.1) & 38.1\newline(5.4) & 23.0\newline(7.1) & 5.9\newline(5.5) \\

 & BKT &
76.1\newline(2.9) & 69.6\newline(3.7) & 43.3\newline(8.0) & 19.1\newline(7.2) & 
75.0\newline(3.0) & 68.8\newline(5.0) & 41.1\newline(3.3) & 16.0\newline(5.8) & 
74.6\newline(2.7) & 63.7\newline(5.4) & 23.0\newline(7.1) & 5.9\newline(5.5) & 
75.1\newline(3.2) & 68.6\newline(5.2) & 54.9\newline(6.6) & 26.0\newline(19.1) & 
73.4\newline(3.8) & 55.3\newline(8.4) & 24.3\newline(7.4) & 17.2\newline(2.1) & 
74.9\newline(3.1) & 65.2\newline(5.6) & 37.3\newline(6.5) & 16.8\newline(7.9) & 
73.4\newline(3.8) & 55.3\newline(8.4) & 23.0\newline(7.1) & 5.9\newline(5.5) \\

 & FoundFL &
59.3\newline(11.2) & 52.0\newline(10.1) & 65.4\newline(4.8) & 49.3\newline(6.3) & 
65.8\newline(5.8) & 41.5\newline(10.4) & 31.6\newline(5.5) & 23.4\newline(11.4) & 
57.3\newline(7.4) & 44.7\newline(18.4) & 35.9\newline(17.2) & 14.7\newline(10.3) & 
65.5\newline(4.9) & 29.6\newline(14.1) & 55.0\newline(8.8) & \textbf{\color{bronze}62.3\newline(7.3)} & 
28.1\newline(5.8) & 14.1\newline(7.4) & 18.8\newline(8.7) & 17.4\newline(7.4) & 
55.2\newline(7.0) & 36.4\newline(12.1) & 41.3\newline(9.0) & 33.4\newline(8.5) & 
28.1\newline(5.8) & 14.1\newline(7.4) & 18.8\newline(8.7) & 14.7\newline(10.3) \\

 & NNM &
\textbf{\color{gold}80.9\newline(1.5)} & \textbf{\color{bronze}76.5\newline(2.9)} & 51.9\newline(10.6) & \textbf{\color{gold}69.6\newline(5.4)} & 
\textbf{\color{gold}80.1\newline(1.7)} & \textbf{\color{silver}77.3\newline(2.8)} & 66.6\newline(4.2) & \textbf{\color{bronze}26.7\newline(5.2)} & 
\textbf{\color{gold}80.6\newline(1.9)} & 76.0\newline(4.6) & 61.2\newline(12.4) & 15.6\newline(3.0) & 
77.6\newline(2.1) & 71.1\newline(3.7) & 56.5\newline(6.5) & 35.4\newline(15.6) & 
\textbf{\color{gold}79.7\newline(1.4)} & \textbf{\color{bronze}72.8\newline(2.9)} & 40.9\newline(13.9) & 16.3\newline(7.9) & 
\textbf{\color{gold}79.8\newline(1.7)} & 74.7\newline(3.4) & 55.4\newline(9.5) & 32.7\newline(7.4) & 
77.6\newline(2.1) & 71.1\newline(3.7) & 40.9\newline(13.9) & 15.6\newline(3.0) \\[0.8em]

 & WoLA &
\textbf{\color{silver}79.1\newline(1.8)} & \textbf{\color{gold}78.5\newline(1.9)} & \textbf{\color{silver}74.7\newline(4.3)} & 49.8\newline(6.3) & 
\textbf{\color{silver}78.4\newline(1.8)} & \textbf{\color{bronze}77.1\newline(2.4)} & \textbf{\color{silver}72.5\newline(4.0)} & \textbf{\color{silver}40.3\newline(13.5)} & 
78.2\newline(2.0) & \textbf{\color{bronze}77.1\newline(2.1)} & \textbf{\color{bronze}71.9\newline(7.2)} & \textbf{\color{bronze}32.6\newline(9.9)} & 
\textbf{\color{gold}78.5\newline(1.6)} & \textbf{\color{gold}77.0\newline(1.8)} & \textbf{\color{silver}76.1\newline(4.0)} & \textbf{\color{gold}72.7\newline(4.4)} & 
77.8\newline(1.9) & \textbf{\color{silver}74.8\newline(2.2)} & \textbf{\color{gold}69.9\newline(5.6)} & \textbf{\color{silver}32.9\newline(6.1)} & 
\textbf{\color{bronze}78.4\newline(1.8)} & \textbf{\color{silver}76.9\newline(2.1)} & \textbf{\color{silver}73.0\newline(5.0)} & \textbf{\color{silver}45.7\newline(8.0)} & 
\textbf{\color{silver}77.8\newline(1.9)} & \textbf{\color{silver}74.8\newline(2.2)} & \textbf{\color{gold}69.9\newline(5.6)} & \textbf{\color{gold}32.6\newline(9.9)} \\

 & WoLA+NNM &
\textbf{\color{silver}79.1\newline(1.8)} & \textbf{\color{silver}78.4\newline(2.2)} & \textbf{\color{gold}76.1\newline(3.7)} & \textbf{\color{silver}66.8\newline(11.0)} & 
\textbf{\color{bronze}78.2\newline(1.9)} & \textbf{\color{gold}77.4\newline(2.4)} & \textbf{\color{gold}75.5\newline(3.9)} & 21.0\newline(8.1) & 
\textbf{\color{silver}79.0\newline(1.8)} & \textbf{\color{gold}79.7\newline(2.1)} & \textbf{\color{gold}80.4\newline(2.6)} & \textbf{\color{gold}79.2\newline(3.8)} & 
\textbf{\color{silver}78.4\newline(1.5)} & \textbf{\color{silver}76.7\newline(2.0)} & \textbf{\color{gold}76.7\newline(3.4)} & \textbf{\color{silver}70.6\newline(6.7)} & 
\textbf{\color{bronze}77.9\newline(1.7)} & \textbf{\color{gold}74.9\newline(2.6)} & \textbf{\color{silver}65.3\newline(9.5)} & \textbf{\color{bronze}23.6\newline(17.2)} & 
\textbf{\color{silver}78.5\newline(1.7)} & \textbf{\color{gold}77.4\newline(2.3)} & \textbf{\color{gold}74.8\newline(4.6)} & \textbf{\color{gold}52.2\newline(9.4)} & 
\textbf{\color{gold}77.9\newline(1.7)} & \textbf{\color{gold}74.9\newline(2.6)} & \textbf{\color{silver}65.3\newline(9.5)} & \textbf{\color{silver}21.0\newline(8.1)} \\

 & WoLA$^{\dagger}$ &
\textbf{\color{bronze}78.8\newline(1.6)} & 76.0\newline(1.9) & 70.4\newline(3.0) & 35.7\newline(4.8) & 
78.0\newline(1.8) & 75.0\newline(2.0) & 67.3\newline(3.2) & \textbf{\color{gold}47.0\newline(15.9)} & 
77.9\newline(2.2) & 74.4\newline(2.7) & 69.5\newline(4.4) & 19.1\newline(5.5) & 
\textbf{\color{bronze}77.9\newline(1.5)} & \textbf{\color{bronze}74.2\newline(2.2)} & \textbf{\color{bronze}71.5\newline(3.8)} & 62.1\newline(9.5) & 
77.7\newline(1.5) & 71.3\newline(2.6) & \textbf{\color{bronze}62.3\newline(3.5)} & \textbf{\color{gold}40.1\newline(21.0)} & 
78.1\newline(1.7) & 74.2\newline(2.3) & 68.2\newline(3.6) & 40.8\newline(11.3) & 
\textbf{\color{bronze}77.7\newline(1.5)} & 71.3\newline(2.6) & \textbf{\color{bronze}62.3\newline(3.5)} & \textbf{\color{bronze}19.1\newline(5.5)} \\

 & WoLA$^{\dagger}$+NNM &
\textbf{\color{bronze}78.8\newline(1.6)} & 76.2\newline(2.0) & \textbf{\color{bronze}72.0\newline(2.8)} & \textbf{\color{bronze}50.8\newline(8.0)} & 
\textbf{\color{bronze}78.2\newline(1.7)} & 75.2\newline(2.5) & \textbf{\color{bronze}69.8\newline(4.1)} & 19.3\newline(8.0) & 
\textbf{\color{bronze}78.8\newline(1.6)} & \textbf{\color{silver}77.7\newline(2.2)} & \textbf{\color{silver}76.8\newline(3.6)} & \textbf{\color{silver}70.7\newline(5.7)} & 
\textbf{\color{bronze}77.9\newline(1.8)} & 73.9\newline(2.2) & 71.3\newline(3.9) & 48.8\newline(30.4) & 
\textbf{\color{silver}78.0\newline(1.4)} & 71.6\newline(2.5) & 60.7\newline(6.4) & 15.5\newline(7.5) & 
\textbf{\color{bronze}78.4\newline(1.6)} & \textbf{\color{bronze}74.9\newline(2.3)} & \textbf{\color{bronze}70.1\newline(4.2)} & \textbf{\color{bronze}41.0\newline(11.9)} & 
\textbf{\color{gold}77.9\newline(1.8)} & \textbf{\color{bronze}71.6\newline(2.5)} & 60.7\newline(6.4) & 15.5\newline(7.5) \\

\midrule
\multirow{16}{*}[.035cm]{MKrum} & - &
\textbf{\color{silver}79.4\newline(1.9)} & 75.3\newline(3.2) & 47.5\newline(11.0) & 5.1\newline(1.7) & 
\textbf{\color{silver}79.5\newline(1.5)} & 75.9\newline(3.0) & 62.6\newline(8.6) & 22.0\newline(5.3) & 
\textbf{\color{silver}80.1\newline(1.7)} & 60.8\newline(4.4) & 45.2\newline(6.9) & \textbf{\color{gold}18.0\newline(9.3)} & 
77.1\newline(1.9) & 64.5\newline(4.6) & 47.7\newline(16.8) & 35.1\newline(15.8) & 
\textbf{\color{silver}78.4\newline(1.4)} & 66.0\newline(3.1) & 13.8\newline(3.0) & \textbf{\color{bronze}6.1\newline(2.4)} & 
\textbf{\color{silver}78.9\newline(1.7)} & 68.5\newline(3.6) & 43.4\newline(9.3) & 17.3\newline(6.9) & 
77.1\newline(1.9) & 60.8\newline(4.4) & 13.8\newline(3.0) & 5.1\newline(1.7) \\

 & BKT &
76.9\newline(2.5) & 72.2\newline(3.6) & 47.5\newline(11.0) & 5.1\newline(1.7) & 
75.5\newline(2.9) & 71.5\newline(3.4) & 62.6\newline(8.6) & 22.0\newline(5.3) & 
74.1\newline(3.7) & 60.4\newline(6.1) & 45.2\newline(6.9) & \textbf{\color{gold}18.0\newline(9.3)} & 
75.6\newline(2.4) & 68.0\newline(3.6) & 47.7\newline(16.8) & 35.1\newline(15.8) & 
74.0\newline(2.8) & 56.2\newline(4.8) & 13.8\newline(3.0) & \textbf{\color{bronze}6.1\newline(2.4)} & 
75.2\newline(2.8) & 65.7\newline(4.3) & 43.4\newline(9.3) & 17.3\newline(6.9) & 
74.0\newline(2.8) & 56.2\newline(4.8) & 13.8\newline(3.0) & 5.1\newline(1.7) \\

 & FoundFL &
70.5\newline(2.6) & 57.5\newline(8.6) & 53.6\newline(12.7) & 28.5\newline(7.4) & 
68.9\newline(4.3) & 59.4\newline(7.9) & 48.8\newline(15.2) & \textbf{\color{bronze}26.4\newline(11.0)} & 
36.0\newline(17.5) & 45.1\newline(11.2) & 29.4\newline(4.2) & \textbf{\color{silver}17.8\newline(3.7)} & 
70.1\newline(3.6) & 61.9\newline(5.9) & 52.0\newline(5.7) & 54.4\newline(6.4) & 
54.3\newline(5.1) & 41.3\newline(19.7) & 16.4\newline(5.2) & \textbf{\color{gold}17.4\newline(7.4)} & 
60.0\newline(6.6) & 53.0\newline(10.6) & 40.0\newline(8.6) & \textbf{\color{bronze}28.9\newline(7.2)} & 
36.0\newline(17.5) & 41.3\newline(19.7) & 16.4\newline(5.2) & \textbf{\color{gold}17.4\newline(7.4)} \\

 & NNM &
\textbf{\color{gold}80.6\newline(1.8)} & 75.9\newline(3.5) & 55.6\newline(6.8) & 6.2\newline(3.0) & 
\textbf{\color{gold}80.2\newline(1.5)} & \textbf{\color{silver}77.1\newline(2.4)} & 66.6\newline(4.8) & 23.7\newline(6.2) & 
\textbf{\color{gold}80.4\newline(1.8)} & 75.7\newline(5.9) & 50.1\newline(10.5) & \textbf{\color{bronze}16.7\newline(2.2)} & 
76.9\newline(1.8) & 66.6\newline(7.4) & 63.2\newline(5.0) & 42.1\newline(10.7) & 
\textbf{\color{gold}79.5\newline(1.3)} & 69.7\newline(2.8) & 33.6\newline(11.2) & \textbf{\color{bronze}6.1\newline(2.4)} & 
\textbf{\color{gold}79.5\newline(1.7)} & 73.0\newline(4.4) & 53.8\newline(7.7) & 19.0\newline(4.9) & 
76.9\newline(1.8) & 66.6\newline(7.4) & 33.6\newline(11.2) & \textbf{\color{bronze}6.1\newline(2.4)} \\[0.8em]

 & WoLA &
78.8\newline(1.7) & \textbf{\color{silver}78.0\newline(2.2)} & \textbf{\color{gold}75.9\newline(3.8)} & \textbf{\color{silver}51.5\newline(8.9)} & 
77.8\newline(1.8) & \textbf{\color{bronze}76.8\newline(2.1)} & \textbf{\color{silver}74.7\newline(3.7)} & \textbf{\color{gold}28.6\newline(10.7)} & 
\textbf{\color{bronze}79.0\newline(1.8)} & \textbf{\color{gold}79.7\newline(2.1)} & \textbf{\color{silver}80.4\newline(2.6)} & 4.8\newline(2.8) & 
\textbf{\color{silver}77.9\newline(2.0)} & \textbf{\color{gold}76.3\newline(2.2)} & \textbf{\color{silver}74.3\newline(3.6)} & \textbf{\color{silver}71.4\newline(6.1)} & 
77.3\newline(1.8) & \textbf{\color{silver}73.8\newline(2.9)} & \textbf{\color{bronze}38.6\newline(7.4)} & 5.2\newline(1.6) & 
78.2\newline(1.8) & \textbf{\color{silver}76.9\newline(2.3)} & \textbf{\color{bronze}68.8\newline(4.2)} & \textbf{\color{silver}32.3\newline(6.0)} & 
77.3\newline(1.8) & \textbf{\color{silver}73.8\newline(2.9)} & \textbf{\color{bronze}38.6\newline(7.4)} & 4.8\newline(2.8) \\

 & WoLA+NNM &
\textbf{\color{bronze}79.1\newline(1.8)} & \textbf{\color{gold}78.3\newline(2.0)} & \textbf{\color{silver}75.8\newline(3.8)} & \textbf{\color{gold}52.4\newline(9.2)} & 
\textbf{\color{bronze}78.3\newline(1.9)} & \textbf{\color{gold}77.5\newline(2.0)} & \textbf{\color{gold}75.0\newline(4.1)} & \textbf{\color{silver}26.9\newline(15.7)} & 
\textbf{\color{bronze}79.0\newline(1.8)} & \textbf{\color{gold}79.7\newline(2.1)} & \textbf{\color{gold}80.5\newline(2.6)} & 10.3\newline(5.0) & 
\textbf{\color{gold}78.4\newline(1.7)} & \textbf{\color{gold}76.3\newline(2.4)} & \textbf{\color{gold}76.0\newline(3.7)} & \textbf{\color{gold}71.9\newline(6.0)} & 
\textbf{\color{bronze}78.0\newline(1.8)} & \textbf{\color{gold}74.5\newline(2.8)} & \textbf{\color{gold}64.1\newline(9.4)} & 5.1\newline(1.6) & 
\textbf{\color{bronze}78.5\newline(1.8)} & \textbf{\color{gold}77.3\newline(2.3)} & \textbf{\color{gold}74.3\newline(4.7)} & \textbf{\color{gold}33.3\newline(7.5)} & 
\textbf{\color{gold}78.0\newline(1.8)} & \textbf{\color{gold}74.5\newline(2.8)} & \textbf{\color{gold}64.1\newline(9.4)} & 5.1\newline(1.6) \\

 & WoLA$^{\dagger}$ &
78.4\newline(1.7) & 75.8\newline(2.5) & \textbf{\color{bronze}71.7\newline(3.3)} & 40.0\newline(7.2) & 
77.8\newline(1.7) & 74.6\newline(2.4) & \textbf{\color{bronze}69.5\newline(4.8)} & 23.9\newline(6.6) & 
78.8\newline(1.6) & \textbf{\color{silver}77.8\newline(2.2)} & 76.7\newline(3.6) & 3.0\newline(1.8) & 
\textbf{\color{bronze}77.6\newline(1.4)} & \textbf{\color{bronze}73.7\newline(2.3)} & 69.8\newline(3.6) & \textbf{\color{bronze}63.3\newline(9.9)} & 
77.4\newline(1.6) & 70.7\newline(2.5) & 15.8\newline(9.2) & \textbf{\color{silver}6.4\newline(2.5)} & 
78.0\newline(1.6) & 74.5\newline(2.4) & 60.7\newline(4.9) & 27.3\newline(5.6) & 
\textbf{\color{bronze}77.4\newline(1.6)} & 70.7\newline(2.5) & 15.8\newline(9.2) & 3.0\newline(1.8) \\

 & WoLA$^{\dagger}$+NNM &
78.8\newline(1.6) & \textbf{\color{bronze}76.2\newline(2.4)} & 71.0\newline(3.7) & \textbf{\color{bronze}40.7\newline(8.1)} & 
78.2\newline(1.7) & 74.9\newline(2.5) & 69.2\newline(4.6) & 15.9\newline(6.9) & 
78.8\newline(1.5) & \textbf{\color{bronze}77.7\newline(2.2)} & \textbf{\color{bronze}76.8\newline(3.6)} & 7.6\newline(6.6) & 
\textbf{\color{silver}77.9\newline(1.4)} & \textbf{\color{silver}74.1\newline(2.2)} & \textbf{\color{bronze}70.0\newline(4.5)} & 61.7\newline(10.1) & 
\textbf{\color{bronze}78.0\newline(1.6)} & \textbf{\color{bronze}71.8\newline(2.4)} & \textbf{\color{silver}58.5\newline(8.8)} & \textbf{\color{silver}6.4\newline(2.5)} & 
78.3\newline(1.6) & \textbf{\color{bronze}74.9\newline(2.3)} & \textbf{\color{silver}69.1\newline(5.0)} & 26.5\newline(6.8) & 
\textbf{\color{silver}77.9\newline(1.4)} & \textbf{\color{bronze}71.8\newline(2.4)} & \textbf{\color{silver}58.5\newline(8.8)} & \textbf{\color{silver}6.4\newline(2.5)} \\

\midrule
\multirow{16}{*}[.035cm]{GM} & - &
\textbf{\color{silver}79.4\newline(1.8)} & 75.2\newline(2.5) & 58.5\newline(9.5) & 6.5\newline(3.3) & 
67.2\newline(1.8) & 43.6\newline(5.6) & 29.5\newline(6.3) & 12.6\newline(2.8) & 
\textbf{\color{silver}80.4\newline(1.8)} & 76.3\newline(3.9) & 50.7\newline(10.9) & 1.4\newline(0.9) & 
77.2\newline(2.5) & 68.2\newline(5.1) & 48.1\newline(5.9) & 44.8\newline(11.3) & 
71.1\newline(2.7) & 62.3\newline(5.1) & 52.7\newline(4.3) & 8.1\newline(6.9) & 
75.1\newline(2.1) & 65.1\newline(4.4) & 47.9\newline(7.4) & 14.7\newline(5.0) & 
67.2\newline(1.8) & 43.6\newline(5.6) & 29.5\newline(6.3) & 1.4\newline(0.9) \\

 & BKT &
78.6\newline(2.2) & 76.3\newline(3.4) & 58.5\newline(9.5) & 6.5\newline(3.3) & 
\textbf{\color{bronze}78.0\newline(2.0)} & \textbf{\color{silver}75.9\newline(2.5)} & 29.5\newline(6.3) & 12.6\newline(2.8) & 
77.0\newline(2.8) & 70.1\newline(4.6) & 50.7\newline(10.9) & 1.4\newline(0.9) & 
77.1\newline(2.5) & 74.5\newline(3.6) & 48.1\newline(5.9) & 44.8\newline(11.3) & 
\textbf{\color{bronze}77.3\newline(2.1)} & 71.3\newline(3.7) & 52.7\newline(4.3) & 8.1\newline(6.9) & 
77.6\newline(2.3) & 73.6\newline(3.6) & 47.9\newline(7.4) & 14.7\newline(5.0) & 
77.0\newline(2.8) & 70.1\newline(4.6) & 29.5\newline(6.3) & 1.4\newline(0.9) \\

 & FoundFL &
42.5\newline(19.3) & 62.5\newline(7.6) & 61.6\newline(8.6) & 52.3\newline(8.3) & 
42.0\newline(17.3) & 35.9\newline(8.8) & 26.7\newline(13.8) & \textbf{\color{gold}41.2\newline(8.4)} & 
37.3\newline(17.6) & 48.5\newline(5.1) & 48.2\newline(11.7) & 29.1\newline(20.7) & 
42.7\newline(22.5) & 37.1\newline(14.5) & 62.8\newline(5.5) & 56.4\newline(10.9) & 
40.1\newline(8.7) & 25.0\newline(7.6) & 16.4\newline(5.2) & 17.4\newline(7.4) & 
40.9\newline(17.1) & 41.8\newline(8.7) & 43.1\newline(9.0) & 39.3\newline(11.1) & 
37.3\newline(17.6) & 25.0\newline(7.6) & 16.4\newline(5.2) & 17.4\newline(7.4) \\

 & NNM &
\textbf{\color{gold}80.5\newline(1.8)} & \textbf{\color{bronze}76.6\newline(2.3)} & 52.9\newline(8.9) & \textbf{\color{silver}68.0\newline(10.0)} & 
\textbf{\color{gold}79.8\newline(1.7)} & \textbf{\color{gold}77.5\newline(2.5)} & \textbf{\color{bronze}65.9\newline(5.2)} & \textbf{\color{bronze}29.8\newline(5.2)} & 
\textbf{\color{gold}80.6\newline(1.7)} & \textbf{\color{bronze}78.5\newline(3.3)} & 51.1\newline(9.9) & 19.1\newline(2.6) & 
77.1\newline(2.7) & 70.2\newline(4.3) & 60.4\newline(8.2) & 51.1\newline(6.5) & 
\textbf{\color{gold}79.3\newline(1.5)} & 71.0\newline(2.0) & 42.4\newline(15.6) & 19.3\newline(11.6) & 
\textbf{\color{gold}79.5\newline(1.9)} & 74.8\newline(2.9) & 54.5\newline(9.5) & 37.5\newline(7.2) & 
\textbf{\color{bronze}77.1\newline(2.7)} & 70.2\newline(4.3) & 42.4\newline(15.6) & 19.1\newline(2.6) \\[0.8em]

 & WoLA &
78.9\newline(1.8) & \textbf{\color{silver}78.1\newline(2.0)} & \textbf{\color{silver}76.0\newline(3.9)} & \textbf{\color{bronze}54.6\newline(10.6)} & 
76.0\newline(2.0) & 70.7\newline(2.9) & 62.6\newline(3.7) & \textbf{\color{silver}36.6\newline(5.8)} & 
\textbf{\color{bronze}79.1\newline(1.8)} & \textbf{\color{silver}79.4\newline(2.1)} & \textbf{\color{silver}78.7\newline(2.8)} & \textbf{\color{bronze}35.2\newline(4.2)} & 
\textbf{\color{gold}78.5\newline(1.7)} & \textbf{\color{silver}76.8\newline(2.6)} & \textbf{\color{gold}75.9\newline(3.4)} & \textbf{\color{gold}74.5\newline(5.2)} & 
76.1\newline(1.9) & \textbf{\color{silver}72.5\newline(2.9)} & \textbf{\color{gold}65.6\newline(6.7)} & \textbf{\color{silver}29.3\newline(7.8)} & 
77.7\newline(1.8) & \textbf{\color{silver}75.5\newline(2.5)} & \textbf{\color{silver}71.8\newline(4.1)} & \textbf{\color{silver}46.0\newline(6.7)} & 
76.0\newline(2.0) & \textbf{\color{bronze}70.7\newline(2.9)} & \textbf{\color{gold}62.6\newline(3.7)} & \textbf{\color{silver}29.3\newline(7.8)} \\

 & WoLA+NNM &
\textbf{\color{bronze}79.0\newline(1.7)} & \textbf{\color{gold}78.5\newline(2.3)} & \textbf{\color{gold}76.5\newline(3.6)} & \textbf{\color{gold}69.7\newline(6.4)} & 
\textbf{\color{silver}78.2\newline(2.0)} & \textbf{\color{gold}77.5\newline(2.4)} & \textbf{\color{gold}75.4\newline(3.9)} & \textbf{\color{bronze}29.8\newline(15.1)} & 
79.0\newline(1.6) & \textbf{\color{gold}79.5\newline(2.1)} & \textbf{\color{gold}79.7\newline(2.8)} & \textbf{\color{gold}78.5\newline(3.7)} & 
\textbf{\color{silver}78.4\newline(1.7)} & \textbf{\color{gold}76.9\newline(2.1)} & \textbf{\color{silver}75.8\newline(4.0)} & \textbf{\color{silver}73.1\newline(5.2)} & 
\textbf{\color{silver}78.1\newline(1.7)} & \textbf{\color{gold}75.2\newline(2.5)} & \textbf{\color{bronze}56.9\newline(13.1)} & \textbf{\color{gold}31.2\newline(15.4)} & 
\textbf{\color{silver}78.6\newline(1.7)} & \textbf{\color{gold}77.5\newline(2.3)} & \textbf{\color{gold}72.8\newline(5.5)} & \textbf{\color{gold}56.4\newline(9.2)} & 
\textbf{\color{gold}78.1\newline(1.7)} & \textbf{\color{gold}75.2\newline(2.5)} & \textbf{\color{silver}56.9\newline(13.1)} & \textbf{\color{gold}29.8\newline(15.1)} \\

 & WoLA$^{\dagger}$ &
78.7\newline(1.6) & 76.0\newline(1.8) & 71.2\newline(3.8) & 47.6\newline(5.6) & 
75.7\newline(1.6) & 66.8\newline(3.3) & 54.0\newline(5.8) & 28.1\newline(9.9) & 
78.8\newline(1.8) & 77.5\newline(2.4) & 74.8\newline(1.9) & 27.7\newline(21.3) & 
\textbf{\color{bronze}77.8\newline(1.7)} & \textbf{\color{bronze}75.0\newline(2.2)} & 70.4\newline(4.2) & 58.5\newline(8.1) & 
75.8\newline(1.7) & 70.0\newline(2.8) & \textbf{\color{silver}58.2\newline(6.3)} & \textbf{\color{bronze}27.4\newline(16.1)} & 
77.3\newline(1.7) & 73.1\newline(2.5) & 65.7\newline(4.4) & 37.8\newline(12.2) & 
75.7\newline(1.6) & 66.8\newline(3.3) & \textbf{\color{bronze}54.0\newline(5.8)} & \textbf{\color{bronze}27.4\newline(16.1)} \\

 & WoLA$^{\dagger}$+NNM &
78.8\newline(1.6) & 76.4\newline(2.0) & \textbf{\color{bronze}72.1\newline(3.5)} & \textbf{\color{bronze}54.6\newline(9.3)} & 
\textbf{\color{silver}78.2\newline(1.8)} & \textbf{\color{bronze}75.4\newline(2.6)} & \textbf{\color{silver}70.1\newline(4.5)} & 24.8\newline(8.1) & 
78.9\newline(1.5) & 77.7\newline(2.2) & \textbf{\color{bronze}76.6\newline(3.2)} & \textbf{\color{silver}71.1\newline(4.8)} & 
77.7\newline(1.7) & 74.3\newline(2.3) & \textbf{\color{bronze}71.7\newline(4.0)} & \textbf{\color{bronze}61.0\newline(7.9)} & 
\textbf{\color{silver}78.1\newline(1.6)} & \textbf{\color{bronze}71.8\newline(2.0)} & \textbf{\color{bronze}56.9\newline(8.1)} & 11.2\newline(5.4) & 
\textbf{\color{bronze}78.3\newline(1.6)} & \textbf{\color{bronze}75.1\newline(2.2)} & \textbf{\color{bronze}69.5\newline(4.7)} & \textbf{\color{bronze}44.5\newline(7.1)} & 
\textbf{\color{silver}77.7\newline(1.7)} & \textbf{\color{silver}71.8\newline(2.0)} & \textbf{\color{silver}56.9\newline(8.1)} & 11.2\newline(5.4) \\

\midrule[1pt]
\end{tabular}
\begin{tabular}{l|l|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}}
\midrule[1pt]
\textbf{Agg.} & \textbf{Other Strategies} & \multicolumn{4}{c|}{\textbf{ALIE}} & \multicolumn{4}{c|}{\textbf{FOE}} & \multicolumn{4}{c|}{\textbf{LF}} & \multicolumn{4}{c|}{\textbf{Mimic}} & \multicolumn{4}{c|}{\textbf{SF}} & \multicolumn{4}{c|}{\textbf{Average of Attacks}} & \multicolumn{4}{c}{\textbf{Worst Case}}\\
\midrule

\multirow{16}{*}[.035cm]{CWMed} & - &
\textbf{\color{bronze}72.2\newline(0.6)} & 69.3\newline(1.2) & 64.2\newline(1.6) & 40.2\newline(3.7) & 
67.2\newline(0.7) & 60.7\newline(0.6) & 50.2\newline(1.0) & 21.7\newline(0.6) & 
70.3\newline(0.6) & 68.0\newline(0.8) & 61.2\newline(0.8) & 29.9\newline(2.2) & 
68.5\newline(1.4) & 61.6\newline(2.6) & 50.4\newline(4.6) & 34.9\newline(4.9) & 
66.8\newline(0.7) & 60.6\newline(0.8) & 49.8\newline(1.3) & 16.8\newline(4.4) & 
69.0\newline(0.8) & 64.0\newline(1.2) & 55.1\newline(1.8) & 28.7\newline(3.2) & 
66.8\newline(0.7) & 60.6\newline(0.8) & 49.8\newline(1.3) & 16.8\newline(4.4) \\

 & BKT &
\textbf{\color{silver}72.4\newline(0.6)} & \textbf{\color{silver}71.7\newline(0.8)} & 64.2\newline(1.6) & 40.2\newline(3.7) & 
\textbf{\color{bronze}70.5\newline(0.6)} & 67.0\newline(0.6) & 50.2\newline(1.0) & 21.7\newline(0.6) & 
69.4\newline(0.7) & 66.4\newline(1.0) & 61.2\newline(0.8) & 29.9\newline(2.2) & 
70.5\newline(1.3) & 65.0\newline(2.2) & 50.4\newline(4.6) & 34.9\newline(4.9) & 
69.1\newline(0.7) & 62.9\newline(0.7) & 49.8\newline(1.3) & 16.8\newline(4.4) & 
70.4\newline(0.8) & 66.6\newline(1.1) & 55.1\newline(1.8) & 28.7\newline(3.2) & 
69.1\newline(0.7) & 62.9\newline(0.7) & 49.8\newline(1.3) & 16.8\newline(4.4) \\

 & FoundFL &
64.2\newline(3.9) & 61.3\newline(4.3) & 55.8\newline(4.4) & 49.0\newline(5.6) & 
59.7\newline(4.3) & 30.1\newline(1.0) & 2.7\newline(1.0) & 8.8\newline(5.7) & 
52.0\newline(1.3) & 24.9\newline(2.0) & 0.2\newline(0.1) & 0.3\newline(0.1) & 
61.2\newline(5.0) & 60.4\newline(3.6) & 58.3\newline(3.4) & \textbf{\color{silver}62.7\newline(2.7)} & 
43.7\newline(2.9) & 13.8\newline(5.6) & 0.9\newline(0.4) & 0.6\newline(0.3) & 
56.2\newline(3.5) & 38.1\newline(3.3) & 23.6\newline(1.9) & 24.3\newline(2.9) & 
43.7\newline(2.9) & 13.8\newline(5.6) & 0.2\newline(0.1) & 0.3\newline(0.1) \\

 & NNM &
\textbf{\color{gold}72.9\newline(0.5)} & \textbf{\color{gold}72.3\newline(0.6)} & 67.4\newline(2.5) & \textbf{\color{gold}72.7\newline(0.5)} & 
\textbf{\color{gold}71.1\newline(0.5)} & 67.2\newline(0.5) & 58.3\newline(0.7) & 3.8\newline(0.9) & 
\textbf{\color{gold}73.0\newline(0.6)} & \textbf{\color{gold}72.9\newline(0.5)} & \textbf{\color{gold}72.7\newline(0.5)} & \textbf{\color{silver}70.9\newline(1.0)} & 
\textbf{\color{bronze}70.7\newline(1.4)} & 63.3\newline(2.5) & 55.3\newline(4.4) & 34.9\newline(4.9) & 
\textbf{\color{gold}70.4\newline(0.5)} & 63.2\newline(0.8) & 52.7\newline(1.7) & 44.9\newline(3.9) & 
\textbf{\color{gold}71.6\newline(0.7)} & 67.7\newline(1.0) & 61.3\newline(2.0) & 45.5\newline(2.2) & 
\textbf{\color{gold}70.4\newline(0.5)} & 63.2\newline(0.8) & 52.7\newline(1.7) & 3.8\newline(0.9) \\[0.8em]

 & WoLA &
71.5\newline(0.5) & \textbf{\color{bronze}71.2\newline(0.5)} & \textbf{\color{silver}69.9\newline(0.6)} & 66.5\newline(1.1) & 
69.9\newline(0.6) & \textbf{\color{bronze}67.8\newline(0.6)} & \textbf{\color{bronze}64.9\newline(0.7)} & \textbf{\color{silver}58.5\newline(0.8)} & 
\textbf{\color{bronze}71.2\newline(0.5)} & \textbf{\color{bronze}70.7\newline(0.5)} & 69.4\newline(0.5) & 64.8\newline(0.7) & 
\textbf{\color{gold}71.0\newline(0.6)} & \textbf{\color{silver}69.4\newline(0.9)} & \textbf{\color{gold}67.9\newline(1.1)} & \textbf{\color{gold}63.7\newline(1.3)} & 
\textbf{\color{bronze}69.8\newline(0.6)} & \textbf{\color{bronze}67.3\newline(0.6)} & \textbf{\color{bronze}64.2\newline(0.5)} & \textbf{\color{bronze}55.8\newline(0.8)} & 
\textbf{\color{bronze}70.7\newline(0.6)} & \textbf{\color{bronze}69.3\newline(0.6)} & \textbf{\color{silver}67.3\newline(0.7)} & \textbf{\color{silver}61.8\newline(1.0)} & 
\textbf{\color{bronze}69.8\newline(0.6)} & \textbf{\color{bronze}67.3\newline(0.6)} & \textbf{\color{bronze}64.2\newline(0.5)} & \textbf{\color{silver}55.8\newline(0.8)} \\

 & WoLA+NNM &
71.2\newline(0.6) & 71.1\newline(0.5) & \textbf{\color{gold}70.1\newline(0.8)} & \textbf{\color{silver}70.9\newline(0.6)} & 
\textbf{\color{silver}70.6\newline(0.5)} & \textbf{\color{gold}69.3\newline(0.5)} & \textbf{\color{gold}67.3\newline(0.6)} & \textbf{\color{gold}62.4\newline(0.9)} & 
\textbf{\color{silver}71.3\newline(0.5)} & \textbf{\color{silver}71.0\newline(0.5)} & \textbf{\color{silver}71.0\newline(0.5)} & \textbf{\color{gold}71.0\newline(0.6)} & 
\textbf{\color{silver}70.9\newline(0.7)} & \textbf{\color{gold}69.6\newline(0.8)} & \textbf{\color{silver}67.4\newline(1.1)} & \textbf{\color{gold}63.7\newline(1.3)} & 
\textbf{\color{gold}70.4\newline(0.6)} & \textbf{\color{gold}68.4\newline(0.6)} & \textbf{\color{gold}67.3\newline(0.6)} & \textbf{\color{gold}66.7\newline(1.1)} & 
\textbf{\color{silver}70.9\newline(0.6)} & \textbf{\color{gold}69.9\newline(0.6)} & \textbf{\color{gold}68.6\newline(0.7)} & \textbf{\color{gold}66.9\newline(0.9)} & 
\textbf{\color{gold}70.4\newline(0.6)} & \textbf{\color{gold}68.4\newline(0.6)} & \textbf{\color{gold}67.3\newline(0.6)} & \textbf{\color{gold}62.4\newline(0.9)} \\

 & WoLA$^{\dagger}$ &
71.3\newline(0.5) & 70.7\newline(0.4) & 68.5\newline(0.5) & 61.3\newline(1.4) & 
69.8\newline(0.6) & 67.3\newline(0.5) & 63.3\newline(0.4) & \textbf{\color{bronze}53.8\newline(1.3)} & 
71.1\newline(0.5) & 70.3\newline(0.4) & 68.3\newline(0.5) & 55.5\newline(3.6) & 
\textbf{\color{bronze}70.7\newline(0.7)} & \textbf{\color{bronze}69.3\newline(0.8)} & 65.9\newline(0.8) & \textbf{\color{bronze}61.8\newline(1.9)} & 
69.6\newline(0.6) & 66.9\newline(0.5) & 62.8\newline(0.4) & 53.7\newline(1.4) & 
70.5\newline(0.6) & 68.9\newline(0.5) & \textbf{\color{bronze}65.8\newline(0.5)} & 57.2\newline(1.9) & 
69.6\newline(0.6) & 66.9\newline(0.5) & 62.8\newline(0.4) & \textbf{\color{bronze}53.7\newline(1.4)} \\

 & WoLA$^{\dagger}$+NNM &
71.1\newline(0.6) & 70.7\newline(0.4) & \textbf{\color{bronze}69.1\newline(0.6)} & \textbf{\color{bronze}68.2\newline(1.3)} & 
\textbf{\color{bronze}70.5\newline(0.5)} & \textbf{\color{silver}68.8\newline(0.4)} & \textbf{\color{silver}65.7\newline(0.4)} & 47.0\newline(11.9) & 
\textbf{\color{bronze}71.2\newline(0.5)} & \textbf{\color{bronze}70.7\newline(0.4)} & \textbf{\color{bronze}69.9\newline(0.4)} & \textbf{\color{bronze}68.8\newline(0.7)} & 
\textbf{\color{bronze}70.7\newline(0.7)} & 68.8\newline(0.9) & \textbf{\color{bronze}66.1\newline(1.0)} & \textbf{\color{bronze}61.8\newline(1.9)} & 
\textbf{\color{silver}70.2\newline(0.6)} & \textbf{\color{silver}67.8\newline(0.4)} & \textbf{\color{silver}65.9\newline(0.6)} & \textbf{\color{silver}60.5\newline(3.0)} & 
\textbf{\color{bronze}70.7\newline(0.6)} & \textbf{\color{silver}69.4\newline(0.5)} & \textbf{\color{silver}67.3\newline(0.6)} & \textbf{\color{bronze}61.3\newline(3.8)} & 
\textbf{\color{silver}70.2\newline(0.6)} & \textbf{\color{silver}67.8\newline(0.4)} & \textbf{\color{silver}65.7\newline(0.4)} & 47.0\newline(11.9) \\

\midrule
\multirow{16}{*}[.035cm]{CwTM} & - &
\textbf{\color{silver}72.4\newline(0.6)} & \textbf{\color{silver}72.0\newline(0.6)} & 65.9\newline(2.2) & 40.2\newline(3.7) & 
70.4\newline(0.6) & 65.7\newline(0.6) & 54.3\newline(0.7) & 21.7\newline(0.6) & 
71.1\newline(0.5) & 68.4\newline(0.7) & 61.8\newline(0.9) & 29.9\newline(2.4) & 
70.1\newline(1.4) & 63.8\newline(2.3) & 52.0\newline(5.5) & 34.9\newline(4.9) & 
69.1\newline(0.6) & 61.3\newline(0.6) & 49.6\newline(0.7) & 16.5\newline(4.4) & 
\textbf{\color{bronze}70.7\newline(0.7)} & 66.2\newline(1.0) & 56.7\newline(2.0) & 28.6\newline(3.2) & 
69.1\newline(0.6) & 61.3\newline(0.6) & 49.6\newline(0.7) & 16.5\newline(4.4) \\

 & BKT &
\textbf{\color{silver}72.4\newline(0.6)} & \textbf{\color{bronze}71.7\newline(0.8)} & 65.9\newline(2.2) & 40.2\newline(3.7) & 
\textbf{\color{bronze}70.5\newline(0.6)} & 67.0\newline(0.6) & 54.3\newline(0.7) & 21.7\newline(0.6) & 
69.4\newline(0.7) & 66.4\newline(1.0) & 61.8\newline(0.9) & 29.9\newline(2.4) & 
70.5\newline(1.3) & 65.0\newline(2.2) & 52.0\newline(5.5) & 34.9\newline(4.9) & 
69.1\newline(0.7) & 62.9\newline(0.7) & 49.6\newline(0.7) & 16.5\newline(4.4) & 
70.4\newline(0.8) & 66.6\newline(1.1) & 56.7\newline(2.0) & 28.6\newline(3.2) & 
69.1\newline(0.7) & 62.9\newline(0.7) & 49.6\newline(0.7) & 16.5\newline(4.4) \\

 & FoundFL &
62.3\newline(5.1) & 57.3\newline(4.7) & 53.0\newline(6.7) & 49.5\newline(5.4) & 
61.2\newline(5.0) & 55.0\newline(3.3) & 54.5\newline(4.9) & 7.8\newline(2.1) & 
45.1\newline(0.5) & 27.4\newline(1.0) & 10.5\newline(1.3) & 0.5\newline(0.1) & 
58.9\newline(4.6) & 55.1\newline(4.0) & 57.0\newline(3.9) & \textbf{\color{bronze}61.1\newline(4.2)} & 
37.3\newline(1.3) & 1.7\newline(0.7) & 0.9\newline(0.4) & 0.6\newline(0.3) & 
53.0\newline(3.3) & 39.3\newline(2.8) & 35.2\newline(3.4) & 23.9\newline(2.4) & 
37.3\newline(1.3) & 1.7\newline(0.7) & 0.9\newline(0.4) & 0.5\newline(0.1) \\

 & NNM &
\textbf{\color{gold}72.9\newline(0.5)} & \textbf{\color{gold}72.6\newline(0.5)} & 68.7\newline(1.4) & \textbf{\color{gold}72.7\newline(0.5)} & 
\textbf{\color{gold}71.1\newline(0.5)} & 67.3\newline(0.5) & 58.3\newline(0.7) & 3.8\newline(0.9) & 
\textbf{\color{gold}73.0\newline(0.5)} & \textbf{\color{gold}72.9\newline(0.5)} & \textbf{\color{gold}72.7\newline(0.5)} & \textbf{\color{silver}70.9\newline(1.0)} & 
\textbf{\color{silver}70.9\newline(1.3)} & 63.3\newline(2.0) & 55.6\newline(5.8) & 34.9\newline(4.9) & 
\textbf{\color{gold}70.4\newline(0.5)} & 63.8\newline(0.7) & 53.3\newline(1.2) & 44.9\newline(3.9) & 
\textbf{\color{gold}71.7\newline(0.7)} & 68.0\newline(0.8) & 61.7\newline(1.9) & 45.5\newline(2.2) & 
\textbf{\color{gold}70.4\newline(0.5)} & 63.3\newline(2.0) & 53.3\newline(1.2) & 3.8\newline(0.9) \\[0.8em]

 & WoLA &
\textbf{\color{bronze}71.4\newline(0.5)} & 71.4\newline(0.5) & \textbf{\color{gold}70.4\newline(0.7)} & 66.5\newline(1.1) & 
70.2\newline(0.6) & \textbf{\color{bronze}68.1\newline(0.6)} & \textbf{\color{bronze}65.0\newline(0.6)} & \textbf{\color{silver}58.5\newline(0.8)} & 
71.1\newline(0.5) & 70.4\newline(0.5) & 69.1\newline(0.5) & 64.8\newline(0.7) & 
\textbf{\color{gold}71.0\newline(0.6)} & \textbf{\color{silver}69.5\newline(0.8)} & \textbf{\color{gold}67.9\newline(1.0)} & \textbf{\color{gold}63.7\newline(1.3)} & 
\textbf{\color{bronze}69.8\newline(0.6)} & \textbf{\color{bronze}67.1\newline(0.6)} & \textbf{\color{bronze}63.5\newline(0.5)} & \textbf{\color{bronze}55.8\newline(0.8)} & 
\textbf{\color{bronze}70.7\newline(0.6)} & \textbf{\color{bronze}69.3\newline(0.6)} & \textbf{\color{bronze}67.2\newline(0.7)} & \textbf{\color{silver}61.9\newline(1.0)} & 
\textbf{\color{bronze}69.8\newline(0.6)} & \textbf{\color{bronze}67.1\newline(0.6)} & \textbf{\color{bronze}63.5\newline(0.5)} & \textbf{\color{silver}55.8\newline(0.8)} \\

 & WoLA+NNM &
71.3\newline(0.6) & 71.2\newline(0.5) & \textbf{\color{silver}70.3\newline(0.7)} & \textbf{\color{silver}70.9\newline(0.6)} & 
\textbf{\color{silver}70.7\newline(0.5)} & \textbf{\color{gold}69.4\newline(0.5)} & \textbf{\color{gold}67.3\newline(0.6)} & \textbf{\color{gold}62.4\newline(0.9)} & 
\textbf{\color{silver}71.3\newline(0.5)} & \textbf{\color{silver}71.0\newline(0.5)} & \textbf{\color{silver}71.0\newline(0.5)} & \textbf{\color{gold}71.0\newline(0.6)} & 
\textbf{\color{bronze}70.8\newline(0.7)} & \textbf{\color{gold}69.6\newline(0.7)} & \textbf{\color{silver}67.4\newline(0.9)} & \textbf{\color{gold}63.7\newline(1.3)} & 
\textbf{\color{gold}70.4\newline(0.6)} & \textbf{\color{gold}68.4\newline(0.6)} & \textbf{\color{gold}67.2\newline(0.6)} & \textbf{\color{gold}66.7\newline(1.1)} & 
\textbf{\color{silver}70.9\newline(0.6)} & \textbf{\color{gold}69.9\newline(0.6)} & \textbf{\color{gold}68.7\newline(0.7)} & \textbf{\color{gold}66.9\newline(0.9)} & 
\textbf{\color{gold}70.4\newline(0.6)} & \textbf{\color{gold}68.4\newline(0.6)} & \textbf{\color{gold}67.2\newline(0.6)} & \textbf{\color{gold}62.4\newline(0.9)} \\

 & WoLA$^{\dagger}$ &
71.2\newline(0.5) & 70.9\newline(0.4) & \textbf{\color{bronze}69.2\newline(0.5)} & 61.3\newline(1.4) & 
70.0\newline(0.6) & 67.7\newline(0.5) & 63.4\newline(0.4) & \textbf{\color{bronze}53.8\newline(1.3)} & 
71.0\newline(0.5) & 70.0\newline(0.4) & 68.0\newline(0.4) & 55.2\newline(3.8) & 
\textbf{\color{bronze}70.8\newline(0.7)} & \textbf{\color{bronze}69.2\newline(0.7)} & \textbf{\color{bronze}66.4\newline(1.0)} & \textbf{\color{silver}61.8\newline(1.9)} & 
69.6\newline(0.6) & 66.6\newline(0.5) & 62.1\newline(0.4) & 53.7\newline(1.4) & 
70.5\newline(0.6) & 68.9\newline(0.5) & 65.8\newline(0.6) & 57.2\newline(2.0) & 
69.6\newline(0.6) & 66.6\newline(0.5) & 62.1\newline(0.4) & \textbf{\color{bronze}53.7\newline(1.4)} \\

 & WoLA$^{\dagger}$+NNM &
71.1\newline(0.6) & 70.7\newline(0.3) & 69.1\newline(0.7) & \textbf{\color{bronze}68.2\newline(1.3)} & 
\textbf{\color{bronze}70.5\newline(0.5)} & \textbf{\color{silver}68.9\newline(0.4)} & \textbf{\color{silver}65.8\newline(0.4)} & 47.0\newline(11.9) & 
\textbf{\color{bronze}71.2\newline(0.5)} & \textbf{\color{bronze}70.7\newline(0.4)} & \textbf{\color{bronze}69.9\newline(0.4)} & \textbf{\color{bronze}68.8\newline(0.7)} & 
70.7\newline(0.7) & 69.0\newline(0.6) & 66.2\newline(0.9) & \textbf{\color{silver}61.8\newline(1.9)} & 
\textbf{\color{silver}70.2\newline(0.6)} & \textbf{\color{silver}67.9\newline(0.4)} & \textbf{\color{silver}65.9\newline(0.6)} & \textbf{\color{silver}60.5\newline(3.0)} & 
\textbf{\color{bronze}70.7\newline(0.6)} & \textbf{\color{silver}69.4\newline(0.5)} & \textbf{\color{silver}67.4\newline(0.6)} & \textbf{\color{bronze}61.3\newline(3.8)} & 
\textbf{\color{silver}70.2\newline(0.6)} & \textbf{\color{silver}67.9\newline(0.4)} & \textbf{\color{silver}65.8\newline(0.4)} & 47.0\newline(11.9) \\

\midrule
\multirow{16}{*}[.035cm]{MKrum} & - &
\textbf{\color{silver}72.8\newline(0.5)} & \textbf{\color{silver}72.2\newline(0.7)} & 67.1\newline(1.8) & 38.5\newline(4.8) & 
\textbf{\color{silver}71.0\newline(0.5)} & 66.9\newline(0.6) & 57.9\newline(0.6) & 1.9\newline(1.1) & 
\textbf{\color{silver}72.8\newline(0.5)} & 70.6\newline(0.4) & 24.4\newline(1.1) & 0.8\newline(0.4) & 
\textbf{\color{gold}70.8\newline(1.3)} & 64.5\newline(2.2) & 52.7\newline(3.7) & 34.9\newline(4.9) & 
69.8\newline(0.5) & 57.7\newline(0.7) & 1.6\newline(0.6) & \textbf{\color{silver}0.7\newline(0.3)} & 
\textbf{\color{silver}71.4\newline(0.7)} & 66.4\newline(0.9) & 40.7\newline(1.5) & 15.4\newline(2.3) & 
69.8\newline(0.5) & 57.7\newline(0.7) & 1.6\newline(0.6) & \textbf{\color{silver}0.7\newline(0.3)} \\

 & BKT &
\textbf{\color{bronze}71.8\newline(0.8)} & 70.1\newline(1.1) & 67.1\newline(1.8) & 38.5\newline(4.8) & 
69.3\newline(0.9) & 63.1\newline(0.9) & 57.9\newline(0.6) & 1.9\newline(1.1) & 
66.8\newline(1.1) & 58.3\newline(3.1) & 24.4\newline(1.1) & 0.8\newline(0.4) & 
69.0\newline(1.7) & 54.9\newline(2.8) & 52.7\newline(3.7) & 34.9\newline(4.9) & 
67.2\newline(1.1) & 44.7\newline(1.5) & 1.6\newline(0.6) & \textbf{\color{silver}0.7\newline(0.3)} & 
68.8\newline(1.1) & 58.2\newline(1.9) & 40.7\newline(1.5) & 15.4\newline(2.3) & 
66.8\newline(1.1) & 44.7\newline(1.5) & 1.6\newline(0.6) & \textbf{\color{silver}0.7\newline(0.3)} \\

 & FoundFL &
61.0\newline(6.5) & 58.2\newline(6.1) & 55.8\newline(5.7) & 41.5\newline(4.8) & 
57.4\newline(3.5) & 54.6\newline(4.2) & 46.0\newline(4.8) & 1.4\newline(0.3) & 
42.1\newline(0.5) & 20.9\newline(1.2) & 5.5\newline(0.9) & 0.5\newline(0.2) & 
58.7\newline(4.9) & 55.7\newline(5.5) & 49.8\newline(5.0) & \textbf{\color{bronze}49.5\newline(4.9)} & 
39.9\newline(1.8) & 1.0\newline(0.5) & 0.7\newline(0.6) & \textbf{\color{silver}0.7\newline(0.3)} & 
51.8\newline(3.4) & 38.1\newline(3.5) & 31.6\newline(3.4) & 18.7\newline(2.1) & 
39.9\newline(1.8) & 1.0\newline(0.5) & 0.7\newline(0.6) & 0.5\newline(0.2) \\

 & NNM &
\textbf{\color{gold}72.9\newline(0.5)} & \textbf{\color{gold}72.4\newline(0.5)} & 67.9\newline(1.7) & 44.9\newline(3.2) & 
\textbf{\color{gold}71.1\newline(0.5)} & 67.2\newline(0.5) & 58.2\newline(0.7) & \textbf{\color{bronze}4.0\newline(0.7)} & 
\textbf{\color{gold}73.0\newline(0.5)} & \textbf{\color{gold}72.9\newline(0.5)} & \textbf{\color{gold}72.7\newline(0.5)} & \textbf{\color{silver}3.0\newline(0.9)} & 
\textbf{\color{gold}70.8\newline(1.5)} & 64.0\newline(2.0) & 54.6\newline(3.4) & 34.9\newline(4.9) & 
\textbf{\color{gold}70.4\newline(0.5)} & 63.2\newline(0.7) & 50.6\newline(1.5) & \textbf{\color{gold}1.0\newline(0.3)} & 
\textbf{\color{gold}71.6\newline(0.7)} & 67.9\newline(0.9) & 60.8\newline(1.6) & 17.6\newline(2.0) & 
\textbf{\color{gold}70.4\newline(0.5)} & 63.2\newline(0.7) & 50.6\newline(1.5) & \textbf{\color{gold}1.0\newline(0.3)} \\[0.8em]

 & WoLA &
71.1\newline(0.6) & 71.0\newline(0.5) & \textbf{\color{silver}70.1\newline(0.8)} & \textbf{\color{silver}66.8\newline(1.4)} & 
70.5\newline(0.6) & \textbf{\color{bronze}68.8\newline(0.6)} & \textbf{\color{bronze}61.6\newline(0.7)} & 3.4\newline(1.0) & 
\textbf{\color{bronze}71.3\newline(0.5)} & \textbf{\color{silver}71.0\newline(0.5)} & \textbf{\color{silver}71.0\newline(0.5)} & 0.8\newline(0.4) & 
\textbf{\color{gold}70.8\newline(0.7)} & \textbf{\color{silver}69.2\newline(1.0)} & \textbf{\color{silver}67.0\newline(1.5)} & \textbf{\color{gold}63.7\newline(1.3)} & 
\textbf{\color{silver}70.2\newline(0.6)} & \textbf{\color{bronze}66.8\newline(0.7)} & \textbf{\color{bronze}58.3\newline(1.0)} & \textbf{\color{silver}0.7\newline(0.3)} & 
70.8\newline(0.6) & \textbf{\color{silver}69.4\newline(0.7)} & \textbf{\color{bronze}65.6\newline(0.9)} & \textbf{\color{bronze}27.1\newline(0.9)} & 
\textbf{\color{silver}70.2\newline(0.6)} & \textbf{\color{bronze}66.8\newline(0.7)} & \textbf{\color{bronze}58.3\newline(1.0)} & \textbf{\color{silver}0.7\newline(0.3)} \\

 & WoLA+NNM &
71.2\newline(0.6) & \textbf{\color{bronze}71.1\newline(0.5)} & \textbf{\color{gold}70.2\newline(0.8)} & \textbf{\color{gold}67.4\newline(1.2)} & 
\textbf{\color{bronze}70.6\newline(0.5)} & \textbf{\color{gold}69.3\newline(0.5)} & \textbf{\color{gold}67.2\newline(0.6)} & \textbf{\color{gold}32.2\newline(1.9)} & 
\textbf{\color{bronze}71.3\newline(0.5)} & \textbf{\color{silver}71.0\newline(0.5)} & \textbf{\color{silver}71.0\newline(0.5)} & \textbf{\color{gold}3.2\newline(0.8)} & 
\textbf{\color{gold}70.8\newline(0.7)} & \textbf{\color{gold}69.4\newline(0.8)} & \textbf{\color{gold}67.3\newline(1.2)} & \textbf{\color{gold}63.7\newline(1.3)} & 
\textbf{\color{gold}70.4\newline(0.6)} & \textbf{\color{gold}68.3\newline(0.6)} & \textbf{\color{gold}66.9\newline(0.6)} & \textbf{\color{silver}0.7\newline(0.3)} & 
\textbf{\color{bronze}70.9\newline(0.6)} & \textbf{\color{gold}69.8\newline(0.6)} & \textbf{\color{gold}68.5\newline(0.7)} & \textbf{\color{gold}33.4\newline(1.1)} & 
\textbf{\color{gold}70.4\newline(0.6)} & \textbf{\color{gold}68.3\newline(0.6)} & \textbf{\color{gold}66.9\newline(0.6)} & \textbf{\color{silver}0.7\newline(0.3)} \\

 & WoLA$^{\dagger}$ &
70.9\newline(0.6) & 70.5\newline(0.4) & 68.6\newline(0.8) & 61.8\newline(1.8) & 
70.3\newline(0.6) & 68.3\newline(0.4) & 59.1\newline(0.6) & 1.9\newline(0.9) & 
71.2\newline(0.5) & \textbf{\color{bronze}70.7\newline(0.4)} & 69.8\newline(0.4) & 0.9\newline(0.3) & 
\textbf{\color{bronze}70.6\newline(0.7)} & 68.7\newline(0.9) & 65.3\newline(1.2) & \textbf{\color{silver}61.8\newline(1.9)} & 
\textbf{\color{bronze}70.0\newline(0.6)} & 66.3\newline(0.5) & 56.3\newline(1.0) & 0.5\newline(0.2) & 
70.6\newline(0.6) & \textbf{\color{bronze}68.9\newline(0.5)} & 63.8\newline(0.8) & 25.4\newline(1.0) & 
\textbf{\color{bronze}70.0\newline(0.6)} & 66.3\newline(0.5) & 56.3\newline(1.0) & 0.5\newline(0.2) \\

 & WoLA$^{\dagger}$+NNM &
71.1\newline(0.6) & 70.7\newline(0.4) & \textbf{\color{bronze}68.9\newline(0.7)} & \textbf{\color{bronze}63.2\newline(1.6)} & 
70.5\newline(0.5) & \textbf{\color{silver}68.9\newline(0.4)} & \textbf{\color{silver}65.7\newline(0.4)} & \textbf{\color{silver}22.3\newline(4.6)} & 
71.2\newline(0.5) & \textbf{\color{bronze}70.7\newline(0.4)} & \textbf{\color{bronze}69.9\newline(0.4)} & \textbf{\color{bronze}2.9\newline(0.7)} & 
\textbf{\color{silver}70.7\newline(0.7)} & \textbf{\color{bronze}68.8\newline(0.8)} & \textbf{\color{bronze}65.7\newline(1.1)} & \textbf{\color{silver}61.8\newline(1.9)} & 
\textbf{\color{silver}70.2\newline(0.6)} & \textbf{\color{silver}67.7\newline(0.4)} & \textbf{\color{silver}65.4\newline(0.4)} & \textbf{\color{bronze}0.6\newline(0.2)} & 
70.7\newline(0.6) & \textbf{\color{silver}69.4\newline(0.5)} & \textbf{\color{silver}67.1\newline(0.6)} & \textbf{\color{silver}30.2\newline(1.8)} & 
\textbf{\color{silver}70.2\newline(0.6)} & \textbf{\color{silver}67.7\newline(0.4)} & \textbf{\color{silver}65.4\newline(0.4)} & \textbf{\color{bronze}0.6\newline(0.2)} \\

\midrule
\multirow{16}{*}[.035cm]{GM} & - &
\textbf{\color{gold}73.2\newline(0.5)} & \textbf{\color{bronze}71.7\newline(1.1)} & 67.0\newline(2.3) & 50.6\newline(3.5) & 
69.3\newline(0.7) & 63.3\newline(0.8) & 53.9\newline(1.4) & 39.0\newline(1.9) & 
\textbf{\color{silver}72.2\newline(0.5)} & 69.8\newline(0.5) & 64.4\newline(0.8) & 0.8\newline(0.3) & 
\textbf{\color{bronze}70.8\newline(1.3)} & 61.1\newline(3.4) & 45.6\newline(4.8) & 41.7\newline(7.1) & 
66.9\newline(0.6) & 57.1\newline(1.1) & 15.1\newline(2.1) & 1.1\newline(0.5) & 
70.5\newline(0.7) & 64.6\newline(1.4) & 49.2\newline(2.3) & 26.6\newline(2.6) & 
66.9\newline(0.6) & 57.1\newline(1.1) & 15.1\newline(2.1) & 0.8\newline(0.3) \\

 & BKT &
\textbf{\color{silver}72.9\newline(0.6)} & \textbf{\color{silver}72.6\newline(0.6)} & 67.0\newline(2.3) & 50.6\newline(3.5) & 
\textbf{\color{gold}71.1\newline(0.6)} & \textbf{\color{bronze}67.9\newline(0.6)} & 53.9\newline(1.4) & 39.0\newline(1.9) & 
69.7\newline(0.7) & 66.3\newline(0.7) & 64.4\newline(0.8) & 0.8\newline(0.3) & 
\textbf{\color{gold}71.3\newline(1.2)} & 66.5\newline(2.1) & 45.6\newline(4.8) & 41.7\newline(7.1) & 
69.4\newline(0.7) & 62.1\newline(0.6) & 15.1\newline(2.1) & 1.1\newline(0.5) & 
\textbf{\color{silver}70.9\newline(0.8)} & 67.1\newline(0.9) & 49.2\newline(2.3) & 26.6\newline(2.6) & 
69.4\newline(0.7) & 62.1\newline(0.6) & 15.1\newline(2.1) & 0.8\newline(0.3) \\

 & FoundFL &
58.4\newline(6.0) & 55.6\newline(4.2) & 55.6\newline(4.7) & 52.5\newline(6.9) & 
54.6\newline(6.7) & 37.2\newline(3.2) & 3.6\newline(0.5) & 2.0\newline(0.3) & 
55.9\newline(0.5) & 0.4\newline(0.1) & 0.3\newline(0.1) & 0.4\newline(0.1) & 
57.0\newline(6.6) & 53.9\newline(5.4) & 56.2\newline(3.2) & 58.5\newline(3.7) & 
13.5\newline(1.7) & 4.6\newline(1.8) & 1.0\newline(0.5) & 0.7\newline(0.3) & 
47.9\newline(4.3) & 30.4\newline(2.9) & 23.3\newline(1.8) & 22.8\newline(2.3) & 
13.5\newline(1.7) & 0.4\newline(0.1) & 0.3\newline(0.1) & 0.4\newline(0.1) \\

 & NNM &
\textbf{\color{silver}72.9\newline(0.5)} & \textbf{\color{gold}72.7\newline(0.5)} & 68.2\newline(2.0) & \textbf{\color{silver}69.8\newline(3.4)} & 
\textbf{\color{gold}71.1\newline(0.5)} & 67.4\newline(0.5) & 59.3\newline(0.6) & 22.6\newline(1.3) & 
\textbf{\color{gold}72.9\newline(0.5)} & \textbf{\color{gold}72.4\newline(0.4)} & \textbf{\color{gold}71.3\newline(0.4)} & \textbf{\color{gold}68.6\newline(0.6)} & 
\textbf{\color{bronze}70.8\newline(1.4)} & 63.7\newline(2.3) & 55.7\newline(4.0) & 40.7\newline(7.2) & 
\textbf{\color{gold}70.3\newline(0.5)} & 64.1\newline(0.6) & 52.3\newline(1.3) & 17.0\newline(2.0) & 
\textbf{\color{gold}71.6\newline(0.7)} & 68.1\newline(0.9) & 61.3\newline(1.7) & 43.7\newline(2.9) & 
\textbf{\color{gold}70.3\newline(0.5)} & 63.7\newline(2.3) & 52.3\newline(1.3) & 17.0\newline(2.0) \\[0.8em]

 & WoLA &
\textbf{\color{bronze}71.3\newline(0.5)} & 71.3\newline(0.4) & \textbf{\color{gold}70.9\newline(0.5)} & \textbf{\color{bronze}68.3\newline(0.8)} & 
69.8\newline(0.6) & 67.6\newline(0.6) & \textbf{\color{silver}65.0\newline(0.5)} & \textbf{\color{silver}58.4\newline(0.9)} & 
71.0\newline(0.4) & \textbf{\color{bronze}70.2\newline(0.5)} & \textbf{\color{bronze}69.0\newline(0.6)} & 65.7\newline(0.4) & 
\textbf{\color{silver}70.9\newline(0.6)} & \textbf{\color{gold}70.0\newline(0.8)} & \textbf{\color{gold}69.2\newline(0.8)} & \textbf{\color{gold}68.4\newline(1.0)} & 
69.0\newline(0.7) & \textbf{\color{bronze}65.5\newline(0.6)} & \textbf{\color{bronze}59.7\newline(0.7)} & \textbf{\color{bronze}38.5\newline(2.0)} & 
70.4\newline(0.6) & \textbf{\color{silver}68.9\newline(0.6)} & \textbf{\color{silver}66.8\newline(0.6)} & \textbf{\color{bronze}59.9\newline(1.0)} & 
69.0\newline(0.7) & \textbf{\color{bronze}65.5\newline(0.6)} & \textbf{\color{bronze}59.7\newline(0.7)} & \textbf{\color{bronze}38.5\newline(2.0)} \\

 & WoLA+NNM &
\textbf{\color{bronze}71.3\newline(0.6)} & 71.2\newline(0.5) & \textbf{\color{silver}70.5\newline(0.6)} & \textbf{\color{gold}70.6\newline(0.7)} & 
\textbf{\color{silver}70.5\newline(0.5)} & \textbf{\color{gold}68.7\newline(0.5)} & \textbf{\color{gold}65.5\newline(0.6)} & \textbf{\color{gold}59.3\newline(0.9)} & 
\textbf{\color{bronze}71.2\newline(0.5)} & \textbf{\color{silver}70.5\newline(0.5)} & \textbf{\color{silver}69.5\newline(0.5)} & \textbf{\color{silver}68.2\newline(0.3)} & 
\textbf{\color{silver}70.9\newline(0.6)} & \textbf{\color{silver}69.4\newline(0.8)} & \textbf{\color{silver}68.1\newline(1.1)} & \textbf{\color{bronze}65.4\newline(1.2)} & 
\textbf{\color{silver}70.1\newline(0.6)} & \textbf{\color{gold}67.1\newline(0.6)} & \textbf{\color{gold}63.7\newline(0.6)} & \textbf{\color{gold}51.4\newline(0.9)} & 
\textbf{\color{bronze}70.8\newline(0.6)} & \textbf{\color{gold}69.4\newline(0.6)} & \textbf{\color{gold}67.4\newline(0.7)} & \textbf{\color{gold}63.0\newline(0.8)} & 
\textbf{\color{silver}70.1\newline(0.6)} & \textbf{\color{gold}67.1\newline(0.6)} & \textbf{\color{gold}63.7\newline(0.6)} & \textbf{\color{gold}51.4\newline(0.9)} \\

 & WoLA$^{\dagger}$ &
71.2\newline(0.5) & 70.9\newline(0.4) & \textbf{\color{bronze}69.6\newline(0.4)} & 65.3\newline(1.3) & 
69.6\newline(0.6) & 67.1\newline(0.5) & 63.6\newline(0.4) & 53.2\newline(1.0) & 
70.9\newline(0.5) & 69.9\newline(0.4) & 68.1\newline(0.5) & 61.7\newline(1.8) & 
\textbf{\color{bronze}70.8\newline(0.6)} & \textbf{\color{bronze}69.3\newline(0.7)} & \textbf{\color{bronze}68.0\newline(0.7)} & \textbf{\color{silver}66.3\newline(1.1)} & 
68.8\newline(0.7) & 64.9\newline(0.4) & 58.2\newline(0.7) & 19.7\newline(4.5) & 
70.3\newline(0.6) & \textbf{\color{bronze}68.4\newline(0.5)} & 65.5\newline(0.5) & 53.2\newline(1.9) & 
68.8\newline(0.7) & 64.9\newline(0.4) & 58.2\newline(0.7) & 19.7\newline(4.5) \\

 & WoLA$^{\dagger}$+NNM &
71.1\newline(0.6) & 70.8\newline(0.3) & 69.3\newline(0.6) & 66.6\newline(1.7) & 
\textbf{\color{bronze}70.4\newline(0.5)} & \textbf{\color{silver}68.2\newline(0.4)} & \textbf{\color{bronze}64.1\newline(0.4)} & \textbf{\color{bronze}55.4\newline(1.1)} & 
71.1\newline(0.5) & \textbf{\color{bronze}70.2\newline(0.4)} & 68.6\newline(0.4) & \textbf{\color{bronze}66.6\newline(0.4)} & 
70.7\newline(0.7) & 68.9\newline(0.9) & 66.5\newline(0.8) & 63.2\newline(1.6) & 
\textbf{\color{bronze}70.0\newline(0.6)} & \textbf{\color{silver}66.6\newline(0.5)} & \textbf{\color{silver}62.3\newline(0.4)} & \textbf{\color{silver}50.8\newline(1.5)} & 
70.7\newline(0.6) & \textbf{\color{silver}68.9\newline(0.5)} & \textbf{\color{bronze}66.2\newline(0.5)} & \textbf{\color{silver}60.5\newline(1.3)} & 
\textbf{\color{bronze}70.0\newline(0.6)} & \textbf{\color{silver}66.6\newline(0.5)} & \textbf{\color{silver}62.3\newline(0.4)} & \textbf{\color{silver}50.8\newline(1.5)} \\

\midrule[1pt]
\end{tabular}
\begin{tabular}{l|l|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}}
\midrule[1pt]
\textbf{Agg.} & \textbf{Other Strategies} & \multicolumn{4}{c|}{\textbf{ALIE}} & \multicolumn{4}{c|}{\textbf{FOE}} & \multicolumn{4}{c|}{\textbf{LF}} & \multicolumn{4}{c|}{\textbf{Mimic}} & \multicolumn{4}{c|}{\textbf{SF}} & \multicolumn{4}{c|}{\textbf{Average of Attacks}} & \multicolumn{4}{c}{\textbf{Worst Case}}\\
\midrule

\multirow{16}{*}[.035cm]{CWMed} & - &
69.9\newline(0.8) & 63.2\newline(2.1) & 50.0\newline(3.4) & 5.9\newline(1.3) & 
61.6\newline(0.9) & 49.0\newline(0.9) & 29.3\newline(2.1) & 12.4\newline(3.0) & 
66.6\newline(0.8) & 61.3\newline(0.9) & 41.4\newline(1.2) & 11.1\newline(1.9) & 
61.6\newline(2.8) & 50.3\newline(4.5) & 29.6\newline(4.3) & 12.4\newline(4.8) & 
61.1\newline(1.0) & 49.3\newline(1.0) & 27.9\newline(1.2) & 1.5\newline(0.6) & 
64.2\newline(1.3) & 54.6\newline(1.9) & 35.6\newline(2.4) & 8.7\newline(2.3) & 
61.1\newline(1.0) & 49.0\newline(0.9) & 27.9\newline(1.2) & 1.5\newline(0.6) \\

 & BKT &
\textbf{\color{silver}71.5\newline(0.8)} & 68.9\newline(1.8) & 50.0\newline(3.4) & 5.9\newline(1.3) & 
\textbf{\color{silver}69.2\newline(1.0)} & 63.9\newline(0.9) & 29.3\newline(2.1) & 12.4\newline(3.0) & 
68.0\newline(0.9) & 62.7\newline(0.9) & 41.4\newline(1.2) & 11.1\newline(1.9) & 
65.8\newline(1.5) & 53.7\newline(3.1) & 29.6\newline(4.3) & 12.4\newline(4.8) & 
67.1\newline(1.0) & 57.3\newline(0.8) & 27.9\newline(1.2) & 1.5\newline(0.6) & 
68.3\newline(1.0) & 61.3\newline(1.5) & 35.6\newline(2.4) & 8.7\newline(2.3) & 
65.8\newline(1.5) & 53.7\newline(3.1) & 27.9\newline(1.2) & 1.5\newline(0.6) \\

 & FoundFL &
58.5\newline(2.1) & 50.6\newline(6.9) & 17.5\newline(10.5) & 4.7\newline(4.2) & 
50.8\newline(1.0) & 22.5\newline(1.6) & 1.9\newline(1.0) & 2.2\newline(1.0) & 
24.3\newline(7.4) & 5.9\newline(3.5) & 5.2\newline(6.2) & 10.0\newline(12.4) & 
54.6\newline(3.1) & 55.7\newline(2.7) & 56.2\newline(2.3) & \textbf{\color{silver}56.8\newline(4.3)} & 
23.7\newline(3.6) & 10.3\newline(4.2) & 1.5\newline(1.2) & 1.5\newline(0.7) & 
42.4\newline(3.5) & 29.0\newline(3.8) & 16.5\newline(4.3) & 15.0\newline(4.5) & 
23.7\newline(3.6) & 5.9\newline(3.5) & 1.5\newline(1.2) & 1.5\newline(0.7) \\

 & NNM &
\textbf{\color{gold}72.9\newline(0.6)} & \textbf{\color{gold}71.2\newline(1.4)} & 59.6\newline(3.9) & \textbf{\color{gold}73.1\newline(0.5)} & 
\textbf{\color{gold}71.1\newline(0.7)} & \textbf{\color{silver}66.6\newline(0.7)} & 57.0\newline(1.1) & 1.2\newline(0.5) & 
\textbf{\color{gold}72.6\newline(0.7)} & \textbf{\color{gold}71.6\newline(0.6)} & \textbf{\color{gold}71.7\newline(0.7)} & \textbf{\color{silver}69.4\newline(2.5)} & 
67.3\newline(1.4) & 53.5\newline(3.7) & 29.5\newline(4.1) & 12.6\newline(4.4) & 
\textbf{\color{gold}69.0\newline(0.8)} & 55.7\newline(1.3) & 41.0\newline(2.4) & 24.1\newline(14.5) & 
\textbf{\color{gold}70.6\newline(0.8)} & 63.7\newline(1.5) & 51.7\newline(2.4) & 36.1\newline(4.5) & 
67.3\newline(1.4) & 53.5\newline(3.7) & 29.5\newline(4.1) & 1.2\newline(0.5) \\[0.8em]

 & WoLA &
\textbf{\color{bronze}70.7\newline(0.7)} & \textbf{\color{silver}69.8\newline(0.7)} & \textbf{\color{silver}67.2\newline(1.3)} & \textbf{\color{bronze}60.2\newline(2.0)} & 
68.6\newline(0.8) & 65.5\newline(0.7) & \textbf{\color{silver}60.0\newline(0.8)} & \textbf{\color{silver}39.8\newline(2.1)} & 
\textbf{\color{silver}70.5\newline(0.7)} & \textbf{\color{bronze}69.4\newline(0.6)} & 66.5\newline(0.8) & 53.3\newline(1.9) & 
\textbf{\color{gold}69.9\newline(0.9)} & \textbf{\color{gold}67.7\newline(1.0)} & \textbf{\color{gold}63.1\newline(1.7)} & \textbf{\color{gold}57.9\newline(2.3)} & 
68.4\newline(0.8) & \textbf{\color{bronze}64.9\newline(0.8)} & \textbf{\color{bronze}59.3\newline(0.8)} & \textbf{\color{silver}37.7\newline(2.1)} & 
\textbf{\color{silver}69.6\newline(0.8)} & \textbf{\color{silver}67.5\newline(0.8)} & \textbf{\color{silver}63.2\newline(1.1)} & \textbf{\color{silver}49.8\newline(2.1)} & 
\textbf{\color{bronze}68.4\newline(0.8)} & \textbf{\color{bronze}64.9\newline(0.8)} & \textbf{\color{silver}59.3\newline(0.8)} & \textbf{\color{silver}37.7\newline(2.1)} \\

 & WoLA+NNM &
70.0\newline(0.7) & \textbf{\color{bronze}69.7\newline(0.7)} & \textbf{\color{gold}68.0\newline(1.1)} & \textbf{\color{silver}69.8\newline(0.7)} & 
\textbf{\color{bronze}68.8\newline(0.8)} & \textbf{\color{gold}67.0\newline(0.8)} & \textbf{\color{gold}63.6\newline(1.3)} & \textbf{\color{gold}51.1\newline(3.3)} & 
70.1\newline(0.7) & \textbf{\color{silver}69.9\newline(0.6)} & \textbf{\color{silver}69.7\newline(0.7)} & \textbf{\color{gold}69.8\newline(0.7)} & 
\textbf{\color{bronze}69.0\newline(0.8)} & \textbf{\color{silver}66.7\newline(1.1)} & \textbf{\color{silver}62.4\newline(1.7)} & \textbf{\color{gold}57.9\newline(2.3)} & 
\textbf{\color{silver}68.7\newline(0.7)} & \textbf{\color{gold}66.0\newline(0.5)} & \textbf{\color{gold}63.2\newline(0.7)} & \textbf{\color{gold}62.3\newline(1.0)} & 
69.3\newline(0.8) & \textbf{\color{gold}67.9\newline(0.7)} & \textbf{\color{gold}65.4\newline(1.1)} & \textbf{\color{gold}62.1\newline(1.6)} & 
\textbf{\color{gold}68.7\newline(0.7)} & \textbf{\color{gold}66.0\newline(0.5)} & \textbf{\color{gold}62.4\newline(1.7)} & \textbf{\color{gold}51.1\newline(3.3)} \\

 & WoLA$^{\dagger}$ &
70.5\newline(0.7) & 69.3\newline(0.8) & 65.2\newline(1.4) & 36.6\newline(4.7) & 
68.4\newline(0.8) & 64.6\newline(0.8) & 58.1\newline(1.0) & \textbf{\color{bronze}36.4\newline(2.3)} & 
\textbf{\color{bronze}70.2\newline(0.6)} & 68.9\newline(0.7) & 64.6\newline(1.2) & 37.7\newline(6.8) & 
\textbf{\color{silver}69.7\newline(0.7)} & \textbf{\color{bronze}66.5\newline(1.2)} & \textbf{\color{bronze}61.1\newline(2.5)} & \textbf{\color{bronze}42.0\newline(13.8)} & 
68.1\newline(0.8) & 64.1\newline(0.8) & 57.8\newline(1.1) & \textbf{\color{bronze}36.9\newline(2.8)} & 
\textbf{\color{bronze}69.4\newline(0.7)} & 66.7\newline(0.9) & 61.4\newline(1.5) & 37.9\newline(6.1) & 
68.1\newline(0.8) & 64.1\newline(0.8) & 57.8\newline(1.1) & \textbf{\color{bronze}36.4\newline(2.3)} \\

 & WoLA$^{\dagger}$+NNM &
69.7\newline(0.7) & 69.2\newline(0.7) & \textbf{\color{bronze}67.1\newline(1.2)} & 59.0\newline(6.2) & 
68.7\newline(0.7) & \textbf{\color{bronze}66.3\newline(0.8)} & \textbf{\color{bronze}58.3\newline(2.0)} & 24.6\newline(16.6) & 
69.9\newline(0.7) & \textbf{\color{bronze}69.4\newline(0.7)} & \textbf{\color{bronze}68.8\newline(0.7)} & \textbf{\color{bronze}67.2\newline(0.7)} & 
\textbf{\color{bronze}69.0\newline(0.9)} & 66.1\newline(1.3) & 60.4\newline(2.7) & 41.8\newline(14.0) & 
\textbf{\color{bronze}68.5\newline(0.7)} & \textbf{\color{silver}65.3\newline(0.7)} & \textbf{\color{silver}60.9\newline(1.5)} & 34.3\newline(23.9) & 
69.1\newline(0.7) & \textbf{\color{bronze}67.2\newline(0.8)} & \textbf{\color{bronze}63.1\newline(1.6)} & \textbf{\color{bronze}45.4\newline(12.3)} & 
\textbf{\color{silver}68.5\newline(0.7)} & \textbf{\color{silver}65.3\newline(0.7)} & \textbf{\color{bronze}58.3\newline(2.0)} & 24.6\newline(16.6) \\

\midrule
\multirow{16}{*}[.035cm]{CwTM} & - &
\textbf{\color{silver}71.6\newline(0.7)} & 67.5\newline(2.0) & 52.1\newline(5.1) & 6.0\newline(1.2) & 
\textbf{\color{bronze}69.0\newline(0.8)} & 61.4\newline(0.7) & 37.7\newline(1.7) & 12.4\newline(3.0) & 
69.7\newline(0.8) & 64.0\newline(0.4) & 47.2\newline(1.4) & 10.5\newline(1.3) & 
64.4\newline(2.4) & 50.2\newline(4.8) & 31.5\newline(6.0) & 11.7\newline(3.6) & 
66.9\newline(0.9) & 53.1\newline(0.8) & 31.9\newline(2.3) & 1.5\newline(0.5) & 
68.3\newline(1.1) & 59.2\newline(1.8) & 40.1\newline(3.3) & 8.4\newline(1.9) & 
64.4\newline(2.4) & 50.2\newline(4.8) & 31.5\newline(6.0) & 1.5\newline(0.5) \\

 & BKT &
\textbf{\color{bronze}71.5\newline(0.8)} & 69.1\newline(1.5) & 52.1\newline(5.1) & 6.0\newline(1.2) & 
\textbf{\color{silver}69.2\newline(1.0)} & 63.9\newline(0.9) & 37.7\newline(1.7) & 12.4\newline(3.0) & 
68.0\newline(0.9) & 62.7\newline(0.9) & 47.2\newline(1.4) & 10.5\newline(1.3) & 
65.8\newline(1.5) & 53.7\newline(3.1) & 31.5\newline(6.0) & 11.7\newline(3.6) & 
67.1\newline(1.0) & 57.3\newline(0.8) & 31.9\newline(2.3) & 1.5\newline(0.5) & 
68.3\newline(1.0) & 61.3\newline(1.5) & 40.1\newline(3.3) & 8.4\newline(1.9) & 
65.8\newline(1.5) & 53.7\newline(3.1) & 31.5\newline(6.0) & 1.5\newline(0.5) \\

 & FoundFL &
45.0\newline(7.3) & 47.5\newline(10.4) & 17.0\newline(10.1) & 3.3\newline(2.1) & 
48.9\newline(6.9) & 46.9\newline(4.9) & 52.8\newline(0.9) & 4.1\newline(2.0) & 
35.9\newline(6.2) & 23.2\newline(1.3) & 9.1\newline(2.9) & 11.4\newline(14.8) & 
44.9\newline(8.5) & 40.2\newline(5.2) & 40.3\newline(4.6) & \textbf{\color{silver}52.6\newline(8.8)} & 
24.1\newline(2.4) & 1.6\newline(0.6) & 2.0\newline(1.2) & 1.9\newline(1.0) & 
39.7\newline(6.2) & 31.9\newline(4.5) & 24.2\newline(3.9) & 14.6\newline(5.7) & 
24.1\newline(2.4) & 1.6\newline(0.6) & 2.0\newline(1.2) & 1.9\newline(1.0) \\

 & NNM &
\textbf{\color{gold}73.2\newline(0.6)} & \textbf{\color{gold}71.9\newline(0.8)} & 59.9\newline(4.3) & \textbf{\color{gold}73.1\newline(0.5)} & 
\textbf{\color{gold}71.2\newline(0.7)} & \textbf{\color{silver}66.6\newline(0.7)} & 56.5\newline(1.8) & 1.2\newline(0.5) & 
\textbf{\color{gold}72.6\newline(0.6)} & \textbf{\color{gold}71.7\newline(0.6)} & \textbf{\color{gold}71.6\newline(0.7)} & \textbf{\color{silver}69.4\newline(2.5)} & 
67.0\newline(1.8) & 52.4\newline(5.6) & 34.5\newline(5.1) & 14.4\newline(2.8) & 
\textbf{\color{gold}69.1\newline(0.8)} & 56.2\newline(0.9) & 40.7\newline(1.9) & 24.1\newline(14.5) & 
\textbf{\color{gold}70.6\newline(0.9)} & 63.7\newline(1.7) & 52.6\newline(2.7) & 36.4\newline(4.2) & 
67.0\newline(1.8) & 52.4\newline(5.6) & 34.5\newline(5.1) & 1.2\newline(0.5) \\[0.8em]

 & WoLA &
70.4\newline(0.7) & \textbf{\color{silver}70.4\newline(0.6)} & \textbf{\color{silver}67.8\newline(1.1)} & \textbf{\color{bronze}59.7\newline(2.5)} & 
68.9\newline(0.8) & 66.1\newline(0.7) & \textbf{\color{silver}60.9\newline(0.8)} & \textbf{\color{silver}39.8\newline(2.1)} & 
69.7\newline(0.8) & 68.7\newline(0.6) & 66.2\newline(0.9) & 53.4\newline(1.9) & 
\textbf{\color{gold}69.7\newline(0.8)} & \textbf{\color{gold}67.4\newline(1.1)} & \textbf{\color{gold}63.9\newline(1.8)} & \textbf{\color{gold}57.9\newline(2.3)} & 
68.2\newline(0.8) & \textbf{\color{bronze}64.3\newline(0.7)} & \textbf{\color{bronze}58.3\newline(0.9)} & \textbf{\color{silver}37.7\newline(2.1)} & 
\textbf{\color{silver}69.4\newline(0.8)} & \textbf{\color{silver}67.4\newline(0.7)} & \textbf{\color{silver}63.4\newline(1.1)} & \textbf{\color{silver}49.7\newline(2.2)} & 
\textbf{\color{bronze}68.2\newline(0.8)} & \textbf{\color{bronze}64.3\newline(0.7)} & \textbf{\color{bronze}58.3\newline(0.9)} & \textbf{\color{silver}37.7\newline(2.1)} \\

 & WoLA+NNM &
70.0\newline(0.7) & 69.8\newline(0.6) & \textbf{\color{gold}68.4\newline(1.0)} & \textbf{\color{silver}69.8\newline(0.7)} & 
68.9\newline(0.8) & \textbf{\color{gold}67.0\newline(0.8)} & \textbf{\color{gold}63.6\newline(1.3)} & \textbf{\color{gold}51.1\newline(3.3)} & 
\textbf{\color{silver}70.1\newline(0.7)} & \textbf{\color{silver}69.9\newline(0.6)} & \textbf{\color{silver}69.7\newline(0.7)} & \textbf{\color{gold}69.8\newline(0.7)} & 
\textbf{\color{bronze}69.1\newline(1.0)} & \textbf{\color{silver}67.0\newline(1.1)} & \textbf{\color{silver}62.7\newline(1.7)} & \textbf{\color{gold}57.9\newline(2.3)} & 
\textbf{\color{silver}68.7\newline(0.8)} & \textbf{\color{gold}66.1\newline(0.5)} & \textbf{\color{gold}63.6\newline(0.8)} & \textbf{\color{gold}62.3\newline(1.0)} & 
\textbf{\color{silver}69.4\newline(0.8)} & \textbf{\color{gold}68.0\newline(0.7)} & \textbf{\color{gold}65.6\newline(1.1)} & \textbf{\color{gold}62.1\newline(1.6)} & 
\textbf{\color{gold}68.7\newline(0.8)} & \textbf{\color{gold}66.1\newline(0.5)} & \textbf{\color{gold}62.7\newline(1.7)} & \textbf{\color{gold}51.1\newline(3.3)} \\

 & WoLA$^{\dagger}$ &
70.2\newline(0.7) & \textbf{\color{bronze}69.9\newline(0.7)} & 66.7\newline(1.2) & 37.0\newline(4.1) & 
68.7\newline(0.8) & 65.4\newline(0.8) & 58.8\newline(0.8) & \textbf{\color{bronze}36.4\newline(2.3)} & 
69.4\newline(0.7) & 68.1\newline(0.7) & 64.7\newline(0.9) & 37.5\newline(6.7) & 
\textbf{\color{silver}69.6\newline(0.9)} & \textbf{\color{bronze}66.4\newline(1.4)} & \textbf{\color{bronze}61.4\newline(2.2)} & 41.7\newline(14.2) & 
67.9\newline(0.8) & 63.4\newline(0.8) & 56.5\newline(1.1) & \textbf{\color{bronze}36.9\newline(2.8)} & 
\textbf{\color{bronze}69.2\newline(0.8)} & 66.6\newline(0.9) & 61.6\newline(1.3) & 37.9\newline(6.0) & 
67.9\newline(0.8) & 63.4\newline(0.8) & 56.5\newline(1.1) & \textbf{\color{bronze}36.4\newline(2.3)} \\

 & WoLA$^{\dagger}$+NNM &
69.8\newline(0.7) & 69.1\newline(0.7) & \textbf{\color{bronze}67.1\newline(0.9)} & 59.1\newline(6.4) & 
68.7\newline(0.8) & \textbf{\color{bronze}66.3\newline(0.9)} & \textbf{\color{bronze}58.9\newline(1.5)} & 24.6\newline(16.6) & 
\textbf{\color{bronze}69.9\newline(0.7)} & \textbf{\color{bronze}69.4\newline(0.7)} & \textbf{\color{bronze}68.8\newline(0.7)} & \textbf{\color{bronze}67.2\newline(0.7)} & 
\textbf{\color{bronze}69.1\newline(0.9)} & 66.2\newline(1.2) & 61.0\newline(2.8) & \textbf{\color{bronze}41.9\newline(14.0)} & 
\textbf{\color{bronze}68.5\newline(0.7)} & \textbf{\color{silver}65.3\newline(0.7)} & \textbf{\color{silver}60.9\newline(1.5)} & 34.3\newline(23.9) & 
\textbf{\color{bronze}69.2\newline(0.8)} & \textbf{\color{bronze}67.2\newline(0.8)} & \textbf{\color{bronze}63.3\newline(1.5)} & \textbf{\color{bronze}45.4\newline(12.3)} & 
\textbf{\color{silver}68.5\newline(0.7)} & \textbf{\color{silver}65.3\newline(0.7)} & \textbf{\color{silver}58.9\newline(1.5)} & 24.6\newline(16.6) \\

\midrule
\multirow{16}{*}[.035cm]{MKrum} & - &
\textbf{\color{silver}72.9\newline(0.7)} & \textbf{\color{silver}69.8\newline(3.4)} & 58.4\newline(4.6) & 6.3\newline(1.0) & 
\textbf{\color{silver}71.0\newline(0.7)} & \textbf{\color{silver}66.7\newline(0.6)} & \textbf{\color{bronze}56.3\newline(1.9)} & 1.3\newline(0.5) & 
\textbf{\color{silver}72.4\newline(0.6)} & 63.4\newline(1.0) & 29.0\newline(2.1) & 3.1\newline(0.6) & 
67.3\newline(1.8) & 55.2\newline(4.7) & 36.0\newline(4.6) & 12.6\newline(4.4) & 
\textbf{\color{silver}69.0\newline(0.7)} & 55.4\newline(0.6) & 1.3\newline(0.5) & \textbf{\color{bronze}0.3\newline(0.0)} & 
\textbf{\color{silver}70.5\newline(0.9)} & 62.1\newline(2.1) & 36.2\newline(2.7) & 4.7\newline(1.3) & 
67.3\newline(1.8) & 55.2\newline(4.7) & 1.3\newline(0.5) & \textbf{\color{bronze}0.3\newline(0.0)} \\

 & BKT &
\textbf{\color{bronze}70.6\newline(1.3)} & 67.1\newline(2.2) & 58.4\newline(4.6) & 6.3\newline(1.0) & 
67.7\newline(1.4) & 60.9\newline(1.3) & \textbf{\color{bronze}56.3\newline(1.9)} & 1.3\newline(0.5) & 
65.1\newline(1.5) & 51.3\newline(4.2) & 29.0\newline(2.1) & 3.1\newline(0.6) & 
63.4\newline(1.8) & 39.0\newline(4.4) & 36.0\newline(4.6) & 12.6\newline(4.4) & 
64.9\newline(1.6) & 35.0\newline(1.3) & 1.3\newline(0.5) & \textbf{\color{bronze}0.3\newline(0.0)} & 
66.3\newline(1.5) & 50.7\newline(2.7) & 36.2\newline(2.7) & 4.7\newline(1.3) & 
63.4\newline(1.8) & 35.0\newline(1.3) & 1.3\newline(0.5) & \textbf{\color{bronze}0.3\newline(0.0)} \\

 & FoundFL &
49.7\newline(11.0) & 41.5\newline(9.1) & 40.5\newline(10.2) & 11.1\newline(5.4) & 
44.3\newline(5.6) & 37.2\newline(6.2) & 43.0\newline(5.4) & 1.9\newline(1.0) & 
25.0\newline(14.6) & 26.0\newline(1.3) & 12.3\newline(2.8) & 2.1\newline(1.4) & 
43.9\newline(6.6) & 37.9\newline(4.7) & 20.5\newline(9.8) & 30.9\newline(12.1) & 
42.8\newline(1.0) & 2.0\newline(0.8) & 1.7\newline(1.0) & \textbf{\color{gold}1.9\newline(1.0)} & 
41.2\newline(7.7) & 28.9\newline(4.4) & 23.6\newline(5.8) & 9.6\newline(4.2) & 
25.0\newline(14.6) & 2.0\newline(0.8) & 1.7\newline(1.0) & \textbf{\color{gold}1.9\newline(1.0)} \\

 & NNM &
\textbf{\color{gold}73.1\newline(0.6)} & \textbf{\color{gold}71.3\newline(1.3)} & 58.5\newline(4.9) & 13.1\newline(4.0) & 
\textbf{\color{gold}71.1\newline(0.6)} & \textbf{\color{silver}66.7\newline(0.6)} & 56.2\newline(1.6) & 1.2\newline(0.5) & 
\textbf{\color{gold}72.6\newline(0.6)} & \textbf{\color{gold}71.6\newline(0.6)} & \textbf{\color{gold}71.7\newline(0.8)} & \textbf{\color{gold}7.1\newline(1.2)} & 
67.5\newline(1.4) & 54.1\newline(4.2) & 33.9\newline(4.2) & 14.8\newline(7.3) & 
\textbf{\color{gold}69.1\newline(0.7)} & 55.5\newline(0.9) & \textbf{\color{bronze}33.7\newline(2.9)} & \textbf{\color{bronze}0.3\newline(0.0)} & 
\textbf{\color{gold}70.7\newline(0.8)} & 63.8\newline(1.5) & 50.8\newline(2.9) & 7.3\newline(2.6) & 
67.5\newline(1.4) & 54.1\newline(4.2) & \textbf{\color{bronze}33.7\newline(2.9)} & \textbf{\color{bronze}0.3\newline(0.0)} \\[0.8em]

 & WoLA &
69.7\newline(0.7) & 69.0\newline(1.0) & \textbf{\color{silver}67.6\newline(1.3)} & \textbf{\color{silver}60.4\newline(2.7)} & 
68.5\newline(0.8) & 64.5\newline(0.8) & 55.3\newline(0.7) & \textbf{\color{bronze}3.6\newline(0.4)} & 
\textbf{\color{bronze}70.1\newline(0.7)} & \textbf{\color{silver}69.9\newline(0.6)} & \textbf{\color{silver}69.7\newline(0.7)} & 2.1\newline(1.0) & 
\textbf{\color{silver}69.0\newline(0.9)} & \textbf{\color{gold}67.0\newline(1.1)} & \textbf{\color{silver}61.7\newline(1.8)} & \textbf{\color{gold}57.9\newline(2.3)} & 
68.4\newline(0.9) & \textbf{\color{bronze}64.1\newline(0.9)} & 25.8\newline(2.9) & \textbf{\color{bronze}0.3\newline(0.0)} & 
69.2\newline(0.8) & \textbf{\color{bronze}66.9\newline(0.9)} & \textbf{\color{bronze}56.0\newline(1.5)} & \textbf{\color{silver}24.8\newline(1.3)} & 
\textbf{\color{bronze}68.4\newline(0.9)} & \textbf{\color{bronze}64.1\newline(0.9)} & 25.8\newline(2.9) & \textbf{\color{bronze}0.3\newline(0.0)} \\

 & WoLA+NNM &
70.0\newline(0.7) & \textbf{\color{silver}69.8\newline(0.6)} & \textbf{\color{gold}68.2\newline(1.0)} & \textbf{\color{gold}62.3\newline(2.0)} & 
\textbf{\color{bronze}68.9\newline(0.8)} & \textbf{\color{gold}67.0\newline(0.9)} & \textbf{\color{gold}63.4\newline(1.5)} & \textbf{\color{gold}26.3\newline(3.8)} & 
\textbf{\color{bronze}70.1\newline(0.7)} & \textbf{\color{silver}69.9\newline(0.6)} & \textbf{\color{silver}69.7\newline(0.7)} & \textbf{\color{silver}6.5\newline(2.0)} & 
\textbf{\color{gold}69.1\newline(0.8)} & \textbf{\color{silver}66.7\newline(1.1)} & \textbf{\color{gold}62.1\newline(2.0)} & \textbf{\color{gold}57.9\newline(2.3)} & 
\textbf{\color{bronze}68.7\newline(0.8)} & \textbf{\color{gold}66.0\newline(0.6)} & \textbf{\color{gold}63.2\newline(0.7)} & \textbf{\color{bronze}0.3\newline(0.0)} & 
\textbf{\color{bronze}69.4\newline(0.8)} & \textbf{\color{gold}67.9\newline(0.8)} & \textbf{\color{gold}65.3\newline(1.2)} & \textbf{\color{gold}30.6\newline(2.0)} & 
\textbf{\color{gold}68.7\newline(0.8)} & \textbf{\color{gold}66.0\newline(0.6)} & \textbf{\color{gold}62.1\newline(2.0)} & \textbf{\color{bronze}0.3\newline(0.0)} \\

 & WoLA$^{\dagger}$ &
69.5\newline(0.7) & 68.5\newline(0.9) & 66.6\newline(1.1) & 40.7\newline(4.8) & 
68.3\newline(0.8) & 63.6\newline(0.8) & 53.4\newline(0.9) & 1.4\newline(0.7) & 
69.9\newline(0.7) & \textbf{\color{bronze}69.4\newline(0.7)} & \textbf{\color{bronze}68.8\newline(0.7)} & 1.7\newline(0.7) & 
\textbf{\color{bronze}68.8\newline(1.0)} & \textbf{\color{bronze}65.9\newline(1.1)} & \textbf{\color{bronze}60.1\newline(3.0)} & \textbf{\color{silver}41.8\newline(14.0)} & 
68.1\newline(0.8) & 63.2\newline(0.9) & 19.5\newline(6.4) & \textbf{\color{silver}0.5\newline(0.3)} & 
68.9\newline(0.8) & 66.1\newline(0.9) & 53.7\newline(2.4) & 17.2\newline(4.1) & 
68.1\newline(0.8) & 63.2\newline(0.9) & 19.5\newline(6.4) & \textbf{\color{silver}0.5\newline(0.3)} \\

 & WoLA$^{\dagger}$+NNM &
69.8\newline(0.7) & \textbf{\color{bronze}69.2\newline(0.7)} & \textbf{\color{bronze}67.2\newline(1.1)} & \textbf{\color{bronze}44.4\newline(6.1)} & 
68.7\newline(0.8) & \textbf{\color{bronze}66.2\newline(0.8)} & \textbf{\color{silver}58.0\newline(1.8)} & \textbf{\color{silver}12.0\newline(7.9)} & 
69.9\newline(0.7) & \textbf{\color{bronze}69.4\newline(0.7)} & \textbf{\color{bronze}68.8\newline(0.7)} & \textbf{\color{bronze}5.4\newline(1.9)} & 
\textbf{\color{silver}69.0\newline(0.9)} & 65.8\newline(1.3) & 59.3\newline(3.3) & \textbf{\color{bronze}41.6\newline(14.4)} & 
68.5\newline(0.7) & \textbf{\color{silver}65.2\newline(0.7)} & \textbf{\color{silver}60.8\newline(1.4)} & \textbf{\color{silver}0.5\newline(0.3)} & 
69.2\newline(0.7) & \textbf{\color{silver}67.1\newline(0.9)} & \textbf{\color{silver}62.8\newline(1.7)} & \textbf{\color{bronze}20.8\newline(6.1)} & 
\textbf{\color{silver}68.5\newline(0.7)} & \textbf{\color{silver}65.2\newline(0.7)} & \textbf{\color{silver}58.0\newline(1.8)} & \textbf{\color{silver}0.5\newline(0.3)} \\

\midrule
\multirow{16}{*}[.035cm]{GM} & - &
\textbf{\color{gold}73.4\newline(0.5)} & 68.6\newline(2.8) & 56.2\newline(6.1) & 15.7\newline(4.5) & 
66.6\newline(0.9) & 56.1\newline(0.9) & 40.2\newline(1.4) & 18.8\newline(1.8) & 
\textbf{\color{silver}71.7\newline(0.6)} & 68.3\newline(0.7) & 53.9\newline(1.3) & 0.4\newline(0.1) & 
67.4\newline(1.5) & 48.2\newline(5.1) & 19.8\newline(6.2) & 14.9\newline(5.6) & 
63.4\newline(0.7) & 39.8\newline(1.4) & 13.3\newline(4.8) & 1.9\newline(1.1) & 
68.5\newline(0.9) & 56.2\newline(2.2) & 36.7\newline(4.0) & 10.3\newline(2.6) & 
63.4\newline(0.7) & 39.8\newline(1.4) & 13.3\newline(4.8) & 0.4\newline(0.1) \\

 & BKT &
\textbf{\color{bronze}72.9\newline(0.7)} & \textbf{\color{gold}71.2\newline(1.3)} & 56.2\newline(6.1) & 15.7\newline(4.5) & 
\textbf{\color{silver}70.9\newline(0.7)} & \textbf{\color{gold}67.1\newline(0.7)} & 40.2\newline(1.4) & 18.8\newline(1.8) & 
68.9\newline(0.9) & 63.2\newline(1.6) & 53.9\newline(1.3) & 0.4\newline(0.1) & 
68.3\newline(1.5) & 58.8\newline(5.1) & 19.8\newline(6.2) & 14.9\newline(5.6) & 
\textbf{\color{silver}68.9\newline(0.8)} & 59.6\newline(0.8) & 13.3\newline(4.8) & 1.9\newline(1.1) & 
\textbf{\color{silver}70.0\newline(0.9)} & 64.0\newline(1.9) & 36.7\newline(4.0) & 10.3\newline(2.6) & 
\textbf{\color{silver}68.3\newline(1.5)} & 58.8\newline(5.1) & 13.3\newline(4.8) & 0.4\newline(0.1) \\

 & FoundFL &
44.9\newline(5.5) & 50.3\newline(6.2) & 45.7\newline(9.3) & 19.2\newline(12.5) & 
43.9\newline(7.1) & 22.9\newline(3.1) & 2.0\newline(0.9) & 1.8\newline(1.1) & 
13.2\newline(6.5) & 1.1\newline(0.2) & 1.0\newline(0.2) & 1.1\newline(0.8) & 
42.3\newline(7.5) & 42.3\newline(8.0) & 42.6\newline(7.9) & \textbf{\color{bronze}46.5\newline(10.1)} & 
16.4\newline(3.3) & 12.3\newline(1.6) & 1.7\newline(1.0) & 1.9\newline(1.0) & 
32.1\newline(6.0) & 25.8\newline(3.8) & 18.6\newline(3.9) & 14.1\newline(5.1) & 
13.2\newline(6.5) & 1.1\newline(0.2) & 1.0\newline(0.2) & 1.1\newline(0.8) \\

 & NNM &
\textbf{\color{silver}73.2\newline(0.6)} & \textbf{\color{silver}71.1\newline(2.0)} & 59.9\newline(5.4) & \textbf{\color{bronze}60.3\newline(9.5)} & 
\textbf{\color{gold}71.2\newline(0.6)} & \textbf{\color{silver}67.0\newline(0.7)} & 57.8\newline(1.3) & 14.1\newline(3.0) & 
\textbf{\color{gold}72.5\newline(0.6)} & \textbf{\color{gold}71.6\newline(0.5)} & \textbf{\color{gold}71.0\newline(0.5)} & \textbf{\color{silver}67.5\newline(2.6)} & 
66.8\newline(2.0) & 55.0\newline(3.5) & 36.9\newline(5.4) & 10.2\newline(6.1) & 
\textbf{\color{gold}69.2\newline(0.7)} & 57.6\newline(0.9) & 38.8\newline(2.2) & \textbf{\color{bronze}14.7\newline(2.5)} & 
\textbf{\color{gold}70.6\newline(0.9)} & 64.5\newline(1.5) & 52.9\newline(3.0) & 33.4\newline(4.8) & 
\textbf{\color{bronze}66.8\newline(2.0)} & 55.0\newline(3.5) & 36.9\newline(5.4) & 10.2\newline(6.1) \\[0.8em]

 & WoLA &
70.1\newline(0.7) & \textbf{\color{bronze}70.0\newline(0.5)} & \textbf{\color{silver}68.4\newline(0.9)} & \textbf{\color{silver}63.6\newline(1.9)} & 
68.0\newline(0.8) & 65.1\newline(0.7) & \textbf{\color{silver}60.7\newline(1.1)} & \textbf{\color{silver}52.1\newline(0.8)} & 
69.8\newline(0.7) & \textbf{\color{bronze}69.2\newline(0.6)} & \textbf{\color{bronze}68.0\newline(0.8)} & 59.8\newline(1.2) & 
\textbf{\color{gold}69.3\newline(0.9)} & \textbf{\color{bronze}66.3\newline(1.3)} & \textbf{\color{gold}63.9\newline(2.0)} & \textbf{\color{gold}62.6\newline(1.6)} & 
66.8\newline(0.9) & \textbf{\color{bronze}61.8\newline(0.7)} & \textbf{\color{bronze}52.6\newline(1.0)} & 1.6\newline(0.5) & 
68.8\newline(0.8) & \textbf{\color{bronze}66.5\newline(0.8)} & \textbf{\color{bronze}62.7\newline(1.2)} & \textbf{\color{silver}47.9\newline(1.2)} & 
\textbf{\color{bronze}66.8\newline(0.9)} & \textbf{\color{bronze}61.8\newline(0.7)} & \textbf{\color{bronze}52.6\newline(1.0)} & 1.6\newline(0.5) \\

 & WoLA+NNM &
70.0\newline(0.7) & 69.9\newline(0.6) & \textbf{\color{gold}68.6\newline(0.9)} & \textbf{\color{gold}66.5\newline(2.1)} & 
\textbf{\color{bronze}68.8\newline(0.8)} & \textbf{\color{bronze}66.7\newline(0.8)} & \textbf{\color{gold}62.6\newline(1.0)} & \textbf{\color{gold}53.9\newline(1.1)} & 
\textbf{\color{bronze}70.0\newline(0.7)} & \textbf{\color{silver}69.5\newline(0.6)} & \textbf{\color{silver}68.9\newline(0.7)} & \textbf{\color{gold}68.0\newline(0.6)} & 
\textbf{\color{silver}69.2\newline(0.9)} & \textbf{\color{gold}67.1\newline(0.9)} & \textbf{\color{silver}63.3\newline(1.4)} & \textbf{\color{silver}59.3\newline(2.0)} & 
\textbf{\color{bronze}68.5\newline(0.8)} & \textbf{\color{gold}64.9\newline(0.6)} & \textbf{\color{gold}60.9\newline(0.6)} & \textbf{\color{gold}48.0\newline(1.1)} & 
\textbf{\color{bronze}69.3\newline(0.8)} & \textbf{\color{gold}67.6\newline(0.7)} & \textbf{\color{gold}64.9\newline(0.9)} & \textbf{\color{gold}59.2\newline(1.4)} & 
\textbf{\color{gold}68.5\newline(0.8)} & \textbf{\color{gold}64.9\newline(0.6)} & \textbf{\color{gold}60.9\newline(0.6)} & \textbf{\color{gold}48.0\newline(1.1)} \\

 & WoLA$^{\dagger}$ &
69.9\newline(0.7) & 69.5\newline(0.7) & 67.0\newline(1.3) & 50.8\newline(3.5) & 
67.8\newline(0.8) & 64.3\newline(0.8) & 57.7\newline(1.1) & 42.6\newline(3.2) & 
69.6\newline(0.7) & 68.7\newline(0.6) & 66.8\newline(0.8) & 53.0\newline(1.3) & 
\textbf{\color{silver}69.2\newline(0.8)} & 65.3\newline(1.4) & 61.5\newline(2.5) & 44.4\newline(19.9) & 
66.6\newline(0.9) & 60.8\newline(0.8) & 49.1\newline(1.5) & 13.2\newline(13.8) & 
68.6\newline(0.8) & 65.7\newline(0.9) & 60.4\newline(1.4) & \textbf{\color{bronze}40.8\newline(8.3)} & 
66.6\newline(0.9) & 60.8\newline(0.8) & 49.1\newline(1.5) & \textbf{\color{bronze}13.2\newline(13.8)} \\

 & WoLA$^{\dagger}$+NNM &
69.8\newline(0.7) & 69.4\newline(0.7) & \textbf{\color{bronze}68.0\newline(1.0)} & 56.4\newline(5.8) & 
68.6\newline(0.8) & 65.9\newline(0.8) & \textbf{\color{bronze}59.3\newline(1.2)} & \textbf{\color{bronze}42.9\newline(3.1)} & 
69.8\newline(0.6) & 69.1\newline(0.6) & 67.9\newline(0.7) & \textbf{\color{bronze}65.2\newline(0.5)} & 
\textbf{\color{bronze}69.0\newline(0.9)} & \textbf{\color{silver}66.8\newline(1.0)} & \textbf{\color{bronze}62.0\newline(2.1)} & 44.9\newline(14.9) & 
68.3\newline(0.7) & \textbf{\color{silver}64.1\newline(0.7)} & \textbf{\color{silver}58.6\newline(1.2)} & \textbf{\color{silver}30.1\newline(20.5)} & 
69.1\newline(0.7) & \textbf{\color{silver}67.1\newline(0.8)} & \textbf{\color{silver}63.1\newline(1.3)} & \textbf{\color{silver}47.9\newline(9.0)} & 
\textbf{\color{silver}68.3\newline(0.7)} & \textbf{\color{silver}64.1\newline(0.7)} & \textbf{\color{silver}58.6\newline(1.2)} & \textbf{\color{silver}30.1\newline(20.5)} \\

\midrule[1pt]
\end{tabular}
\begin{tabular}{l|l|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}}
\midrule[1pt]
\textbf{Agg.} & \textbf{Other Strategies} & \multicolumn{4}{c|}{\textbf{ALIE}} & \multicolumn{4}{c|}{\textbf{FOE}} & \multicolumn{4}{c|}{\textbf{LF}} & \multicolumn{4}{c|}{\textbf{Mimic}} & \multicolumn{4}{c|}{\textbf{SF}} & \multicolumn{4}{c|}{\textbf{Average of Attacks}} & \multicolumn{4}{c}{\textbf{Worst Case}}\\
\midrule

\multirow{16}{*}[.035cm]{CWMed} & - &
61.5\newline(1.4) & 42.1\newline(2.5) & 8.4\newline(2.8) & 2.5\newline(1.0) & 
47.8\newline(1.6) & 30.9\newline(3.0) & 14.8\newline(1.4) & \textbf{\color{bronze}3.4\newline(1.9)} & 
54.0\newline(2.0) & 38.4\newline(1.6) & 11.5\newline(2.2) & 2.1\newline(1.2) & 
48.4\newline(4.0) & 30.3\newline(9.5) & 5.1\newline(2.4) & 2.1\newline(1.0) & 
44.1\newline(1.4) & 21.8\newline(1.8) & 1.8\newline(0.7) & 1.3\newline(0.5) & 
51.2\newline(2.1) & 32.7\newline(3.7) & 8.3\newline(1.9) & 2.3\newline(1.1) & 
44.1\newline(1.4) & 21.8\newline(1.8) & 1.8\newline(0.7) & 1.3\newline(0.5) \\

 & BKT &
\textbf{\color{silver}69.2\newline(1.2)} & 62.2\newline(3.5) & 8.4\newline(2.8) & 2.5\newline(1.0) & 
\textbf{\color{silver}65.4\newline(1.4)} & 55.0\newline(2.2) & 14.8\newline(1.4) & \textbf{\color{bronze}3.4\newline(1.9)} & 
64.0\newline(2.1) & 52.3\newline(2.7) & 11.5\newline(2.2) & 2.1\newline(1.2) & 
57.9\newline(3.0) & 35.2\newline(8.8) & 5.1\newline(2.4) & 2.1\newline(1.0) & 
\textbf{\color{silver}62.2\newline(1.5)} & 40.9\newline(2.5) & 1.8\newline(0.7) & 1.3\newline(0.5) & 
\textbf{\color{bronze}63.7\newline(1.9)} & 49.1\newline(3.9) & 8.3\newline(1.9) & 2.3\newline(1.1) & 
57.9\newline(3.0) & 35.2\newline(8.8) & 1.8\newline(0.7) & 1.3\newline(0.5) \\

 & FoundFL &
17.2\newline(11.7) & 6.0\newline(3.2) & 2.9\newline(1.0) & 4.9\newline(2.4) & 
22.3\newline(2.5) & 16.2\newline(1.6) & 2.9\newline(0.3) & 3.1\newline(0.6) & 
20.0\newline(2.4) & 8.8\newline(5.7) & 5.4\newline(3.8) & 2.4\newline(2.8) & 
23.8\newline(5.0) & 17.0\newline(9.8) & 27.0\newline(12.3) & \textbf{\color{silver}24.2\newline(9.1)} & 
3.1\newline(1.5) & 4.9\newline(1.8) & 2.9\newline(0.3) & 2.4\newline(0.6) & 
17.3\newline(4.6) & 10.6\newline(4.4) & 8.2\newline(3.5) & 7.4\newline(3.1) & 
3.1\newline(1.5) & 4.9\newline(1.8) & 2.9\newline(0.3) & \textbf{\color{bronze}2.4\newline(2.8)} \\

 & NNM &
\textbf{\color{gold}73.3\newline(0.6)} & \textbf{\color{gold}66.1\newline(4.2)} & 30.2\newline(4.0) & \textbf{\color{gold}74.4\newline(0.7)} & 
\textbf{\color{gold}71.3\newline(0.6)} & \textbf{\color{gold}65.8\newline(1.1)} & \textbf{\color{gold}53.1\newline(1.7)} & 1.1\newline(0.4) & 
\textbf{\color{gold}72.7\newline(0.7)} & \textbf{\color{gold}71.4\newline(1.3)} & \textbf{\color{bronze}48.4\newline(17.1)} & 14.3\newline(5.7) & 
\textbf{\color{bronze}60.4\newline(3.3)} & 39.5\newline(7.7) & 4.7\newline(3.5) & 2.1\newline(0.9) & 
\textbf{\color{gold}68.8\newline(0.8)} & \textbf{\color{bronze}50.6\newline(2.5)} & 3.1\newline(2.5) & 1.8\newline(0.8) & 
\textbf{\color{gold}69.3\newline(1.2)} & \textbf{\color{bronze}58.7\newline(3.4)} & 27.9\newline(5.7) & 18.7\newline(1.7) & 
\textbf{\color{bronze}60.4\newline(3.3)} & 39.5\newline(7.7) & 3.1\newline(2.5) & 1.1\newline(0.4) \\[0.8em]

 & WoLA &
\textbf{\color{bronze}66.1\newline(1.1)} & 62.9\newline(2.3) & \textbf{\color{bronze}54.0\newline(2.1)} & \textbf{\color{bronze}28.5\newline(1.8)} & 
59.4\newline(0.8) & 47.5\newline(2.4) & 29.8\newline(2.5) & \textbf{\color{silver}13.8\newline(1.7)} & 
63.3\newline(1.0) & 57.1\newline(2.2) & 43.3\newline(1.7) & \textbf{\color{bronze}18.8\newline(1.4)} & 
\textbf{\color{silver}62.8\newline(1.6)} & 55.0\newline(2.5) & \textbf{\color{silver}45.6\newline(3.4)} & \textbf{\color{gold}36.6\newline(4.3)} & 
58.5\newline(0.8) & 45.8\newline(2.1) & \textbf{\color{bronze}29.1\newline(2.1)} & 11.0\newline(5.1) & 
62.0\newline(1.0) & 53.6\newline(2.3) & \textbf{\color{bronze}40.4\newline(2.4)} & \textbf{\color{bronze}21.7\newline(2.9)} & 
58.5\newline(0.8) & \textbf{\color{bronze}45.8\newline(2.1)} & \textbf{\color{silver}29.1\newline(2.1)} & \textbf{\color{gold}11.0\newline(5.1)} \\

 & WoLA+NNM &
65.6\newline(1.1) & \textbf{\color{silver}65.5\newline(1.4)} & \textbf{\color{gold}60.2\newline(2.9)} & \textbf{\color{silver}66.1\newline(1.1)} & 
\textbf{\color{bronze}63.2\newline(1.1)} & \textbf{\color{silver}59.3\newline(1.6)} & \textbf{\color{silver}48.8\newline(2.1)} & 2.4\newline(1.0) & 
\textbf{\color{silver}65.7\newline(1.1)} & \textbf{\color{silver}65.9\newline(1.3)} & \textbf{\color{gold}65.7\newline(1.2)} & \textbf{\color{gold}66.1\newline(1.2)} & 
\textbf{\color{gold}63.7\newline(1.2)} & \textbf{\color{gold}57.7\newline(2.7)} & \textbf{\color{gold}49.5\newline(3.4)} & \textbf{\color{gold}36.6\newline(4.3)} & 
\textbf{\color{bronze}61.6\newline(1.1)} & \textbf{\color{gold}53.4\newline(1.6)} & \textbf{\color{gold}39.2\newline(3.1)} & \textbf{\color{gold}21.4\newline(15.5)} & 
\textbf{\color{silver}64.0\newline(1.1)} & \textbf{\color{gold}60.4\newline(1.7)} & \textbf{\color{gold}52.7\newline(2.6)} & \textbf{\color{gold}38.5\newline(4.6)} & 
\textbf{\color{gold}61.6\newline(1.1)} & \textbf{\color{gold}53.4\newline(1.6)} & \textbf{\color{gold}39.2\newline(3.1)} & \textbf{\color{bronze}2.4\newline(1.0)} \\

 & WoLA$^{\dagger}$ &
65.8\newline(0.9) & 61.7\newline(1.7) & 41.1\newline(5.8) & 7.4\newline(1.8) & 
59.1\newline(0.6) & 46.2\newline(2.1) & 28.7\newline(1.5) & \textbf{\color{gold}15.1\newline(3.1)} & 
63.0\newline(0.9) & 55.4\newline(2.2) & 38.0\newline(2.6) & 10.9\newline(3.4) & 
\textbf{\color{silver}62.8\newline(1.6)} & \textbf{\color{bronze}55.2\newline(2.5)} & 41.5\newline(4.0) & \textbf{\color{bronze}15.8\newline(14.3)} & 
58.3\newline(0.6) & 44.9\newline(1.8) & \textbf{\color{silver}29.5\newline(1.5)} & \textbf{\color{bronze}11.9\newline(5.5)} & 
61.8\newline(0.9) & 52.7\newline(2.1) & 35.7\newline(3.1) & 12.2\newline(5.6) & 
58.3\newline(0.6) & 44.9\newline(1.8) & \textbf{\color{bronze}28.7\newline(1.5)} & \textbf{\color{silver}7.4\newline(1.8)} \\

 & WoLA$^{\dagger}$+NNM &
65.2\newline(1.0) & \textbf{\color{bronze}64.3\newline(1.1)} & \textbf{\color{silver}55.3\newline(1.9)} & 27.6\newline(17.6) & 
62.9\newline(1.0) & \textbf{\color{bronze}57.9\newline(1.5)} & \textbf{\color{bronze}47.1\newline(1.4)} & 2.3\newline(0.8) & 
\textbf{\color{bronze}65.3\newline(1.0)} & \textbf{\color{bronze}64.7\newline(1.3)} & \textbf{\color{silver}63.4\newline(1.1)} & \textbf{\color{silver}61.7\newline(1.5)} & 
\textbf{\color{gold}63.7\newline(1.1)} & \textbf{\color{silver}57.5\newline(3.1)} & \textbf{\color{bronze}44.2\newline(6.6)} & 15.7\newline(13.9) & 
61.3\newline(1.0) & \textbf{\color{silver}51.4\newline(1.8)} & 21.9\newline(15.4) & \textbf{\color{silver}12.8\newline(14.8)} & 
\textbf{\color{bronze}63.7\newline(1.0)} & \textbf{\color{silver}59.2\newline(1.8)} & \textbf{\color{silver}46.4\newline(5.3)} & \textbf{\color{silver}24.0\newline(9.7)} & 
\textbf{\color{silver}61.3\newline(1.0)} & \textbf{\color{silver}51.4\newline(1.8)} & 21.9\newline(15.4) & 2.3\newline(0.8) \\

\midrule
\multirow{16}{*}[.035cm]{CwTM} & - &
\textbf{\color{silver}69.4\newline(0.9)} & 59.0\newline(3.7) & 15.5\newline(4.8) & 2.4\newline(0.9) & 
\textbf{\color{bronze}65.1\newline(1.1)} & 50.2\newline(2.1) & 20.4\newline(2.6) & 3.4\newline(1.9) & 
\textbf{\color{bronze}65.6\newline(1.3)} & 50.4\newline(2.6) & 15.9\newline(3.8) & 2.1\newline(1.1) & 
57.8\newline(3.9) & 38.8\newline(5.9) & 4.7\newline(2.3) & 2.0\newline(0.8) & 
61.4\newline(1.3) & 31.9\newline(1.6) & 2.2\newline(1.0) & 1.1\newline(0.5) & 
\textbf{\color{bronze}63.9\newline(1.7)} & 46.1\newline(3.2) & 11.8\newline(2.9) & 2.2\newline(1.0) & 
57.8\newline(3.9) & 31.9\newline(1.6) & 2.2\newline(1.0) & 1.1\newline(0.5) \\

 & BKT &
\textbf{\color{bronze}69.2\newline(1.2)} & 62.4\newline(3.5) & 15.5\newline(4.8) & 2.4\newline(0.9) & 
\textbf{\color{silver}65.4\newline(1.4)} & 55.0\newline(2.2) & 20.4\newline(2.6) & 3.4\newline(1.9) & 
64.0\newline(2.1) & 52.3\newline(2.7) & 15.9\newline(3.8) & 2.1\newline(1.1) & 
57.9\newline(3.0) & 35.2\newline(8.8) & 4.7\newline(2.3) & 2.0\newline(0.8) & 
\textbf{\color{silver}62.2\newline(1.5)} & 40.9\newline(2.5) & 2.2\newline(1.0) & 1.1\newline(0.5) & 
63.7\newline(1.9) & 49.1\newline(3.9) & 11.8\newline(2.9) & 2.2\newline(1.0) & 
57.9\newline(3.0) & 35.2\newline(8.8) & 2.2\newline(1.0) & 1.1\newline(0.5) \\

 & FoundFL &
29.9\newline(14.3) & 10.1\newline(5.1) & 3.9\newline(2.2) & 4.3\newline(2.5) & 
31.9\newline(10.8) & 26.2\newline(9.7) & 31.1\newline(2.6) & \textbf{\color{bronze}3.6\newline(0.9)} & 
19.4\newline(10.2) & 17.8\newline(13.6) & 17.9\newline(14.4) & 1.7\newline(1.3) & 
32.8\newline(14.6) & 17.9\newline(6.6) & 15.7\newline(6.3) & 15.0\newline(8.5) & 
4.8\newline(1.0) & 1.6\newline(0.7) & 2.9\newline(0.3) & 3.0\newline(0.6) & 
23.8\newline(10.2) & 14.7\newline(7.1) & 14.3\newline(5.1) & 5.5\newline(2.8) & 
4.8\newline(1.0) & 1.6\newline(0.7) & 2.9\newline(0.3) & 1.7\newline(1.3) \\

 & NNM &
\textbf{\color{gold}73.5\newline(0.6)} & \textbf{\color{gold}68.8\newline(2.6)} & 36.9\newline(4.4) & \textbf{\color{gold}74.4\newline(0.7)} & 
\textbf{\color{gold}71.2\newline(0.6)} & \textbf{\color{gold}65.8\newline(0.9)} & \textbf{\color{gold}53.1\newline(1.7)} & 1.1\newline(0.4) & 
\textbf{\color{gold}72.8\newline(0.7)} & \textbf{\color{gold}71.6\newline(1.0)} & 48.2\newline(17.3) & 14.3\newline(5.7) & 
62.3\newline(3.6) & 32.9\newline(8.2) & 4.7\newline(2.5) & 2.2\newline(1.0) & 
\textbf{\color{gold}68.7\newline(0.8)} & \textbf{\color{bronze}52.0\newline(2.3)} & 3.6\newline(3.0) & 1.7\newline(0.7) & 
\textbf{\color{gold}69.7\newline(1.3)} & 58.2\newline(3.0) & 29.3\newline(5.7) & 18.7\newline(1.7) & 
\textbf{\color{gold}62.3\newline(3.6)} & 32.9\newline(8.2) & 3.6\newline(3.0) & 1.1\newline(0.4) \\[0.8em]

 & WoLA &
66.1\newline(1.0) & \textbf{\color{silver}66.0\newline(1.3)} & \textbf{\color{silver}57.6\newline(2.9)} & \textbf{\color{bronze}28.8\newline(1.3)} & 
63.6\newline(1.1) & \textbf{\color{bronze}58.9\newline(1.7)} & 41.5\newline(2.5) & \textbf{\color{silver}13.8\newline(1.7)} & 
64.2\newline(1.4) & 60.7\newline(2.4) & \textbf{\color{bronze}49.3\newline(2.3)} & \textbf{\color{bronze}18.7\newline(1.5)} & 
\textbf{\color{gold}64.1\newline(1.4)} & \textbf{\color{silver}58.6\newline(2.8)} & \textbf{\color{gold}47.8\newline(3.7)} & \textbf{\color{gold}36.6\newline(4.3)} & 
\textbf{\color{silver}62.2\newline(1.1)} & \textbf{\color{silver}53.0\newline(1.9)} & \textbf{\color{bronze}32.6\newline(3.1)} & 10.9\newline(5.2) & 
\textbf{\color{silver}64.0\newline(1.2)} & \textbf{\color{silver}59.4\newline(2.0)} & \textbf{\color{silver}45.8\newline(2.9)} & \textbf{\color{bronze}21.8\newline(2.8)} & 
\textbf{\color{silver}62.2\newline(1.1)} & \textbf{\color{silver}53.0\newline(1.9)} & \textbf{\color{bronze}32.6\newline(3.1)} & \textbf{\color{gold}10.9\newline(5.2)} \\

 & WoLA+NNM &
65.6\newline(1.1) & \textbf{\color{bronze}65.6\newline(1.6)} & \textbf{\color{gold}61.1\newline(2.1)} & \textbf{\color{silver}66.1\newline(1.1)} & 
63.2\newline(1.1) & \textbf{\color{silver}59.4\newline(1.6)} & \textbf{\color{silver}49.3\newline(2.0)} & 2.4\newline(1.0) & 
\textbf{\color{silver}65.7\newline(1.1)} & \textbf{\color{silver}65.9\newline(1.3)} & \textbf{\color{gold}65.7\newline(1.2)} & \textbf{\color{gold}66.1\newline(1.2)} & 
\textbf{\color{bronze}63.6\newline(1.2)} & \textbf{\color{gold}59.0\newline(2.7)} & \textbf{\color{silver}46.4\newline(4.2)} & \textbf{\color{gold}36.6\newline(4.3)} & 
61.7\newline(1.0) & \textbf{\color{gold}53.5\newline(1.5)} & \textbf{\color{gold}40.4\newline(3.5)} & \textbf{\color{gold}21.4\newline(15.5)} & 
\textbf{\color{silver}64.0\newline(1.1)} & \textbf{\color{gold}60.7\newline(1.7)} & \textbf{\color{gold}52.6\newline(2.6)} & \textbf{\color{gold}38.5\newline(4.6)} & 
61.7\newline(1.0) & \textbf{\color{gold}53.5\newline(1.5)} & \textbf{\color{gold}40.4\newline(3.5)} & \textbf{\color{bronze}2.4\newline(1.0)} \\

 & WoLA$^{\dagger}$ &
65.7\newline(1.0) & 64.5\newline(1.5) & 51.5\newline(3.0) & 7.4\newline(1.7) & 
63.3\newline(1.0) & 57.4\newline(1.6) & 38.4\newline(1.9) & \textbf{\color{gold}15.1\newline(3.1)} & 
63.8\newline(1.2) & 59.1\newline(2.3) & 44.1\newline(3.4) & 11.1\newline(3.2) & 
\textbf{\color{silver}63.8\newline(1.2)} & 56.6\newline(2.5) & 41.0\newline(5.6) & \textbf{\color{bronze}15.5\newline(14.0)} & 
\textbf{\color{bronze}61.9\newline(1.0)} & 51.4\newline(1.8) & \textbf{\color{silver}33.0\newline(2.7)} & \textbf{\color{bronze}11.9\newline(5.5)} & 
63.7\newline(1.1) & 57.8\newline(1.9) & 41.6\newline(3.3) & 12.2\newline(5.5) & 
\textbf{\color{bronze}61.9\newline(1.0)} & 51.4\newline(1.8) & \textbf{\color{silver}33.0\newline(2.7)} & \textbf{\color{silver}7.4\newline(1.7)} \\

 & WoLA$^{\dagger}$+NNM &
65.3\newline(1.0) & 64.4\newline(1.3) & \textbf{\color{bronze}55.7\newline(2.8)} & 27.4\newline(17.7) & 
62.9\newline(1.0) & 58.0\newline(1.5) & \textbf{\color{bronze}47.5\newline(1.5)} & 2.3\newline(0.8) & 
65.3\newline(1.0) & \textbf{\color{bronze}64.7\newline(1.3)} & \textbf{\color{silver}63.4\newline(1.1)} & \textbf{\color{silver}61.7\newline(1.5)} & 
63.5\newline(1.2) & \textbf{\color{bronze}57.2\newline(2.6)} & \textbf{\color{bronze}41.7\newline(7.4)} & \textbf{\color{silver}15.7\newline(14.0)} & 
61.4\newline(0.9) & 51.6\newline(1.7) & 13.7\newline(15.8) & \textbf{\color{silver}12.8\newline(14.8)} & 
63.7\newline(1.0) & \textbf{\color{bronze}59.2\newline(1.6)} & \textbf{\color{bronze}44.4\newline(5.7)} & \textbf{\color{silver}24.0\newline(9.8)} & 
61.4\newline(0.9) & \textbf{\color{bronze}51.6\newline(1.7)} & 13.7\newline(15.8) & 2.3\newline(0.8) \\

\midrule
\multirow{16}{*}[.035cm]{MKrum} & - &
\textbf{\color{silver}73.3\newline(0.7)} & \textbf{\color{gold}68.0\newline(2.8)} & 26.7\newline(4.8) & 2.4\newline(0.9) & 
\textbf{\color{gold}71.2\newline(0.5)} & \textbf{\color{gold}66.1\newline(1.1)} & \textbf{\color{gold}53.1\newline(1.7)} & 1.0\newline(0.4) & 
\textbf{\color{silver}71.2\newline(1.5)} & 53.6\newline(1.8) & 35.5\newline(0.8) & \textbf{\color{gold}10.5\newline(1.5)} & 
60.9\newline(3.9) & 33.8\newline(7.9) & 6.3\newline(4.6) & 2.1\newline(0.9) & 
\textbf{\color{gold}69.0\newline(0.8)} & 50.1\newline(2.5) & 1.6\newline(0.5) & \textbf{\color{silver}0.4\newline(0.2)} & 
\textbf{\color{silver}69.1\newline(1.5)} & 54.3\newline(3.2) & 24.6\newline(2.5) & 3.3\newline(0.8) & 
60.9\newline(3.9) & 33.8\newline(7.9) & 1.6\newline(0.5) & \textbf{\color{silver}0.4\newline(0.2)} \\

 & BKT &
\textbf{\color{bronze}68.3\newline(1.6)} & 60.8\newline(3.5) & 26.7\newline(4.8) & 2.4\newline(0.9) & 
\textbf{\color{silver}65.4\newline(1.6)} & 58.2\newline(2.1) & \textbf{\color{gold}53.1\newline(1.7)} & 1.0\newline(0.4) & 
61.5\newline(2.5) & 43.5\newline(3.8) & 35.5\newline(0.8) & \textbf{\color{gold}10.5\newline(1.5)} & 
54.7\newline(4.2) & 10.2\newline(5.0) & 6.3\newline(4.6) & 2.1\newline(0.9) & 
61.5\newline(2.0) & 31.1\newline(2.0) & 1.6\newline(0.5) & \textbf{\color{silver}0.4\newline(0.2)} & 
62.3\newline(2.4) & 40.8\newline(3.3) & 24.6\newline(2.5) & 3.3\newline(0.8) & 
54.7\newline(4.2) & 10.2\newline(5.0) & 1.6\newline(0.5) & \textbf{\color{silver}0.4\newline(0.2)} \\

 & FoundFL &
33.7\newline(11.1) & 39.7\newline(17.6) & 5.0\newline(2.8) & 5.4\newline(2.6) & 
36.4\newline(12.9) & 42.7\newline(6.8) & 18.5\newline(9.7) & \textbf{\color{silver}3.0\newline(0.6)} & 
22.4\newline(10.1) & 20.8\newline(10.6) & 10.6\newline(6.1) & 5.8\newline(2.9) & 
30.8\newline(10.0) & 14.7\newline(8.2) & 6.4\newline(2.9) & 10.7\newline(4.9) & 
23.5\newline(6.8) & 3.2\newline(0.5) & 2.9\newline(0.3) & \textbf{\color{gold}3.0\newline(0.6)} & 
29.4\newline(10.2) & 24.2\newline(8.8) & 8.7\newline(4.3) & 5.6\newline(2.3) & 
22.4\newline(10.1) & 3.2\newline(0.5) & 2.9\newline(0.3) & \textbf{\color{gold}3.0\newline(0.6)} \\

 & NNM &
\textbf{\color{gold}73.5\newline(0.6)} & \textbf{\color{silver}67.6\newline(4.0)} & 36.4\newline(4.9) & 2.6\newline(1.0) & 
\textbf{\color{gold}71.2\newline(0.6)} & \textbf{\color{silver}66.0\newline(0.9)} & \textbf{\color{silver}53.0\newline(1.7)} & 1.1\newline(0.4) & 
\textbf{\color{gold}72.7\newline(0.7)} & \textbf{\color{gold}71.7\newline(1.2)} & \textbf{\color{bronze}47.2\newline(17.7)} & \textbf{\color{silver}8.9\newline(1.9)} & 
62.3\newline(2.8) & 38.1\newline(9.4) & 5.7\newline(2.1) & 2.1\newline(0.9) & 
\textbf{\color{silver}68.7\newline(0.9)} & \textbf{\color{silver}51.9\newline(2.4)} & \textbf{\color{bronze}3.1\newline(2.1)} & \textbf{\color{silver}0.4\newline(0.2)} & 
\textbf{\color{gold}69.7\newline(1.1)} & \textbf{\color{silver}59.1\newline(3.6)} & 29.1\newline(5.7) & 3.0\newline(0.9) & 
\textbf{\color{gold}62.3\newline(2.8)} & 38.1\newline(9.4) & \textbf{\color{bronze}3.1\newline(2.1)} & \textbf{\color{silver}0.4\newline(0.2)} \\[0.8em]

 & WoLA &
65.4\newline(1.0) & 64.6\newline(1.5) & \textbf{\color{silver}58.8\newline(3.9)} & \textbf{\color{silver}29.0\newline(2.4)} & 
62.9\newline(1.0) & 58.6\newline(1.7) & 48.2\newline(1.4) & \textbf{\color{gold}4.1\newline(1.3)} & 
\textbf{\color{bronze}65.7\newline(1.1)} & \textbf{\color{silver}65.9\newline(1.3)} & \textbf{\color{gold}65.7\newline(1.2)} & 2.6\newline(1.0) & 
\textbf{\color{bronze}63.5\newline(1.2)} & \textbf{\color{silver}57.8\newline(3.3)} & \textbf{\color{gold}47.8\newline(4.0)} & \textbf{\color{gold}36.6\newline(4.3)} & 
61.1\newline(1.1) & 48.2\newline(2.2) & 2.6\newline(0.7) & \textbf{\color{bronze}0.3\newline(0.2)} & 
63.7\newline(1.1) & \textbf{\color{bronze}59.0\newline(2.0)} & \textbf{\color{silver}44.6\newline(2.3)} & \textbf{\color{silver}14.5\newline(1.8)} & 
61.1\newline(1.1) & \textbf{\color{bronze}48.2\newline(2.2)} & 2.6\newline(0.7) & \textbf{\color{bronze}0.3\newline(0.2)} \\

 & WoLA+NNM &
65.6\newline(1.0) & \textbf{\color{bronze}65.4\newline(1.4)} & \textbf{\color{gold}60.4\newline(2.0)} & \textbf{\color{gold}36.7\newline(2.9)} & 
\textbf{\color{bronze}63.2\newline(1.1)} & \textbf{\color{bronze}59.2\newline(1.5)} & \textbf{\color{bronze}48.4\newline(2.2)} & \textbf{\color{bronze}2.7\newline(1.0)} & 
\textbf{\color{bronze}65.7\newline(1.1)} & \textbf{\color{silver}65.9\newline(1.3)} & \textbf{\color{gold}65.7\newline(1.2)} & \textbf{\color{bronze}5.9\newline(1.8)} & 
\textbf{\color{gold}63.8\newline(1.4)} & \textbf{\color{gold}58.7\newline(2.7)} & \textbf{\color{silver}46.6\newline(2.9)} & \textbf{\color{gold}36.6\newline(4.3)} & 
\textbf{\color{bronze}61.7\newline(1.0)} & \textbf{\color{gold}53.5\newline(1.4)} & \textbf{\color{gold}40.4\newline(3.4)} & \textbf{\color{silver}0.4\newline(0.2)} & 
\textbf{\color{bronze}64.0\newline(1.1)} & \textbf{\color{gold}60.6\newline(1.7)} & \textbf{\color{gold}52.3\newline(2.3)} & \textbf{\color{gold}16.5\newline(2.0)} & 
\textbf{\color{silver}61.7\newline(1.0)} & \textbf{\color{gold}53.5\newline(1.4)} & \textbf{\color{gold}40.4\newline(3.4)} & \textbf{\color{silver}0.4\newline(0.2)} \\

 & WoLA$^{\dagger}$ &
65.0\newline(0.8) & 63.3\newline(1.4) & 54.7\newline(2.1) & 8.5\newline(2.8) & 
62.6\newline(1.0) & 57.8\newline(1.5) & 46.9\newline(1.4) & 1.7\newline(0.3) & 
65.3\newline(1.0) & \textbf{\color{bronze}64.7\newline(1.3)} & \textbf{\color{silver}63.4\newline(1.1)} & 1.9\newline(0.9) & 
63.1\newline(1.4) & \textbf{\color{bronze}57.7\newline(2.3)} & 40.5\newline(8.0) & \textbf{\color{silver}15.7\newline(13.9)} & 
60.8\newline(1.0) & 46.4\newline(2.0) & 2.1\newline(0.7) & \textbf{\color{bronze}0.3\newline(0.2)} & 
63.4\newline(1.0) & 58.0\newline(1.7) & 41.5\newline(2.7) & 5.6\newline(3.6) & 
60.8\newline(1.0) & 46.4\newline(2.0) & 2.1\newline(0.7) & \textbf{\color{bronze}0.3\newline(0.2)} \\

 & WoLA$^{\dagger}$+NNM &
65.3\newline(1.0) & 64.3\newline(1.2) & \textbf{\color{bronze}55.2\newline(2.6)} & \textbf{\color{bronze}9.8\newline(3.9)} & 
62.9\newline(1.0) & 58.0\newline(1.5) & 47.1\newline(1.5) & 2.1\newline(0.6) & 
65.3\newline(1.0) & \textbf{\color{bronze}64.7\newline(1.3)} & \textbf{\color{silver}63.4\newline(1.1)} & 4.8\newline(1.7) & 
\textbf{\color{silver}63.6\newline(1.3)} & 57.4\newline(2.7) & \textbf{\color{bronze}44.3\newline(6.1)} & \textbf{\color{bronze}15.5\newline(14.4)} & 
61.4\newline(1.0) & \textbf{\color{bronze}51.4\newline(1.8)} & \textbf{\color{silver}12.6\newline(14.4)} & 0.2\newline(0.1) & 
63.7\newline(1.1) & \textbf{\color{silver}59.1\newline(1.7)} & \textbf{\color{bronze}44.5\newline(5.1)} & \textbf{\color{bronze}6.5\newline(4.1)} & 
\textbf{\color{bronze}61.4\newline(1.0)} & \textbf{\color{silver}51.4\newline(1.8)} & \textbf{\color{silver}12.6\newline(14.4)} & 0.2\newline(0.1) \\

\midrule
\multirow{16}{*}[.035cm]{GM} & - &
\textbf{\color{bronze}72.1\newline(2.0)} & 61.5\newline(3.8) & 30.7\newline(2.0) & 3.2\newline(1.1) & 
61.3\newline(1.2) & 41.2\newline(1.5) & 17.2\newline(1.2) & 2.7\newline(0.6) & 
\textbf{\color{silver}71.8\newline(0.9)} & \textbf{\color{bronze}65.4\newline(1.9)} & 28.6\newline(2.8) & 0.6\newline(0.1) & 
62.0\newline(3.8) & 26.4\newline(3.9) & 2.7\newline(1.1) & 5.1\newline(4.9) & 
56.7\newline(0.8) & 29.2\newline(4.0) & 14.8\newline(1.6) & 1.1\newline(0.9) & 
\textbf{\color{bronze}64.8\newline(1.7)} & 44.7\newline(3.0) & 18.8\newline(1.7) & 2.5\newline(1.5) & 
56.7\newline(0.8) & 26.4\newline(3.9) & 2.7\newline(1.1) & 0.6\newline(0.1) \\

 & BKT &
\textbf{\color{silver}72.8\newline(0.9)} & \textbf{\color{gold}69.1\newline(2.6)} & 30.7\newline(2.0) & 3.2\newline(1.1) & 
\textbf{\color{silver}70.7\newline(1.0)} & \textbf{\color{silver}66.0\newline(1.2)} & 17.2\newline(1.2) & 2.7\newline(0.6) & 
\textbf{\color{bronze}67.6\newline(1.7)} & 60.2\newline(2.5) & 28.6\newline(2.8) & 0.6\newline(0.1) & 
62.3\newline(3.3) & 39.3\newline(5.8) & 2.7\newline(1.1) & 5.1\newline(4.9) & 
\textbf{\color{silver}68.5\newline(1.1)} & \textbf{\color{gold}55.6\newline(1.4)} & 14.8\newline(1.6) & 1.1\newline(0.9) & 
\textbf{\color{silver}68.4\newline(1.6)} & 58.0\newline(2.7) & 18.8\newline(1.7) & 2.5\newline(1.5) & 
\textbf{\color{gold}62.3\newline(3.3)} & 39.3\newline(5.8) & 2.7\newline(1.1) & 0.6\newline(0.1) \\

 & FoundFL &
27.4\newline(13.3) & 17.7\newline(8.6) & 5.3\newline(2.2) & 8.4\newline(4.6) & 
36.4\newline(5.6) & 9.8\newline(2.7) & 3.0\newline(0.3) & 3.0\newline(0.6) & 
22.7\newline(6.2) & 2.9\newline(1.6) & 16.1\newline(12.0) & 3.1\newline(2.9) & 
30.2\newline(12.6) & 29.1\newline(17.2) & 22.5\newline(6.0) & 17.0\newline(6.2) & 
23.0\newline(1.3) & 4.2\newline(1.0) & 2.9\newline(0.3) & \textbf{\color{silver}3.0\newline(0.6)} & 
28.0\newline(7.8) & 12.7\newline(6.2) & 10.0\newline(4.2) & 6.9\newline(3.0) & 
22.7\newline(6.2) & 2.9\newline(1.6) & 2.9\newline(0.3) & \textbf{\color{silver}3.0\newline(0.6)} \\

 & NNM &
\textbf{\color{gold}73.6\newline(0.6)} & \textbf{\color{silver}67.8\newline(3.3)} & 37.1\newline(4.7) & \textbf{\color{silver}45.2\newline(14.9)} & 
\textbf{\color{gold}71.4\newline(0.6)} & \textbf{\color{gold}66.6\newline(0.8)} & \textbf{\color{gold}55.0\newline(1.4)} & 1.6\newline(0.6) & 
\textbf{\color{gold}72.7\newline(0.7)} & \textbf{\color{gold}71.7\newline(1.0)} & 48.7\newline(16.9) & \textbf{\color{bronze}47.6\newline(26.1)} & 
62.1\newline(2.8) & 37.0\newline(7.3) & 3.8\newline(1.8) & 2.8\newline(1.3) & 
\textbf{\color{gold}68.9\newline(0.8)} & \textbf{\color{bronze}53.3\newline(2.8)} & 2.9\newline(1.6) & 1.5\newline(0.6) & 
\textbf{\color{gold}69.7\newline(1.1)} & \textbf{\color{bronze}59.3\newline(3.0)} & 29.5\newline(5.3) & 19.8\newline(8.7) & 
\textbf{\color{silver}62.1\newline(2.8)} & 37.0\newline(7.3) & 2.9\newline(1.6) & 1.5\newline(0.6) \\[0.8em]

 & WoLA &
65.9\newline(1.0) & 64.8\newline(1.6) & \textbf{\color{silver}59.5\newline(2.7)} & \textbf{\color{bronze}42.5\newline(3.1)} & 
61.2\newline(1.1) & 55.0\newline(1.5) & 46.0\newline(1.6) & \textbf{\color{gold}35.3\newline(2.5)} & 
65.1\newline(1.2) & 64.4\newline(1.5) & \textbf{\color{bronze}61.3\newline(1.7)} & 24.4\newline(2.8) & 
\textbf{\color{gold}63.8\newline(1.3)} & \textbf{\color{bronze}55.9\newline(2.9)} & \textbf{\color{bronze}42.4\newline(4.2)} & \textbf{\color{silver}42.0\newline(3.3)} & 
59.2\newline(1.0) & 42.4\newline(3.2) & 8.7\newline(4.4) & 2.2\newline(0.7) & 
63.0\newline(1.1) & 56.5\newline(2.1) & 43.6\newline(2.9) & \textbf{\color{silver}29.3\newline(2.5)} & 
59.2\newline(1.0) & \textbf{\color{bronze}42.4\newline(3.2)} & 8.7\newline(4.4) & 2.2\newline(0.7) \\

 & WoLA+NNM &
65.7\newline(1.1) & \textbf{\color{bronze}65.9\newline(1.3)} & \textbf{\color{gold}61.5\newline(2.0)} & \textbf{\color{gold}57.3\newline(3.6)} & 
\textbf{\color{bronze}63.3\newline(1.1)} & \textbf{\color{bronze}59.5\newline(1.5)} & \textbf{\color{silver}50.0\newline(2.1)} & \textbf{\color{bronze}19.7\newline(2.6)} & 
65.5\newline(1.1) & \textbf{\color{silver}65.5\newline(1.4)} & \textbf{\color{gold}64.8\newline(1.5)} & \textbf{\color{gold}65.1\newline(1.1)} & 
\textbf{\color{silver}63.7\newline(1.3)} & \textbf{\color{gold}59.6\newline(3.0)} & \textbf{\color{gold}49.6\newline(3.9)} & \textbf{\color{gold}42.6\newline(4.5)} & 
\textbf{\color{bronze}61.7\newline(1.0)} & \textbf{\color{silver}53.6\newline(1.4)} & \textbf{\color{gold}38.6\newline(3.2)} & \textbf{\color{gold}6.7\newline(5.0)} & 
64.0\newline(1.1) & \textbf{\color{gold}60.8\newline(1.7)} & \textbf{\color{gold}52.9\newline(2.5)} & \textbf{\color{gold}38.3\newline(3.4)} & 
\textbf{\color{bronze}61.7\newline(1.0)} & \textbf{\color{gold}53.6\newline(1.4)} & \textbf{\color{gold}38.6\newline(3.2)} & \textbf{\color{gold}6.7\newline(5.0)} \\

 & WoLA$^{\dagger}$ &
65.5\newline(0.9) & 64.1\newline(1.2) & 54.8\newline(2.3) & 15.4\newline(6.4) & 
60.9\newline(1.0) & 53.2\newline(1.5) & 40.2\newline(1.7) & \textbf{\color{silver}20.3\newline(5.6)} & 
64.7\newline(1.2) & 63.2\newline(1.6) & 58.2\newline(1.9) & 8.6\newline(5.0) & 
63.5\newline(1.1) & 55.8\newline(3.3) & 40.2\newline(4.5) & \textbf{\color{bronze}27.4\newline(18.9)} & 
58.8\newline(0.9) & 40.5\newline(2.3) & \textbf{\color{silver}29.9\newline(12.9)} & 1.8\newline(0.4) & 
62.7\newline(1.0) & 55.4\newline(2.0) & \textbf{\color{bronze}44.7\newline(4.6)} & 14.7\newline(7.3) & 
58.8\newline(0.9) & 40.5\newline(2.3) & \textbf{\color{silver}29.9\newline(12.9)} & 1.8\newline(0.4) \\

 & WoLA$^{\dagger}$+NNM &
65.3\newline(1.0) & 64.6\newline(1.3) & \textbf{\color{bronze}57.7\newline(1.9)} & 24.2\newline(14.2) & 
63.0\newline(1.0) & 58.1\newline(1.5) & \textbf{\color{bronze}47.6\newline(1.7)} & 13.5\newline(3.4) & 
65.2\newline(1.0) & 64.3\newline(1.4) & \textbf{\color{silver}62.4\newline(1.5)} & \textbf{\color{silver}60.4\newline(1.0)} & 
\textbf{\color{bronze}63.6\newline(1.3)} & \textbf{\color{silver}58.7\newline(2.8)} & \textbf{\color{silver}47.8\newline(2.8)} & 17.6\newline(13.5) & 
61.4\newline(0.9) & 52.2\newline(1.2) & \textbf{\color{bronze}21.4\newline(15.4)} & \textbf{\color{bronze}2.7\newline(1.2)} & 
63.7\newline(1.1) & \textbf{\color{silver}59.6\newline(1.6)} & \textbf{\color{silver}47.4\newline(4.7)} & \textbf{\color{bronze}23.7\newline(6.7)} & 
61.4\newline(0.9) & \textbf{\color{silver}52.2\newline(1.2)} & \textbf{\color{bronze}21.4\newline(15.4)} & \textbf{\color{bronze}2.7\newline(1.2)} \\

\midrule[1pt]
\end{tabular}
\begin{tabular}{l|l|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}}
\midrule[1pt]
\textbf{Agg.} & \textbf{Other Strategies} & \multicolumn{4}{c|}{\textbf{ALIE}} & \multicolumn{4}{c|}{\textbf{FOE}} & \multicolumn{4}{c|}{\textbf{LF}} & \multicolumn{4}{c|}{\textbf{Mimic}} & \multicolumn{4}{c|}{\textbf{SF}} & \multicolumn{4}{c|}{\textbf{Average of Attacks}} & \multicolumn{4}{c}{\textbf{Worst Case}}\\
\midrule

\multirow{16}{*}[.035cm]{CWMed} & - &
69.6\newline(0.7) & 55.9\newline(1.0) & 35.8\newline(1.6) & 19.7\newline(2.8) & 
68.0\newline(0.8) & 59.6\newline(1.5) & 51.0\newline(1.5) & 28.8\newline(4.3) & 
66.7\newline(1.0) & 56.3\newline(1.6) & 32.9\newline(2.8) & 18.9\newline(2.4) & 
62.6\newline(2.6) & 45.0\newline(7.2) & 18.6\newline(4.2) & 18.5\newline(5.7) & 
63.3\newline(1.1) & 51.9\newline(3.6) & 35.9\newline(3.1) & 17.8\newline(2.8) & 
66.0\newline(1.2) & 53.7\newline(3.0) & 34.8\newline(2.6) & 20.7\newline(3.6) & 
62.6\newline(2.6) & 45.0\newline(7.2) & 18.6\newline(4.2) & 17.8\newline(2.8) \\

 & BKT &
70.6\newline(0.6) & 64.7\newline(1.0) & 35.8\newline(1.6) & 19.7\newline(2.8) & 
69.8\newline(0.7) & 68.4\newline(0.7) & 51.0\newline(1.5) & 28.8\newline(4.3) & 
65.5\newline(0.9) & 58.6\newline(2.5) & 32.9\newline(2.8) & 18.9\newline(2.4) & 
66.2\newline(1.6) & 57.7\newline(3.9) & 18.6\newline(4.2) & 18.5\newline(5.7) & 
69.0\newline(0.7) & 63.6\newline(1.0) & 35.9\newline(3.1) & 17.8\newline(2.8) & 
68.2\newline(0.9) & 62.6\newline(1.8) & 34.8\newline(2.6) & 20.7\newline(3.6) & 
65.5\newline(0.9) & 57.7\newline(3.9) & 18.6\newline(4.2) & 17.8\newline(2.8) \\

 & FoundFL &
47.7\newline(17.2) & 61.9\newline(1.7) & \textbf{\color{bronze}54.1\newline(2.1)} & 27.6\newline(11.1) & 
47.2\newline(13.7) & 27.0\newline(8.3) & 9.6\newline(2.7) & 12.5\newline(1.8) & 
42.0\newline(13.4) & 25.3\newline(11.8) & 20.0\newline(18.7) & 18.9\newline(17.4) & 
42.8\newline(17.0) & 39.3\newline(13.5) & 44.5\newline(15.4) & 45.7\newline(13.5) & 
37.5\newline(10.8) & 16.8\newline(2.7) & 11.0\newline(1.5) & 11.1\newline(2.4) & 
43.5\newline(14.4) & 34.1\newline(7.6) & 27.8\newline(8.1) & 23.1\newline(9.2) & 
37.5\newline(10.8) & 16.8\newline(2.7) & 9.6\newline(2.7) & 11.1\newline(2.4) \\

 & NNM &
\textbf{\color{silver}73.3\newline(0.5)} & \textbf{\color{bronze}67.5\newline(0.9)} & 42.9\newline(3.1) & \textbf{\color{silver}67.2\newline(1.2)} & 
\textbf{\color{gold}73.1\newline(0.5)} & \textbf{\color{silver}71.0\newline(0.8)} & \textbf{\color{silver}66.5\newline(1.2)} & 38.7\newline(3.4) & 
\textbf{\color{gold}73.6\newline(0.4)} & \textbf{\color{silver}73.3\newline(0.5)} & \textbf{\color{silver}72.4\newline(0.5)} & \textbf{\color{bronze}52.8\newline(20.5)} & 
64.2\newline(1.8) & 52.5\newline(3.8) & 45.2\newline(11.7) & 24.5\newline(10.1) & 
\textbf{\color{bronze}72.6\newline(0.6)} & \textbf{\color{bronze}67.7\newline(0.7)} & 54.8\newline(5.0) & 39.9\newline(6.4) & 
\textbf{\color{silver}71.4\newline(0.8)} & \textbf{\color{bronze}66.4\newline(1.4)} & 56.4\newline(4.3) & \textbf{\color{bronze}44.6\newline(8.3)} & 
64.2\newline(1.8) & 52.5\newline(3.8) & 42.9\newline(3.1) & 24.5\newline(10.1) \\[0.8em]

 & WoLA &
\textbf{\color{bronze}71.7\newline(0.5)} & 63.4\newline(0.8) & 47.2\newline(1.0) & 28.4\newline(1.6) & 
\textbf{\color{bronze}70.6\newline(0.6)} & 65.2\newline(0.8) & 59.9\newline(0.9) & \textbf{\color{gold}51.7\newline(0.8)} & 
\textbf{\color{bronze}71.0\newline(0.5)} & 68.1\newline(0.4) & 60.7\newline(0.7) & 42.4\newline(3.1) & 
69.4\newline(1.0) & \textbf{\color{bronze}64.1\newline(1.5)} & \textbf{\color{silver}58.7\newline(2.2)} & \textbf{\color{silver}52.3\newline(2.3)} & 
68.6\newline(0.4) & 62.2\newline(0.5) & \textbf{\color{bronze}56.5\newline(1.0)} & \textbf{\color{bronze}42.4\newline(1.3)} & 
\textbf{\color{bronze}70.2\newline(0.6)} & 64.6\newline(0.8) & \textbf{\color{bronze}56.6\newline(1.1)} & 43.5\newline(1.8) & 
\textbf{\color{bronze}68.6\newline(0.4)} & \textbf{\color{bronze}62.2\newline(0.5)} & \textbf{\color{bronze}47.2\newline(1.0)} & \textbf{\color{bronze}28.4\newline(1.6)} \\

 & WoLA+NNM &
\textbf{\color{gold}73.4\newline(0.4)} & \textbf{\color{gold}70.1\newline(0.8)} & \textbf{\color{gold}57.2\newline(1.5)} & \textbf{\color{gold}69.6\newline(1.6)} & 
\textbf{\color{gold}73.1\newline(0.5)} & \textbf{\color{gold}71.6\newline(0.6)} & \textbf{\color{gold}67.7\newline(0.5)} & 37.9\newline(4.1) & 
\textbf{\color{gold}73.6\newline(0.5)} & \textbf{\color{gold}73.4\newline(0.4)} & \textbf{\color{gold}72.5\newline(0.5)} & \textbf{\color{gold}72.1\newline(0.6)} & 
\textbf{\color{silver}70.2\newline(0.8)} & \textbf{\color{gold}65.2\newline(1.9)} & \textbf{\color{gold}60.0\newline(1.9)} & \textbf{\color{gold}53.9\newline(2.2)} & 
\textbf{\color{gold}72.8\newline(0.5)} & \textbf{\color{gold}69.3\newline(0.6)} & \textbf{\color{gold}62.2\newline(1.2)} & \textbf{\color{gold}58.2\newline(1.9)} & 
\textbf{\color{gold}72.6\newline(0.5)} & \textbf{\color{gold}69.9\newline(0.9)} & \textbf{\color{gold}63.9\newline(1.1)} & \textbf{\color{gold}58.3\newline(2.1)} & 
\textbf{\color{silver}70.2\newline(0.8)} & \textbf{\color{gold}65.2\newline(1.9)} & \textbf{\color{gold}57.2\newline(1.5)} & \textbf{\color{silver}37.9\newline(4.1)} \\

 & WoLA$^{\dagger}$ &
71.3\newline(0.5) & 62.3\newline(0.9) & 44.1\newline(1.4) & 19.9\newline(3.3) & 
70.5\newline(0.6) & 64.5\newline(0.8) & 58.5\newline(1.0) & \textbf{\color{silver}48.0\newline(1.1)} & 
70.9\newline(0.6) & 67.3\newline(0.5) & 58.0\newline(1.2) & 33.1\newline(3.6) & 
\textbf{\color{bronze}69.5\newline(0.9)} & 63.1\newline(1.8) & 56.4\newline(1.5) & 45.6\newline(6.2) & 
68.4\newline(0.6) & 61.7\newline(1.0) & 54.3\newline(1.8) & 37.4\newline(2.9) & 
70.1\newline(0.6) & 63.8\newline(1.0) & 54.3\newline(1.4) & 36.8\newline(3.4) & 
68.4\newline(0.6) & 61.7\newline(1.0) & 44.1\newline(1.4) & 19.9\newline(3.3) \\

 & WoLA$^{\dagger}$+NNM &
\textbf{\color{silver}73.3\newline(0.4)} & \textbf{\color{silver}69.5\newline(0.6)} & \textbf{\color{silver}54.3\newline(1.4)} & \textbf{\color{bronze}53.5\newline(7.1)} & 
\textbf{\color{silver}72.9\newline(0.6)} & \textbf{\color{bronze}70.9\newline(0.6)} & \textbf{\color{bronze}66.2\newline(1.1)} & \textbf{\color{bronze}41.5\newline(2.0)} & 
\textbf{\color{silver}73.5\newline(0.4)} & \textbf{\color{bronze}73.0\newline(0.5)} & \textbf{\color{bronze}71.7\newline(0.5)} & \textbf{\color{silver}68.9\newline(0.6)} & 
\textbf{\color{gold}70.6\newline(1.1)} & \textbf{\color{silver}64.7\newline(1.5)} & \textbf{\color{bronze}58.0\newline(2.0)} & \textbf{\color{bronze}47.0\newline(4.6)} & 
\textbf{\color{silver}72.7\newline(0.6)} & \textbf{\color{silver}68.7\newline(0.6)} & \textbf{\color{silver}61.1\newline(1.2)} & \textbf{\color{silver}50.6\newline(1.9)} & 
\textbf{\color{gold}72.6\newline(0.6)} & \textbf{\color{silver}69.3\newline(0.8)} & \textbf{\color{silver}62.3\newline(1.3)} & \textbf{\color{silver}52.3\newline(3.2)} & 
\textbf{\color{gold}70.6\newline(1.1)} & \textbf{\color{silver}64.7\newline(1.5)} & \textbf{\color{silver}54.3\newline(1.4)} & \textbf{\color{gold}41.5\newline(2.0)} \\

\midrule
\multirow{16}{*}[.035cm]{CwTM} & - &
\textbf{\color{bronze}73.2\newline(0.4)} & 64.9\newline(0.7) & 43.5\newline(1.5) & 20.5\newline(2.1) & 
72.7\newline(0.5) & 69.1\newline(0.7) & 56.8\newline(1.1) & 29.4\newline(4.0) & 
71.3\newline(0.5) & 61.7\newline(0.9) & 39.6\newline(2.5) & 18.9\newline(2.5) & 
63.7\newline(2.9) & 52.1\newline(3.9) & 25.0\newline(9.7) & 18.9\newline(6.6) & 
72.2\newline(0.6) & 59.4\newline(1.3) & 41.8\newline(2.1) & 19.0\newline(3.1) & 
70.6\newline(1.0) & 61.4\newline(1.5) & 41.3\newline(3.4) & 21.3\newline(3.7) & 
63.7\newline(2.9) & 52.1\newline(3.9) & 25.0\newline(9.7) & 18.9\newline(6.6) \\

 & BKT &
70.6\newline(0.6) & 64.6\newline(0.9) & 43.5\newline(1.5) & 20.5\newline(2.1) & 
69.9\newline(0.6) & 68.4\newline(0.6) & 56.8\newline(1.1) & 29.4\newline(4.0) & 
65.5\newline(0.9) & 58.8\newline(2.5) & 39.6\newline(2.5) & 18.9\newline(2.5) & 
65.3\newline(1.8) & 58.1\newline(2.8) & 25.0\newline(9.7) & 18.9\newline(6.6) & 
69.0\newline(0.7) & 63.6\newline(1.0) & 41.8\newline(2.1) & 19.0\newline(3.1) & 
68.1\newline(0.9) & 62.7\newline(1.6) & 41.3\newline(3.4) & 21.3\newline(3.7) & 
65.3\newline(1.8) & 58.1\newline(2.8) & 25.0\newline(9.7) & 18.9\newline(6.6) \\

 & FoundFL &
42.6\newline(14.9) & 44.3\newline(17.8) & 44.2\newline(16.4) & 31.1\newline(9.5) & 
53.0\newline(9.2) & 50.8\newline(19.4) & 58.0\newline(0.8) & 13.7\newline(2.0) & 
32.5\newline(11.4) & 34.1\newline(11.6) & 30.1\newline(20.3) & 21.7\newline(19.7) & 
57.0\newline(6.6) & 45.7\newline(12.1) & 54.6\newline(4.9) & 42.7\newline(16.6) & 
46.0\newline(12.2) & 12.3\newline(1.7) & 10.9\newline(1.5) & 11.0\newline(2.3) & 
46.2\newline(10.9) & 37.4\newline(12.5) & 39.6\newline(8.8) & 24.0\newline(10.0) & 
32.5\newline(11.4) & 12.3\newline(1.7) & 10.9\newline(1.5) & 11.0\newline(2.3) \\

 & NNM &
\textbf{\color{gold}73.5\newline(0.4)} & 67.9\newline(0.9) & 43.5\newline(4.7) & \textbf{\color{silver}66.9\newline(1.6)} & 
\textbf{\color{gold}73.4\newline(0.4)} & \textbf{\color{silver}71.6\newline(0.6)} & \textbf{\color{silver}67.0\newline(1.5)} & 39.2\newline(3.9) & 
\textbf{\color{gold}73.8\newline(0.4)} & \textbf{\color{gold}73.4\newline(0.3)} & \textbf{\color{silver}72.3\newline(0.5)} & \textbf{\color{bronze}53.4\newline(19.3)} & 
65.8\newline(2.3) & 54.6\newline(5.7) & 40.8\newline(11.8) & 17.9\newline(5.7) & 
\textbf{\color{gold}73.1\newline(0.5)} & \textbf{\color{bronze}68.8\newline(0.9)} & \textbf{\color{bronze}60.5\newline(2.1)} & 41.1\newline(7.3) & 
71.9\newline(0.8) & 67.3\newline(1.7) & 56.8\newline(4.1) & \textbf{\color{bronze}43.7\newline(7.6)} & 
65.8\newline(2.3) & 54.6\newline(5.7) & 40.8\newline(11.8) & 17.9\newline(5.7) \\[0.8em]

 & WoLA &
\textbf{\color{bronze}73.2\newline(0.5)} & \textbf{\color{bronze}68.7\newline(0.5)} & \textbf{\color{bronze}51.6\newline(1.0)} & 27.9\newline(1.7) & 
72.8\newline(0.5) & 70.7\newline(0.5) & 62.1\newline(0.8) & \textbf{\color{gold}51.5\newline(0.7)} & 
72.3\newline(0.5) & \textbf{\color{bronze}68.3\newline(0.6)} & 60.5\newline(0.5) & 42.7\newline(2.9) & 
\textbf{\color{silver}70.5\newline(1.1)} & \textbf{\color{bronze}64.3\newline(1.2)} & \textbf{\color{silver}59.6\newline(1.8)} & \textbf{\color{silver}51.9\newline(2.0)} & 
72.4\newline(0.5) & 65.2\newline(0.7) & 56.6\newline(1.3) & \textbf{\color{bronze}41.2\newline(1.1)} & 
\textbf{\color{silver}72.3\newline(0.6)} & \textbf{\color{bronze}67.4\newline(0.7)} & \textbf{\color{bronze}58.1\newline(1.1)} & 43.0\newline(1.7) & 
\textbf{\color{silver}70.5\newline(1.1)} & \textbf{\color{bronze}64.3\newline(1.2)} & \textbf{\color{bronze}51.6\newline(1.0)} & \textbf{\color{bronze}27.9\newline(1.7)} \\

 & WoLA+NNM &
\textbf{\color{silver}73.3\newline(0.4)} & \textbf{\color{gold}70.3\newline(0.6)} & \textbf{\color{gold}57.8\newline(1.3)} & \textbf{\color{gold}69.8\newline(1.5)} & 
\textbf{\color{silver}73.2\newline(0.3)} & \textbf{\color{gold}71.7\newline(0.5)} & \textbf{\color{gold}68.0\newline(0.6)} & 38.3\newline(3.9) & 
\textbf{\color{bronze}73.6\newline(0.5)} & \textbf{\color{gold}73.4\newline(0.5)} & \textbf{\color{gold}72.6\newline(0.5)} & \textbf{\color{gold}72.1\newline(0.5)} & 
\textbf{\color{gold}70.6\newline(1.2)} & \textbf{\color{gold}65.6\newline(1.6)} & \textbf{\color{gold}60.8\newline(1.9)} & \textbf{\color{gold}52.9\newline(2.0)} & 
\textbf{\color{silver}73.0\newline(0.5)} & \textbf{\color{gold}69.7\newline(0.5)} & \textbf{\color{gold}62.8\newline(0.9)} & \textbf{\color{gold}58.8\newline(2.4)} & 
\textbf{\color{gold}72.7\newline(0.6)} & \textbf{\color{gold}70.2\newline(0.8)} & \textbf{\color{gold}64.4\newline(1.0)} & \textbf{\color{gold}58.4\newline(2.1)} & 
\textbf{\color{gold}70.6\newline(1.2)} & \textbf{\color{gold}65.6\newline(1.6)} & \textbf{\color{gold}57.8\newline(1.3)} & \textbf{\color{silver}38.3\newline(3.9)} \\

 & WoLA$^{\dagger}$ &
\textbf{\color{silver}73.3\newline(0.4)} & 68.0\newline(0.6) & 48.7\newline(1.2) & 19.8\newline(2.8) & 
72.8\newline(0.5) & 70.1\newline(0.5) & 60.0\newline(1.1) & \textbf{\color{silver}47.8\newline(0.8)} & 
72.1\newline(0.5) & 67.7\newline(0.5) & 58.0\newline(1.0) & 33.1\newline(3.8) & 
\textbf{\color{bronze}70.3\newline(1.1)} & 63.3\newline(1.5) & \textbf{\color{bronze}58.2\newline(2.0)} & 44.8\newline(5.7) & 
72.4\newline(0.5) & 64.4\newline(0.9) & 55.2\newline(1.7) & 36.5\newline(3.7) & 
\textbf{\color{bronze}72.2\newline(0.6)} & 66.7\newline(0.8) & 56.0\newline(1.4) & 36.4\newline(3.4) & 
\textbf{\color{bronze}70.3\newline(1.1)} & 63.3\newline(1.5) & 48.7\newline(1.2) & 19.8\newline(2.8) \\

 & WoLA$^{\dagger}$+NNM &
\textbf{\color{silver}73.3\newline(0.4)} & \textbf{\color{silver}69.6\newline(0.6)} & \textbf{\color{silver}54.9\newline(1.0)} & \textbf{\color{bronze}55.4\newline(8.9)} & 
\textbf{\color{bronze}73.0\newline(0.4)} & \textbf{\color{bronze}71.2\newline(0.6)} & \textbf{\color{bronze}66.6\newline(0.7)} & \textbf{\color{bronze}41.5\newline(2.3)} & 
\textbf{\color{silver}73.7\newline(0.3)} & \textbf{\color{silver}72.9\newline(0.5)} & \textbf{\color{bronze}71.7\newline(0.5)} & \textbf{\color{silver}69.0\newline(0.5)} & 
\textbf{\color{gold}70.6\newline(0.8)} & \textbf{\color{silver}64.4\newline(1.7)} & 57.3\newline(2.0) & \textbf{\color{bronze}47.1\newline(3.5)} & 
\textbf{\color{bronze}72.9\newline(0.4)} & \textbf{\color{silver}69.1\newline(0.4)} & \textbf{\color{silver}62.7\newline(0.9)} & \textbf{\color{silver}48.6\newline(3.1)} & 
\textbf{\color{gold}72.7\newline(0.5)} & \textbf{\color{silver}69.4\newline(0.8)} & \textbf{\color{silver}62.6\newline(1.0)} & \textbf{\color{silver}52.3\newline(3.7)} & 
\textbf{\color{gold}70.6\newline(0.8)} & \textbf{\color{silver}64.4\newline(1.7)} & \textbf{\color{silver}54.9\newline(1.0)} & \textbf{\color{gold}41.5\newline(2.3)} \\

\midrule
\multirow{16}{*}[.035cm]{MKrum} & - &
\textbf{\color{bronze}73.2\newline(0.6)} & 66.6\newline(1.4) & 39.1\newline(7.7) & 17.9\newline(3.9) & 
\textbf{\color{silver}73.1\newline(0.4)} & 70.2\newline(0.9) & 66.0\newline(0.9) & 28.8\newline(4.1) & 
73.2\newline(0.9) & 65.1\newline(2.5) & 33.1\newline(2.1) & 9.4\newline(1.6) & 
64.0\newline(4.5) & 50.5\newline(3.5) & 40.0\newline(19.0) & 24.5\newline(10.1) & 
72.6\newline(0.5) & 64.3\newline(2.8) & 31.6\newline(3.8) & 9.5\newline(1.8) & 
71.2\newline(1.4) & 63.4\newline(2.2) & 42.0\newline(6.7) & 18.0\newline(4.3) & 
64.0\newline(4.5) & 50.5\newline(3.5) & 31.6\newline(3.8) & 9.4\newline(1.6) \\

 & BKT &
67.9\newline(0.8) & 60.6\newline(1.7) & 39.1\newline(7.7) & 17.9\newline(3.9) & 
66.2\newline(0.9) & 63.2\newline(1.3) & 66.0\newline(0.9) & 28.8\newline(4.1) & 
64.0\newline(1.6) & 51.9\newline(4.4) & 33.1\newline(2.1) & 9.4\newline(1.6) & 
63.1\newline(1.8) & 49.5\newline(4.6) & 40.0\newline(19.0) & 24.5\newline(10.1) & 
65.2\newline(0.9) & 52.7\newline(2.8) & 31.6\newline(3.8) & 9.5\newline(1.8) & 
65.3\newline(1.2) & 55.6\newline(2.9) & 42.0\newline(6.7) & 18.0\newline(4.3) & 
63.1\newline(1.8) & 49.5\newline(4.6) & 31.6\newline(3.8) & 9.4\newline(1.6) \\

 & FoundFL &
40.4\newline(14.0) & 42.5\newline(14.9) & 41.4\newline(16.7) & 19.2\newline(9.2) & 
42.1\newline(17.6) & 37.1\newline(15.5) & 44.3\newline(15.4) & 11.0\newline(1.1) & 
49.9\newline(7.9) & 32.4\newline(9.6) & 30.3\newline(15.0) & 10.7\newline(4.0) & 
51.8\newline(10.5) & 52.1\newline(7.0) & 47.2\newline(11.4) & 35.5\newline(14.4) & 
46.3\newline(11.4) & 10.7\newline(1.5) & 11.0\newline(1.5) & \textbf{\color{gold}11.0\newline(2.3)} & 
46.1\newline(12.3) & 34.9\newline(9.7) & 34.8\newline(12.0) & 17.5\newline(6.2) & 
40.4\newline(14.0) & 10.7\newline(1.5) & 11.0\newline(1.5) & \textbf{\color{gold}10.7\newline(4.0)} \\

 & NNM &
\textbf{\color{gold}73.5\newline(0.3)} & 67.7\newline(0.9) & 42.8\newline(5.5) & 19.1\newline(3.9) & 
\textbf{\color{gold}73.5\newline(0.5)} & \textbf{\color{silver}71.4\newline(0.8)} & \textbf{\color{bronze}66.4\newline(0.8)} & \textbf{\color{gold}36.9\newline(3.7)} & 
\textbf{\color{gold}73.8\newline(0.4)} & \textbf{\color{gold}73.5\newline(0.4)} & \textbf{\color{gold}72.7\newline(0.5)} & \textbf{\color{silver}13.6\newline(2.0)} & 
66.3\newline(2.9) & 54.2\newline(4.4) & 41.4\newline(7.8) & 19.4\newline(5.9) & 
\textbf{\color{gold}73.1\newline(0.5)} & \textbf{\color{bronze}68.4\newline(1.0)} & \textbf{\color{bronze}57.8\newline(2.1)} & 9.5\newline(1.7) & 
72.0\newline(0.9) & 67.0\newline(1.5) & 56.2\newline(3.3) & 19.7\newline(3.4) & 
66.3\newline(2.9) & 54.2\newline(4.4) & 41.4\newline(7.8) & 9.5\newline(1.7) \\[0.8em]

 & WoLA &
73.0\newline(0.4) & \textbf{\color{silver}69.9\newline(0.6)} & \textbf{\color{silver}56.5\newline(1.1)} & \textbf{\color{silver}29.0\newline(1.9)} & 
72.5\newline(0.4) & \textbf{\color{bronze}70.8\newline(0.6)} & \textbf{\color{silver}66.7\newline(1.0)} & \textbf{\color{bronze}34.0\newline(2.5)} & 
\textbf{\color{bronze}73.6\newline(0.4)} & \textbf{\color{bronze}72.9\newline(0.5)} & 67.7\newline(0.7) & 10.8\newline(2.0) & 
\textbf{\color{bronze}70.3\newline(1.4)} & \textbf{\color{gold}66.2\newline(1.3)} & \textbf{\color{gold}60.4\newline(1.3)} & \textbf{\color{gold}53.9\newline(2.2)} & 
72.3\newline(0.5) & 67.1\newline(0.7) & 41.7\newline(2.3) & 9.1\newline(2.0) & 
\textbf{\color{bronze}72.4\newline(0.6)} & \textbf{\color{silver}69.4\newline(0.7)} & \textbf{\color{bronze}58.6\newline(1.3)} & \textbf{\color{silver}27.4\newline(2.1)} & 
\textbf{\color{bronze}70.3\newline(1.4)} & \textbf{\color{gold}66.2\newline(1.3)} & \textbf{\color{bronze}41.7\newline(2.3)} & 9.1\newline(2.0) \\

 & WoLA+NNM &
\textbf{\color{silver}73.3\newline(0.3)} & \textbf{\color{gold}70.4\newline(0.5)} & \textbf{\color{gold}57.0\newline(1.4)} & \textbf{\color{gold}33.3\newline(2.4)} & 
\textbf{\color{bronze}73.0\newline(0.5)} & \textbf{\color{gold}71.5\newline(0.6)} & \textbf{\color{gold}67.5\newline(0.7)} & \textbf{\color{gold}36.9\newline(3.6)} & 
\textbf{\color{silver}73.7\newline(0.4)} & \textbf{\color{silver}73.4\newline(0.5)} & \textbf{\color{silver}72.6\newline(0.5)} & \textbf{\color{gold}14.9\newline(2.9)} & 
\textbf{\color{bronze}70.3\newline(0.8)} & \textbf{\color{silver}64.3\newline(1.5)} & \textbf{\color{silver}59.5\newline(1.6)} & \textbf{\color{silver}51.9\newline(2.2)} & 
\textbf{\color{silver}72.9\newline(0.5)} & \textbf{\color{gold}69.4\newline(0.7)} & \textbf{\color{gold}61.2\newline(1.3)} & 7.5\newline(3.6) & 
\textbf{\color{silver}72.6\newline(0.5)} & \textbf{\color{gold}69.8\newline(0.8)} & \textbf{\color{gold}63.6\newline(1.1)} & \textbf{\color{gold}28.9\newline(2.9)} & 
\textbf{\color{bronze}70.3\newline(0.8)} & \textbf{\color{silver}64.3\newline(1.5)} & \textbf{\color{gold}57.0\newline(1.4)} & 7.5\newline(3.6) \\

 & WoLA$^{\dagger}$ &
72.9\newline(0.5) & 69.2\newline(0.6) & 53.5\newline(1.5) & 21.0\newline(3.1) & 
72.6\newline(0.6) & 70.2\newline(0.7) & 65.4\newline(0.7) & 30.2\newline(3.0) & 
73.5\newline(0.5) & 72.5\newline(0.6) & 66.1\newline(0.5) & \textbf{\color{bronze}11.5\newline(1.4)} & 
\textbf{\color{silver}70.4\newline(1.2)} & \textbf{\color{bronze}64.2\newline(1.6)} & \textbf{\color{bronze}58.3\newline(1.9)} & \textbf{\color{bronze}47.0\newline(4.6)} & 
72.2\newline(0.7) & 66.4\newline(0.9) & 30.9\newline(6.1) & \textbf{\color{silver}10.5\newline(2.0)} & 
72.3\newline(0.7) & 68.5\newline(0.9) & 54.8\newline(2.1) & 24.0\newline(2.8) & 
\textbf{\color{silver}70.4\newline(1.2)} & \textbf{\color{bronze}64.2\newline(1.6)} & 30.9\newline(6.1) & \textbf{\color{silver}10.5\newline(2.0)} \\

 & WoLA$^{\dagger}$+NNM &
\textbf{\color{silver}73.3\newline(0.5)} & \textbf{\color{bronze}69.6\newline(0.6)} & \textbf{\color{bronze}54.7\newline(1.4)} & \textbf{\color{bronze}22.3\newline(2.9)} & 
\textbf{\color{silver}73.1\newline(0.5)} & \textbf{\color{bronze}70.8\newline(0.6)} & 66.3\newline(0.8) & \textbf{\color{silver}35.8\newline(3.6)} & 
\textbf{\color{bronze}73.6\newline(0.5)} & \textbf{\color{bronze}72.9\newline(0.5)} & \textbf{\color{bronze}71.8\newline(0.5)} & \textbf{\color{gold}14.9\newline(2.5)} & 
\textbf{\color{gold}70.7\newline(0.8)} & 64.0\newline(1.4) & \textbf{\color{bronze}58.3\newline(2.1)} & 44.9\newline(6.9) & 
\textbf{\color{bronze}72.8\newline(0.5)} & \textbf{\color{silver}68.8\newline(0.8)} & \textbf{\color{silver}60.2\newline(1.2)} & \textbf{\color{bronze}10.3\newline(2.2)} & 
\textbf{\color{gold}72.7\newline(0.5)} & \textbf{\color{bronze}69.2\newline(0.8)} & \textbf{\color{silver}62.2\newline(1.2)} & \textbf{\color{bronze}25.6\newline(3.6)} & 
\textbf{\color{gold}70.7\newline(0.8)} & 64.0\newline(1.4) & \textbf{\color{silver}54.7\newline(1.4)} & \textbf{\color{bronze}10.3\newline(2.2)} \\

\midrule
\multirow{16}{*}[.035cm]{GM} & - &
71.4\newline(0.4) & 62.7\newline(0.9) & 48.1\newline(0.9) & 25.0\newline(2.2) & 
70.0\newline(0.6) & 63.3\newline(1.1) & 53.1\newline(1.0) & 32.3\newline(3.9) & 
\textbf{\color{bronze}73.4\newline(0.4)} & 71.0\newline(0.8) & 50.8\newline(4.1) & 11.5\newline(3.2) & 
65.5\newline(1.8) & 53.0\newline(4.3) & 26.5\newline(14.3) & 23.2\newline(11.6) & 
68.3\newline(1.1) & 64.5\newline(0.8) & 58.6\newline(1.0) & 37.9\newline(4.8) & 
69.7\newline(0.8) & 62.9\newline(1.6) & 47.4\newline(4.2) & 26.0\newline(5.1) & 
65.5\newline(1.8) & 53.0\newline(4.3) & 26.5\newline(14.3) & 11.5\newline(3.2) \\

 & BKT &
71.8\newline(0.5) & 67.5\newline(0.7) & 48.1\newline(0.9) & 25.0\newline(2.2) & 
71.3\newline(0.6) & 70.7\newline(0.6) & 53.1\newline(1.0) & 32.3\newline(3.9) & 
69.1\newline(0.7) & 64.7\newline(1.7) & 50.8\newline(4.1) & 11.5\newline(3.2) & 
66.7\newline(1.9) & 57.3\newline(3.6) & 26.5\newline(14.3) & 23.2\newline(11.6) & 
\textbf{\color{bronze}70.3\newline(0.7)} & 66.8\newline(0.9) & 58.6\newline(1.0) & 37.9\newline(4.8) & 
69.8\newline(0.9) & 65.4\newline(1.5) & 47.4\newline(4.2) & 26.0\newline(5.1) & 
66.7\newline(1.9) & 57.3\newline(3.6) & 26.5\newline(14.3) & 11.5\newline(3.2) \\

 & FoundFL &
42.3\newline(15.3) & 41.3\newline(12.4) & 44.0\newline(15.1) & 37.0\newline(14.2) & 
54.4\newline(7.8) & 36.4\newline(3.7) & 11.0\newline(1.7) & 11.8\newline(1.8) & 
36.6\newline(16.5) & 16.4\newline(11.1) & 23.0\newline(21.9) & 18.0\newline(15.5) & 
40.0\newline(15.9) & 43.6\newline(18.8) & 52.4\newline(7.6) & 48.3\newline(10.3) & 
48.8\newline(1.3) & 31.0\newline(4.0) & 10.9\newline(1.5) & 11.0\newline(2.3) & 
44.4\newline(11.4) & 33.8\newline(10.0) & 28.3\newline(9.6) & 25.2\newline(8.8) & 
36.6\newline(16.5) & 16.4\newline(11.1) & 10.9\newline(1.5) & 11.0\newline(2.3) \\

 & NNM &
\textbf{\color{gold}73.6\newline(0.3)} & \textbf{\color{bronze}68.0\newline(0.8)} & 44.5\newline(3.2) & \textbf{\color{silver}63.8\newline(1.8)} & 
\textbf{\color{gold}73.5\newline(0.4)} & \textbf{\color{silver}71.8\newline(0.5)} & \textbf{\color{silver}67.9\newline(1.3)} & 45.6\newline(1.8) & 
\textbf{\color{gold}73.9\newline(0.3)} & \textbf{\color{silver}73.2\newline(0.4)} & \textbf{\color{silver}71.8\newline(0.8)} & \textbf{\color{bronze}51.2\newline(20.5)} & 
63.8\newline(2.2) & 51.7\newline(4.6) & 43.0\newline(11.8) & 24.9\newline(15.9) & 
\textbf{\color{gold}73.0\newline(0.5)} & \textbf{\color{bronze}69.0\newline(1.0)} & 59.1\newline(1.6) & \textbf{\color{silver}49.6\newline(4.0)} & 
\textbf{\color{bronze}71.6\newline(0.8)} & 66.7\newline(1.5) & 57.3\newline(3.7) & \textbf{\color{bronze}47.0\newline(8.8)} & 
63.8\newline(2.2) & 51.7\newline(4.6) & 43.0\newline(11.8) & 24.9\newline(15.9) \\[0.8em]

 & WoLA &
\textbf{\color{bronze}72.5\newline(0.4)} & 67.3\newline(0.7) & \textbf{\color{bronze}55.3\newline(1.5)} & 35.7\newline(1.1) & 
71.6\newline(0.5) & 68.6\newline(0.6) & 64.9\newline(0.6) & \textbf{\color{gold}59.4\newline(0.4)} & 
73.3\newline(0.3) & 72.6\newline(0.5) & 70.2\newline(0.7) & 49.7\newline(5.7) & 
\textbf{\color{silver}70.8\newline(1.0)} & \textbf{\color{bronze}63.5\newline(1.6)} & \textbf{\color{bronze}58.5\newline(2.6)} & \textbf{\color{gold}57.3\newline(1.6)} & 
69.2\newline(0.7) & 64.6\newline(0.5) & \textbf{\color{silver}61.2\newline(1.2)} & 28.5\newline(6.6) & 
71.5\newline(0.6) & \textbf{\color{bronze}67.3\newline(0.8)} & \textbf{\color{bronze}62.0\newline(1.3)} & 46.1\newline(3.1) & 
\textbf{\color{bronze}69.2\newline(0.7)} & \textbf{\color{bronze}63.5\newline(1.6)} & \textbf{\color{bronze}55.3\newline(1.5)} & \textbf{\color{bronze}28.5\newline(6.6)} \\

 & WoLA+NNM &
\textbf{\color{silver}73.4\newline(0.3)} & \textbf{\color{gold}70.6\newline(0.5)} & \textbf{\color{gold}58.7\newline(1.3)} & \textbf{\color{gold}64.0\newline(1.2)} & 
\textbf{\color{bronze}73.1\newline(0.4)} & \textbf{\color{gold}71.9\newline(0.6)} & \textbf{\color{gold}68.8\newline(0.7)} & \textbf{\color{silver}57.9\newline(0.8)} & 
\textbf{\color{silver}73.6\newline(0.5)} & \textbf{\color{gold}73.3\newline(0.5)} & \textbf{\color{gold}72.1\newline(0.5)} & \textbf{\color{gold}71.2\newline(0.5)} & 
\textbf{\color{gold}71.0\newline(1.1)} & \textbf{\color{gold}65.6\newline(1.4)} & \textbf{\color{gold}61.7\newline(2.0)} & \textbf{\color{silver}56.2\newline(1.9)} & 
\textbf{\color{silver}72.9\newline(0.4)} & \textbf{\color{gold}69.8\newline(0.5)} & \textbf{\color{gold}62.6\newline(1.4)} & \textbf{\color{gold}54.9\newline(2.2)} & 
\textbf{\color{gold}72.8\newline(0.5)} & \textbf{\color{gold}70.2\newline(0.7)} & \textbf{\color{gold}64.8\newline(1.2)} & \textbf{\color{gold}60.8\newline(1.3)} & 
\textbf{\color{gold}71.0\newline(1.1)} & \textbf{\color{gold}65.6\newline(1.4)} & \textbf{\color{gold}58.7\newline(1.3)} & \textbf{\color{gold}54.9\newline(2.2)} \\

 & WoLA$^{\dagger}$ &
72.4\newline(0.4) & 66.6\newline(0.5) & 52.6\newline(1.2) & 25.3\newline(1.8) & 
71.7\newline(0.7) & 67.9\newline(0.7) & 63.0\newline(1.5) & 48.9\newline(5.2) & 
73.2\newline(0.4) & 72.1\newline(0.6) & 68.9\newline(0.8) & 34.4\newline(4.5) & 
\textbf{\color{bronze}70.7\newline(0.9)} & 62.5\newline(1.8) & 56.8\newline(2.3) & \textbf{\color{bronze}52.7\newline(2.0)} & 
69.0\newline(0.8) & 63.7\newline(0.5) & 59.4\newline(1.1) & 40.3\newline(5.0) & 
71.4\newline(0.6) & 66.5\newline(0.8) & 60.1\newline(1.4) & 40.3\newline(3.7) & 
69.0\newline(0.8) & 62.5\newline(1.8) & 52.6\newline(1.2) & 25.3\newline(1.8) \\

 & WoLA$^{\dagger}$+NNM &
\textbf{\color{silver}73.4\newline(0.4)} & \textbf{\color{silver}69.9\newline(0.6)} & \textbf{\color{silver}56.1\newline(1.1)} & \textbf{\color{bronze}42.8\newline(4.2)} & 
\textbf{\color{silver}73.2\newline(0.4)} & \textbf{\color{bronze}71.3\newline(0.7)} & \textbf{\color{bronze}67.7\newline(0.8)} & \textbf{\color{bronze}49.7\newline(1.9)} & 
\textbf{\color{silver}73.6\newline(0.5)} & \textbf{\color{bronze}72.9\newline(0.5)} & \textbf{\color{bronze}71.2\newline(0.6)} & \textbf{\color{silver}67.5\newline(0.6)} & 
70.4\newline(0.9) & \textbf{\color{silver}64.0\newline(1.7)} & \textbf{\color{silver}60.4\newline(2.0)} & 50.3\newline(2.5) & 
\textbf{\color{silver}72.9\newline(0.5)} & \textbf{\color{silver}69.2\newline(0.5)} & \textbf{\color{bronze}60.0\newline(1.7)} & \textbf{\color{bronze}46.7\newline(2.2)} & 
\textbf{\color{silver}72.7\newline(0.5)} & \textbf{\color{silver}69.4\newline(0.8)} & \textbf{\color{silver}63.1\newline(1.2)} & \textbf{\color{silver}51.4\newline(2.3)} & 
\textbf{\color{silver}70.4\newline(0.9)} & \textbf{\color{silver}64.0\newline(1.7)} & \textbf{\color{silver}56.1\newline(1.1)} & \textbf{\color{silver}42.8\newline(4.2)} \\

\midrule[1pt]
\end{tabular}
\begin{tabular}{l|l|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}}
\midrule[1pt]
\textbf{Agg.} & \textbf{Other Strategies} & \multicolumn{4}{c|}{\textbf{ALIE}} & \multicolumn{4}{c|}{\textbf{FOE}} & \multicolumn{4}{c|}{\textbf{LF}} & \multicolumn{4}{c|}{\textbf{Mimic}} & \multicolumn{4}{c|}{\textbf{SF}} & \multicolumn{4}{c|}{\textbf{Average of Attacks}} & \multicolumn{4}{c}{\textbf{Worst Case}}\\
\midrule

\multirow{16}{*}[.035cm]{CWMed} & - &
63.2\newline(0.8) & 46.6\newline(4.1) & 25.8\newline(4.0) & 12.9\newline(3.2) & 
60.8\newline(1.0) & 51.1\newline(0.7) & 37.4\newline(3.5) & 18.2\newline(5.3) & 
53.9\newline(1.0) & 33.9\newline(4.8) & 22.1\newline(3.0) & 15.9\newline(2.0) & 
46.9\newline(5.1) & 15.4\newline(2.6) & 16.4\newline(4.3) & 15.2\newline(2.7) & 
50.0\newline(2.3) & 34.7\newline(4.3) & 23.3\newline(2.9) & 13.9\newline(3.3) & 
55.0\newline(2.0) & 36.3\newline(3.3) & 25.0\newline(3.5) & 15.2\newline(3.3) & 
46.9\newline(5.1) & 15.4\newline(2.6) & 16.4\newline(4.3) & 12.9\newline(3.2) \\

 & BKT &
65.5\newline(1.3) & 55.6\newline(2.5) & 25.8\newline(4.0) & 12.9\newline(3.2) & 
64.7\newline(1.5) & \textbf{\color{bronze}62.3\newline(1.7)} & 37.4\newline(3.5) & 18.2\newline(5.3) & 
60.9\newline(1.5) & 52.2\newline(2.5) & 22.1\newline(3.0) & 15.9\newline(2.0) & 
58.7\newline(2.9) & \textbf{\color{bronze}37.1\newline(6.8)} & 16.4\newline(4.3) & 15.2\newline(2.7) & 
63.0\newline(1.4) & 53.4\newline(2.5) & 23.3\newline(2.9) & 13.9\newline(3.3) & 
62.6\newline(1.7) & 52.1\newline(3.2) & 25.0\newline(3.5) & 15.2\newline(3.3) & 
58.7\newline(2.9) & 37.1\newline(6.8) & 16.4\newline(4.3) & 12.9\newline(3.2) \\

 & FoundFL &
48.4\newline(4.9) & 39.2\newline(5.7) & \textbf{\color{bronze}40.3\newline(3.0)} & 29.0\newline(5.5) & 
43.6\newline(3.3) & 20.5\newline(5.5) & 12.7\newline(1.6) & 14.1\newline(3.8) & 
28.6\newline(12.6) & 30.5\newline(10.6) & 37.1\newline(1.5) & 20.4\newline(9.2) & 
26.1\newline(8.3) & 16.7\newline(4.1) & 33.2\newline(6.8) & \textbf{\color{bronze}32.8\newline(13.2)} & 
28.0\newline(4.6) & 15.6\newline(2.2) & 11.3\newline(1.6) & 11.3\newline(3.3) & 
34.9\newline(6.7) & 24.5\newline(5.6) & 26.9\newline(2.9) & 21.5\newline(7.0) & 
26.1\newline(8.3) & 15.6\newline(2.2) & 11.3\newline(1.6) & 11.3\newline(3.3) \\

 & NNM &
\textbf{\color{gold}71.1\newline(0.4)} & \textbf{\color{bronze}61.3\newline(2.5)} & 27.1\newline(8.3) & \textbf{\color{silver}50.4\newline(11.0)} & 
\textbf{\color{gold}71.4\newline(0.5)} & \textbf{\color{gold}69.3\newline(0.9)} & \textbf{\color{silver}64.6\newline(1.2)} & 25.6\newline(7.1) & 
\textbf{\color{bronze}70.7\newline(0.8)} & \textbf{\color{bronze}65.2\newline(4.3)} & 47.9\newline(6.9) & \textbf{\color{bronze}37.4\newline(21.6)} & 
60.7\newline(3.5) & 25.1\newline(9.1) & 13.0\newline(2.2) & 16.3\newline(3.7) & 
\textbf{\color{gold}70.9\newline(0.4)} & \textbf{\color{silver}65.0\newline(1.3)} & 37.6\newline(9.1) & \textbf{\color{bronze}31.1\newline(4.0)} & 
\textbf{\color{bronze}68.9\newline(1.1)} & 57.2\newline(3.6) & 38.0\newline(5.5) & 32.2\newline(9.5) & 
60.7\newline(3.5) & 25.1\newline(9.1) & 13.0\newline(2.2) & 16.3\newline(3.7) \\[0.8em]

 & WoLA &
\textbf{\color{bronze}68.3\newline(0.5)} & 55.6\newline(1.7) & 38.1\newline(2.2) & 25.1\newline(2.0) & 
67.1\newline(0.3) & 61.2\newline(0.8) & 54.6\newline(2.3) & \textbf{\color{silver}41.5\newline(3.8)} & 
67.6\newline(0.5) & 62.9\newline(1.1) & \textbf{\color{bronze}53.1\newline(2.5)} & 30.7\newline(5.1) & 
\textbf{\color{bronze}66.0\newline(1.6)} & \textbf{\color{gold}59.6\newline(1.4)} & \textbf{\color{silver}50.9\newline(4.0)} & \textbf{\color{silver}41.8\newline(3.8)} & 
63.8\newline(0.7) & 55.8\newline(2.0) & \textbf{\color{bronze}47.0\newline(2.4)} & 26.9\newline(3.4) & 
66.5\newline(0.7) & \textbf{\color{bronze}59.0\newline(1.4)} & \textbf{\color{bronze}48.8\newline(2.7)} & \textbf{\color{bronze}33.2\newline(3.6)} & 
\textbf{\color{bronze}63.8\newline(0.7)} & \textbf{\color{silver}55.6\newline(1.7)} & \textbf{\color{bronze}38.1\newline(2.2)} & \textbf{\color{bronze}25.1\newline(2.0)} \\

 & WoLA+NNM &
\textbf{\color{gold}71.1\newline(0.3)} & \textbf{\color{gold}66.4\newline(0.9)} & \textbf{\color{gold}48.7\newline(3.2)} & \textbf{\color{gold}64.4\newline(3.4)} & 
\textbf{\color{silver}71.0\newline(0.4)} & \textbf{\color{gold}69.3\newline(0.3)} & \textbf{\color{gold}65.0\newline(1.2)} & \textbf{\color{bronze}28.4\newline(5.2)} & 
\textbf{\color{gold}71.5\newline(0.3)} & \textbf{\color{gold}71.4\newline(0.5)} & \textbf{\color{gold}70.7\newline(0.7)} & \textbf{\color{gold}70.1\newline(0.6)} & 
\textbf{\color{gold}66.9\newline(1.6)} & \textbf{\color{gold}59.6\newline(2.0)} & \textbf{\color{gold}53.1\newline(4.4)} & \textbf{\color{gold}43.1\newline(5.7)} & 
\textbf{\color{silver}70.5\newline(0.3)} & \textbf{\color{gold}65.7\newline(1.1)} & \textbf{\color{gold}56.6\newline(5.9)} & \textbf{\color{gold}48.2\newline(10.5)} & 
\textbf{\color{gold}70.2\newline(0.6)} & \textbf{\color{gold}66.5\newline(0.9)} & \textbf{\color{gold}58.8\newline(3.1)} & \textbf{\color{gold}50.9\newline(5.1)} & 
\textbf{\color{gold}66.9\newline(1.6)} & \textbf{\color{gold}59.6\newline(2.0)} & \textbf{\color{gold}48.7\newline(3.2)} & \textbf{\color{silver}28.4\newline(5.2)} \\

 & WoLA$^{\dagger}$ &
68.1\newline(0.5) & 54.4\newline(2.3) & 31.2\newline(3.3) & 12.8\newline(2.7) & 
66.8\newline(0.6) & 60.1\newline(1.5) & 51.6\newline(4.9) & \textbf{\color{silver}41.5\newline(5.5)} & 
67.3\newline(0.5) & 61.9\newline(1.5) & 48.1\newline(3.8) & 24.4\newline(4.8) & 
65.3\newline(1.8) & \textbf{\color{silver}57.5\newline(2.6)} & 45.9\newline(3.8) & 31.4\newline(11.5) & 
63.1\newline(0.9) & 54.9\newline(3.2) & 45.3\newline(4.9) & 24.9\newline(4.1) & 
66.1\newline(0.9) & 57.7\newline(2.2) & 44.4\newline(4.1) & 27.0\newline(5.7) & 
63.1\newline(0.9) & \textbf{\color{bronze}54.4\newline(2.3)} & 31.2\newline(3.3) & 12.8\newline(2.7) \\

 & WoLA$^{\dagger}$+NNM &
\textbf{\color{silver}70.9\newline(0.4)} & \textbf{\color{silver}65.8\newline(0.9)} & \textbf{\color{silver}44.0\newline(3.3)} & \textbf{\color{bronze}36.9\newline(19.1)} & 
\textbf{\color{bronze}70.6\newline(0.5)} & \textbf{\color{silver}68.5\newline(0.7)} & \textbf{\color{bronze}61.6\newline(2.0)} & \textbf{\color{gold}41.8\newline(3.2)} & 
\textbf{\color{silver}71.3\newline(0.3)} & \textbf{\color{silver}70.8\newline(0.4)} & \textbf{\color{silver}69.2\newline(1.1)} & \textbf{\color{silver}66.1\newline(0.7)} & 
\textbf{\color{silver}66.5\newline(1.7)} & \textbf{\color{gold}59.6\newline(2.3)} & \textbf{\color{bronze}46.0\newline(4.8)} & 31.7\newline(11.1) & 
\textbf{\color{bronze}70.4\newline(0.5)} & \textbf{\color{bronze}64.9\newline(1.3)} & \textbf{\color{silver}54.0\newline(3.1)} & \textbf{\color{silver}37.5\newline(17.0)} & 
\textbf{\color{silver}69.9\newline(0.7)} & \textbf{\color{silver}65.9\newline(1.1)} & \textbf{\color{silver}55.0\newline(2.8)} & \textbf{\color{silver}42.8\newline(10.2)} & 
\textbf{\color{silver}66.5\newline(1.7)} & \textbf{\color{gold}59.6\newline(2.3)} & \textbf{\color{silver}44.0\newline(3.3)} & \textbf{\color{gold}31.7\newline(11.1)} \\

\midrule
\multirow{16}{*}[.035cm]{CwTM} & - &
70.3\newline(0.5) & 56.8\newline(2.8) & 34.0\newline(3.5) & 12.2\newline(3.6) & 
69.7\newline(0.6) & 64.2\newline(1.2) & 47.6\newline(1.7) & 18.7\newline(5.5) & 
67.6\newline(0.9) & 51.2\newline(4.1) & 25.3\newline(4.3) & 16.7\newline(2.1) & 
54.9\newline(4.5) & 20.0\newline(5.1) & 15.7\newline(4.1) & 15.1\newline(2.7) & 
68.4\newline(0.7) & 47.5\newline(3.5) & 26.4\newline(4.6) & 14.4\newline(4.3) & 
66.2\newline(1.4) & 47.9\newline(3.4) & 29.8\newline(3.6) & 15.4\newline(3.6) & 
54.9\newline(4.5) & 20.0\newline(5.1) & 15.7\newline(4.1) & 12.2\newline(3.6) \\

 & BKT &
65.3\newline(1.2) & 55.7\newline(3.0) & 34.0\newline(3.5) & 12.2\newline(3.6) & 
64.5\newline(1.4) & 62.4\newline(1.8) & 47.6\newline(1.7) & 18.7\newline(5.5) & 
60.7\newline(1.5) & 52.2\newline(2.6) & 25.3\newline(4.3) & 16.7\newline(2.1) & 
59.5\newline(3.1) & 38.9\newline(11.1) & 15.7\newline(4.1) & 15.1\newline(2.7) & 
63.1\newline(1.4) & 53.4\newline(2.2) & 26.4\newline(4.6) & 14.4\newline(4.3) & 
62.6\newline(1.7) & 52.5\newline(4.1) & 29.8\newline(3.6) & 15.4\newline(3.6) & 
59.5\newline(3.1) & 38.9\newline(11.1) & 15.7\newline(4.1) & 12.2\newline(3.6) \\

 & FoundFL &
19.1\newline(5.1) & 26.3\newline(8.9) & 39.8\newline(4.9) & 29.0\newline(6.3) & 
19.5\newline(5.1) & 28.6\newline(10.9) & 45.7\newline(3.5) & 12.5\newline(3.1) & 
18.6\newline(4.6) & 25.9\newline(10.5) & 31.1\newline(9.0) & 23.0\newline(9.2) & 
19.3\newline(4.3) & 24.3\newline(9.5) & 23.1\newline(6.3) & 26.7\newline(9.1) & 
22.8\newline(6.1) & 8.7\newline(2.1) & 11.3\newline(1.5) & 11.3\newline(3.3) & 
19.8\newline(5.1) & 22.8\newline(8.4) & 30.2\newline(5.1) & 20.5\newline(6.2) & 
18.6\newline(4.6) & 8.7\newline(2.1) & 11.3\newline(1.5) & 11.3\newline(3.3) \\

 & NNM &
\textbf{\color{gold}71.4\newline(0.5)} & 63.1\newline(1.7) & 27.6\newline(7.4) & \textbf{\color{silver}51.1\newline(7.7)} & 
\textbf{\color{gold}71.6\newline(0.4)} & \textbf{\color{gold}69.9\newline(0.6)} & \textbf{\color{gold}65.3\newline(0.7)} & 25.8\newline(7.2) & 
\textbf{\color{silver}71.2\newline(0.5)} & \textbf{\color{bronze}66.6\newline(3.8)} & \textbf{\color{bronze}56.7\newline(4.2)} & \textbf{\color{bronze}39.1\newline(21.6)} & 
55.1\newline(5.8) & 36.8\newline(9.5) & 13.1\newline(2.1) & 15.4\newline(3.1) & 
\textbf{\color{gold}71.1\newline(0.4)} & \textbf{\color{silver}66.5\newline(1.0)} & \textbf{\color{bronze}50.4\newline(4.9)} & \textbf{\color{bronze}30.9\newline(5.2)} & 
68.1\newline(1.5) & 60.6\newline(3.3) & 42.6\newline(3.9) & 32.5\newline(9.0) & 
55.1\newline(5.8) & 36.8\newline(9.5) & 13.1\newline(2.1) & 15.4\newline(3.1) \\[0.8em]

 & WoLA &
70.8\newline(0.4) & \textbf{\color{bronze}64.7\newline(0.8)} & \textbf{\color{bronze}43.9\newline(2.6)} & 24.7\newline(1.8) & 
70.5\newline(0.4) & 67.9\newline(0.4) & 58.2\newline(1.2) & \textbf{\color{silver}41.2\newline(3.7)} & 
\textbf{\color{bronze}69.7\newline(0.4)} & 64.3\newline(0.6) & 54.0\newline(1.9) & 31.5\newline(4.7) & 
\textbf{\color{silver}66.4\newline(2.0)} & \textbf{\color{gold}60.6\newline(1.9)} & \textbf{\color{gold}53.2\newline(3.9)} & \textbf{\color{silver}43.7\newline(5.4)} & 
69.9\newline(0.4) & 60.6\newline(0.5) & 49.0\newline(0.9) & 26.6\newline(3.2) & 
\textbf{\color{bronze}69.5\newline(0.7)} & \textbf{\color{bronze}63.6\newline(0.9)} & \textbf{\color{bronze}51.6\newline(2.1)} & \textbf{\color{bronze}33.5\newline(3.8)} & 
\textbf{\color{silver}66.4\newline(2.0)} & \textbf{\color{gold}60.6\newline(1.9)} & \textbf{\color{bronze}43.9\newline(2.6)} & \textbf{\color{bronze}24.7\newline(1.8)} \\

 & WoLA+NNM &
\textbf{\color{silver}71.1\newline(0.4)} & \textbf{\color{gold}67.0\newline(0.7)} & \textbf{\color{gold}48.8\newline(3.9)} & \textbf{\color{gold}64.1\newline(3.3)} & 
\textbf{\color{silver}71.0\newline(0.3)} & \textbf{\color{silver}69.5\newline(0.4)} & \textbf{\color{silver}65.1\newline(1.1)} & 31.9\newline(3.2) & 
\textbf{\color{gold}71.4\newline(0.3)} & \textbf{\color{gold}71.4\newline(0.5)} & \textbf{\color{gold}70.8\newline(0.6)} & \textbf{\color{gold}70.1\newline(0.6)} & 
\textbf{\color{gold}66.9\newline(1.6)} & \textbf{\color{bronze}59.6\newline(2.9)} & \textbf{\color{silver}52.3\newline(4.7)} & \textbf{\color{gold}44.5\newline(3.9)} & 
\textbf{\color{silver}70.7\newline(0.3)} & \textbf{\color{gold}67.1\newline(0.6)} & \textbf{\color{gold}59.2\newline(3.4)} & \textbf{\color{gold}48.8\newline(9.4)} & 
\textbf{\color{gold}70.2\newline(0.6)} & \textbf{\color{gold}66.9\newline(1.0)} & \textbf{\color{gold}59.2\newline(2.7)} & \textbf{\color{gold}51.9\newline(4.1)} & 
\textbf{\color{gold}66.9\newline(1.6)} & \textbf{\color{silver}59.6\newline(2.9)} & \textbf{\color{gold}48.8\newline(3.9)} & \textbf{\color{gold}31.9\newline(3.2)} \\

 & WoLA$^{\dagger}$ &
70.8\newline(0.4) & 64.1\newline(1.3) & 36.6\newline(3.4) & 13.6\newline(2.3) & 
70.4\newline(0.3) & 67.2\newline(0.5) & 54.1\newline(1.3) & \textbf{\color{gold}42.0\newline(5.8)} & 
69.6\newline(0.3) & 63.5\newline(0.8) & 49.8\newline(2.6) & 24.5\newline(4.6) & 
\textbf{\color{silver}66.4\newline(1.7)} & \textbf{\color{silver}59.7\newline(2.2)} & \textbf{\color{bronze}45.7\newline(2.9)} & 29.6\newline(10.1) & 
69.7\newline(0.4) & 59.0\newline(1.1) & 46.4\newline(2.2) & 27.9\newline(7.4) & 
69.4\newline(0.7) & 62.7\newline(1.2) & 46.5\newline(2.5) & 27.5\newline(6.0) & 
\textbf{\color{silver}66.4\newline(1.7)} & 59.0\newline(1.1) & 36.6\newline(3.4) & 13.6\newline(2.3) \\

 & WoLA$^{\dagger}$+NNM &
\textbf{\color{bronze}71.0\newline(0.4)} & \textbf{\color{silver}66.4\newline(0.7)} & \textbf{\color{silver}45.4\newline(3.2)} & \textbf{\color{bronze}37.3\newline(18.3)} & 
\textbf{\color{bronze}70.8\newline(0.4)} & \textbf{\color{bronze}68.6\newline(0.6)} & \textbf{\color{bronze}62.5\newline(1.7)} & \textbf{\color{bronze}37.3\newline(9.6)} & 
\textbf{\color{gold}71.4\newline(0.4)} & \textbf{\color{silver}70.9\newline(0.4)} & \textbf{\color{silver}69.2\newline(1.1)} & \textbf{\color{silver}66.2\newline(0.5)} & 
\textbf{\color{bronze}65.8\newline(2.4)} & 59.5\newline(2.5) & 44.6\newline(6.0) & \textbf{\color{bronze}30.7\newline(11.5)} & 
\textbf{\color{bronze}70.5\newline(0.5)} & \textbf{\color{bronze}66.2\newline(1.0)} & \textbf{\color{silver}56.1\newline(3.5)} & \textbf{\color{silver}39.2\newline(12.1)} & 
\textbf{\color{silver}69.9\newline(0.8)} & \textbf{\color{silver}66.4\newline(1.0)} & \textbf{\color{silver}55.6\newline(3.1)} & \textbf{\color{silver}42.1\newline(10.4)} & 
\textbf{\color{bronze}65.8\newline(2.4)} & \textbf{\color{bronze}59.5\newline(2.5)} & \textbf{\color{silver}44.6\newline(6.0)} & \textbf{\color{silver}30.7\newline(11.5)} \\

\midrule
\multirow{16}{*}[.035cm]{MKrum} & - &
\textbf{\color{bronze}70.8\newline(0.8)} & 59.7\newline(3.9) & 25.4\newline(4.2) & 10.1\newline(3.0) & 
\textbf{\color{silver}71.0\newline(0.6)} & \textbf{\color{bronze}69.2\newline(0.9)} & \textbf{\color{gold}64.7\newline(0.5)} & 24.3\newline(4.5) & 
70.4\newline(0.7) & 57.3\newline(5.0) & 40.4\newline(3.6) & 15.5\newline(2.4) & 
61.7\newline(5.0) & 26.0\newline(6.9) & 19.8\newline(9.9) & 16.3\newline(3.7) & 
69.5\newline(1.7) & 64.2\newline(1.6) & 19.3\newline(5.4) & 8.5\newline(1.9) & 
68.7\newline(1.8) & 55.3\newline(3.7) & 33.9\newline(4.7) & 14.9\newline(3.1) & 
61.7\newline(5.0) & 26.0\newline(6.9) & 19.3\newline(5.4) & 8.5\newline(1.9) \\

 & BKT &
61.8\newline(1.3) & 51.0\newline(3.1) & 25.4\newline(4.2) & 10.1\newline(3.0) & 
59.8\newline(1.4) & 57.4\newline(1.1) & \textbf{\color{gold}64.7\newline(0.5)} & 24.3\newline(4.5) & 
58.1\newline(1.9) & 41.5\newline(3.9) & 40.4\newline(3.6) & 15.5\newline(2.4) & 
53.8\newline(6.1) & 18.6\newline(4.9) & 19.8\newline(9.9) & 16.3\newline(3.7) & 
58.0\newline(2.0) & 43.3\newline(2.7) & 19.3\newline(5.4) & 8.5\newline(1.9) & 
58.3\newline(2.6) & 42.4\newline(3.2) & 33.9\newline(4.7) & 14.9\newline(3.1) & 
53.8\newline(6.1) & 18.6\newline(4.9) & 19.3\newline(5.4) & 8.5\newline(1.9) \\

 & FoundFL &
27.7\newline(11.0) & 18.1\newline(4.2) & 33.3\newline(13.3) & \textbf{\color{bronze}20.8\newline(4.9)} & 
21.5\newline(5.7) & 16.3\newline(3.1) & 35.0\newline(14.8) & 13.9\newline(2.1) & 
23.4\newline(7.7) & 24.6\newline(10.5) & 16.3\newline(3.6) & \textbf{\color{gold}18.3\newline(5.0)} & 
26.9\newline(9.8) & 19.0\newline(6.2) & 25.8\newline(9.0) & 17.6\newline(3.5) & 
32.9\newline(11.6) & 11.6\newline(2.6) & 10.0\newline(2.8) & \textbf{\color{gold}11.3\newline(3.3)} & 
26.5\newline(9.2) & 17.9\newline(5.3) & 24.1\newline(8.7) & 16.4\newline(3.8) & 
21.5\newline(5.7) & 11.6\newline(2.6) & 10.0\newline(2.8) & \textbf{\color{gold}11.3\newline(3.3)} \\

 & NNM &
\textbf{\color{gold}71.2\newline(0.5)} & 62.5\newline(1.4) & 27.8\newline(6.3) & 11.1\newline(3.3) & 
\textbf{\color{gold}71.5\newline(0.5)} & \textbf{\color{silver}69.3\newline(0.8)} & \textbf{\color{bronze}63.8\newline(1.1)} & \textbf{\color{silver}32.1\newline(4.6)} & 
\textbf{\color{bronze}71.3\newline(0.7)} & 66.1\newline(4.5) & 44.1\newline(8.6) & \textbf{\color{bronze}17.9\newline(4.4)} & 
61.2\newline(2.5) & 29.8\newline(6.5) & 18.4\newline(8.4) & 14.5\newline(2.5) & 
\textbf{\color{gold}71.0\newline(0.4)} & \textbf{\color{bronze}65.3\newline(1.3)} & \textbf{\color{bronze}48.0\newline(5.5)} & 8.4\newline(1.9) & 
69.2\newline(0.9) & 58.6\newline(2.9) & 40.4\newline(6.0) & 16.8\newline(3.3) & 
61.2\newline(2.5) & 29.8\newline(6.5) & 18.4\newline(8.4) & 8.4\newline(1.9) \\[0.8em]

 & WoLA &
\textbf{\color{bronze}70.8\newline(0.4)} & \textbf{\color{bronze}66.0\newline(0.9)} & \textbf{\color{silver}48.8\newline(3.2)} & \textbf{\color{silver}25.2\newline(2.0)} & 
70.4\newline(0.5) & 68.4\newline(0.5) & 63.0\newline(2.1) & \textbf{\color{bronze}30.2\newline(2.9)} & 
\textbf{\color{gold}71.6\newline(0.3)} & \textbf{\color{silver}71.1\newline(0.7)} & \textbf{\color{bronze}61.8\newline(2.1)} & 14.8\newline(2.5) & 
\textbf{\color{silver}67.0\newline(1.4)} & \textbf{\color{silver}60.4\newline(2.0)} & \textbf{\color{gold}52.6\newline(3.7)} & \textbf{\color{gold}43.1\newline(5.7)} & 
69.9\newline(0.6) & 63.8\newline(0.8) & 29.8\newline(12.9) & 8.4\newline(2.0) & 
\textbf{\color{bronze}69.9\newline(0.6)} & \textbf{\color{silver}66.0\newline(1.0)} & \textbf{\color{bronze}51.2\newline(4.8)} & \textbf{\color{gold}24.3\newline(3.0)} & 
\textbf{\color{silver}67.0\newline(1.4)} & \textbf{\color{silver}60.4\newline(2.0)} & \textbf{\color{bronze}29.8\newline(12.9)} & 8.4\newline(2.0) \\

 & WoLA+NNM &
\textbf{\color{gold}71.2\newline(0.3)} & \textbf{\color{gold}66.8\newline(0.6)} & \textbf{\color{gold}49.0\newline(3.6)} & \textbf{\color{gold}27.8\newline(2.3)} & 
\textbf{\color{bronze}70.9\newline(0.4)} & \textbf{\color{gold}69.5\newline(0.4)} & \textbf{\color{silver}64.4\newline(1.7)} & 25.7\newline(2.8) & 
\textbf{\color{silver}71.5\newline(0.3)} & \textbf{\color{gold}71.4\newline(0.4)} & \textbf{\color{gold}70.7\newline(0.7)} & \textbf{\color{silver}18.0\newline(2.1)} & 
\textbf{\color{gold}67.1\newline(1.6)} & \textbf{\color{gold}60.9\newline(2.3)} & \textbf{\color{silver}51.4\newline(5.4)} & \textbf{\color{silver}40.4\newline(5.6)} & 
\textbf{\color{silver}70.7\newline(0.3)} & \textbf{\color{gold}66.5\newline(0.7)} & \textbf{\color{gold}56.8\newline(2.7)} & 8.4\newline(1.9) & 
\textbf{\color{gold}70.3\newline(0.6)} & \textbf{\color{gold}67.0\newline(0.9)} & \textbf{\color{gold}58.5\newline(2.8)} & \textbf{\color{silver}24.0\newline(2.9)} & 
\textbf{\color{gold}67.1\newline(1.6)} & \textbf{\color{gold}60.9\newline(2.3)} & \textbf{\color{gold}49.0\newline(3.6)} & 8.4\newline(1.9) \\

 & WoLA$^{\dagger}$ &
70.5\newline(0.5) & 65.6\newline(0.8) & \textbf{\color{bronze}42.8\newline(3.7)} & 12.4\newline(3.7) & 
70.3\newline(0.5) & 67.8\newline(0.7) & 60.9\newline(2.1) & 25.7\newline(7.2) & 
\textbf{\color{bronze}71.3\newline(0.4)} & 70.4\newline(0.7) & 50.2\newline(11.9) & 12.8\newline(3.4) & 
66.5\newline(1.7) & 58.3\newline(2.2) & 46.2\newline(5.5) & 31.7\newline(11.1) & 
69.6\newline(0.7) & 63.4\newline(1.0) & 25.4\newline(10.1) & \textbf{\color{bronze}10.1\newline(2.6)} & 
69.6\newline(0.8) & \textbf{\color{bronze}65.1\newline(1.1)} & 45.1\newline(6.6) & 18.5\newline(5.6) & 
66.5\newline(1.7) & 58.3\newline(2.2) & 25.4\newline(10.1) & \textbf{\color{bronze}10.1\newline(2.6)} \\

 & WoLA$^{\dagger}$+NNM &
\textbf{\color{silver}71.0\newline(0.4)} & \textbf{\color{silver}66.2\newline(0.9)} & \textbf{\color{bronze}42.8\newline(3.6)} & 14.7\newline(2.8) & 
70.7\newline(0.4) & 68.6\newline(0.6) & 61.9\newline(1.6) & \textbf{\color{gold}36.0\newline(6.7)} & 
\textbf{\color{bronze}71.3\newline(0.4)} & \textbf{\color{bronze}70.8\newline(0.4)} & \textbf{\color{silver}69.3\newline(1.0)} & 15.9\newline(3.2) & 
\textbf{\color{bronze}66.6\newline(1.8)} & \textbf{\color{bronze}58.9\newline(2.7)} & \textbf{\color{bronze}46.5\newline(5.1)} & \textbf{\color{bronze}33.0\newline(11.7)} & 
\textbf{\color{bronze}70.3\newline(0.4)} & \textbf{\color{silver}65.6\newline(1.1)} & \textbf{\color{silver}53.9\newline(2.8)} & \textbf{\color{silver}10.2\newline(2.6)} & 
\textbf{\color{silver}70.0\newline(0.7)} & \textbf{\color{silver}66.0\newline(1.2)} & \textbf{\color{silver}54.9\newline(2.8)} & \textbf{\color{bronze}22.0\newline(5.4)} & 
\textbf{\color{bronze}66.6\newline(1.8)} & \textbf{\color{bronze}58.9\newline(2.7)} & \textbf{\color{silver}42.8\newline(3.6)} & \textbf{\color{silver}10.2\newline(2.6)} \\

\midrule
\multirow{16}{*}[.035cm]{GM} & - &
67.4\newline(0.5) & 54.1\newline(2.8) & 38.9\newline(2.8) & 13.1\newline(5.0) & 
66.1\newline(0.6) & 56.7\newline(1.7) & 45.9\newline(1.3) & 25.3\newline(1.9) & 
\textbf{\color{bronze}71.2\newline(0.5)} & 64.6\newline(4.4) & 52.9\newline(2.8) & 10.0\newline(3.6) & 
57.8\newline(6.5) & 27.2\newline(5.5) & 13.7\newline(2.8) & 15.0\newline(2.6) & 
66.1\newline(0.7) & 61.4\newline(0.6) & 49.5\newline(3.3) & 31.0\newline(6.9) & 
65.7\newline(1.7) & 52.8\newline(3.0) & 40.2\newline(2.6) & 18.9\newline(4.0) & 
57.8\newline(6.5) & 27.2\newline(5.5) & 13.7\newline(2.8) & 10.0\newline(3.6) \\

 & BKT &
68.3\newline(0.9) & 61.1\newline(2.4) & 38.9\newline(2.8) & 13.1\newline(5.0) & 
67.9\newline(0.8) & 68.1\newline(0.8) & 45.9\newline(1.3) & 25.3\newline(1.9) & 
65.3\newline(1.2) & 59.6\newline(2.5) & 52.9\newline(2.8) & 10.0\newline(3.6) & 
61.2\newline(3.0) & 41.6\newline(6.2) & 13.7\newline(2.8) & 15.0\newline(2.6) & 
66.6\newline(0.7) & 62.2\newline(1.1) & 49.5\newline(3.3) & 31.0\newline(6.9) & 
65.8\newline(1.4) & 58.5\newline(2.6) & 40.2\newline(2.6) & 18.9\newline(4.0) & 
61.2\newline(3.0) & 41.6\newline(6.2) & 13.7\newline(2.8) & 10.0\newline(3.6) \\

 & FoundFL &
20.3\newline(6.6) & 16.8\newline(3.9) & 31.1\newline(16.7) & 27.7\newline(9.3) & 
25.8\newline(10.3) & 17.0\newline(2.8) & 11.8\newline(2.3) & 14.2\newline(2.0) & 
20.2\newline(6.0) & 22.6\newline(11.6) & 18.1\newline(4.5) & 18.4\newline(8.4) & 
23.7\newline(6.4) & 16.1\newline(3.1) & 25.7\newline(7.5) & 21.2\newline(5.4) & 
47.6\newline(2.9) & 12.1\newline(3.2) & 11.3\newline(1.5) & 11.3\newline(3.3) & 
27.5\newline(6.4) & 16.9\newline(4.9) & 19.6\newline(6.5) & 18.6\newline(5.7) & 
20.2\newline(6.0) & 12.1\newline(3.2) & 11.3\newline(1.5) & 11.3\newline(3.3) \\

 & NNM &
\textbf{\color{gold}71.4\newline(0.4)} & \textbf{\color{bronze}63.1\newline(1.7)} & 29.5\newline(7.6) & \textbf{\color{silver}54.5\newline(6.2)} & 
\textbf{\color{gold}71.6\newline(0.4)} & \textbf{\color{gold}70.1\newline(0.6)} & \textbf{\color{silver}65.6\newline(1.5)} & \textbf{\color{bronze}41.6\newline(2.0)} & 
\textbf{\color{bronze}71.2\newline(0.6)} & 66.9\newline(3.8) & 47.5\newline(10.0) & 28.5\newline(6.0) & 
58.2\newline(4.7) & 33.6\newline(10.3) & 16.2\newline(4.0) & 15.7\newline(3.2) & 
\textbf{\color{gold}71.2\newline(0.4)} & \textbf{\color{bronze}66.0\newline(1.7)} & 47.8\newline(4.6) & \textbf{\color{bronze}35.9\newline(3.1)} & 
\textbf{\color{bronze}68.7\newline(1.3)} & 59.9\newline(3.6) & 41.3\newline(5.5) & 35.2\newline(4.1) & 
58.2\newline(4.7) & 33.6\newline(10.3) & 16.2\newline(4.0) & 15.7\newline(3.2) \\[0.8em]

 & WoLA &
69.5\newline(0.4) & 62.3\newline(1.4) & \textbf{\color{silver}47.0\newline(2.9)} & 28.5\newline(2.8) & 
68.9\newline(0.3) & 65.5\newline(0.5) & 61.2\newline(0.6) & \textbf{\color{gold}44.9\newline(4.8)} & 
\textbf{\color{silver}71.4\newline(0.3)} & \textbf{\color{bronze}70.1\newline(0.6)} & \textbf{\color{bronze}66.4\newline(0.9)} & \textbf{\color{bronze}38.0\newline(6.8)} & 
\textbf{\color{silver}67.2\newline(1.5)} & \textbf{\color{silver}60.2\newline(2.9)} & \textbf{\color{silver}48.2\newline(4.0)} & \textbf{\color{gold}48.3\newline(4.7)} & 
66.8\newline(0.5) & 63.1\newline(0.9) & \textbf{\color{gold}57.0\newline(2.5)} & 30.8\newline(6.6) & 
\textbf{\color{bronze}68.7\newline(0.6)} & \textbf{\color{bronze}64.2\newline(1.3)} & \textbf{\color{silver}56.0\newline(2.2)} & \textbf{\color{bronze}38.1\newline(5.1)} & 
\textbf{\color{silver}66.8\newline(0.5)} & \textbf{\color{silver}60.2\newline(2.9)} & \textbf{\color{silver}47.0\newline(2.9)} & \textbf{\color{bronze}28.5\newline(2.8)} \\

 & WoLA+NNM &
\textbf{\color{silver}71.3\newline(0.5)} & \textbf{\color{gold}67.2\newline(0.6)} & \textbf{\color{gold}50.2\newline(3.1)} & \textbf{\color{gold}60.7\newline(2.1)} & 
\textbf{\color{silver}71.0\newline(0.4)} & \textbf{\color{silver}69.7\newline(0.3)} & \textbf{\color{gold}66.5\newline(0.7)} & 40.5\newline(1.4) & 
\textbf{\color{gold}71.6\newline(0.3)} & \textbf{\color{gold}71.3\newline(0.4)} & \textbf{\color{gold}70.3\newline(0.6)} & \textbf{\color{gold}69.3\newline(0.6)} & 
\textbf{\color{gold}67.4\newline(1.7)} & \textbf{\color{gold}61.3\newline(2.2)} & \textbf{\color{gold}55.6\newline(3.0)} & \textbf{\color{silver}47.9\newline(4.8)} & 
\textbf{\color{silver}70.8\newline(0.3)} & \textbf{\color{gold}67.5\newline(0.5)} & \textbf{\color{silver}56.7\newline(3.5)} & \textbf{\color{gold}46.8\newline(7.2)} & 
\textbf{\color{gold}70.4\newline(0.6)} & \textbf{\color{gold}67.4\newline(0.8)} & \textbf{\color{gold}59.9\newline(2.2)} & \textbf{\color{gold}53.0\newline(3.2)} & 
\textbf{\color{gold}67.4\newline(1.7)} & \textbf{\color{gold}61.3\newline(2.2)} & \textbf{\color{gold}50.2\newline(3.1)} & \textbf{\color{gold}40.5\newline(1.4)} \\

 & WoLA$^{\dagger}$ &
69.5\newline(0.4) & 61.4\newline(1.4) & 42.1\newline(3.8) & 16.7\newline(2.8) & 
68.8\newline(0.3) & 64.2\newline(0.9) & 57.4\newline(1.2) & 36.9\newline(5.9) & 
\textbf{\color{bronze}71.2\newline(0.3)} & 69.1\newline(0.9) & 63.8\newline(0.7) & 27.9\newline(3.9) & 
\textbf{\color{bronze}66.9\newline(1.7)} & 58.1\newline(2.7) & 40.8\newline(4.7) & 33.2\newline(13.8) & 
66.3\newline(0.7) & 61.0\newline(1.5) & 53.5\newline(1.8) & 31.7\newline(15.7) & 
68.5\newline(0.7) & 62.8\newline(1.5) & \textbf{\color{bronze}51.5\newline(2.4)} & 29.3\newline(8.4) & 
\textbf{\color{bronze}66.3\newline(0.7)} & 58.1\newline(2.7) & 40.8\newline(4.7) & 16.7\newline(2.8) \\

 & WoLA$^{\dagger}$+NNM &
\textbf{\color{bronze}71.1\newline(0.3)} & \textbf{\color{silver}66.4\newline(0.9)} & \textbf{\color{bronze}45.5\newline(3.6)} & \textbf{\color{bronze}33.3\newline(16.5)} & 
\textbf{\color{bronze}70.9\newline(0.3)} & \textbf{\color{bronze}69.1\newline(0.6)} & \textbf{\color{bronze}63.7\newline(1.6)} & \textbf{\color{silver}43.2\newline(1.3)} & 
\textbf{\color{silver}71.4\newline(0.4)} & \textbf{\color{silver}70.6\newline(0.6)} & \textbf{\color{silver}68.7\newline(0.8)} & \textbf{\color{silver}65.1\newline(0.7)} & 
66.2\newline(2.2) & \textbf{\color{bronze}59.8\newline(2.0)} & \textbf{\color{bronze}46.8\newline(3.3)} & \textbf{\color{bronze}36.2\newline(10.9)} & 
\textbf{\color{bronze}70.5\newline(0.4)} & \textbf{\color{silver}66.5\newline(0.9)} & \textbf{\color{bronze}55.2\newline(2.7)} & \textbf{\color{silver}37.6\newline(10.2)} & 
\textbf{\color{silver}70.0\newline(0.7)} & \textbf{\color{silver}66.5\newline(1.0)} & \textbf{\color{silver}56.0\newline(2.4)} & \textbf{\color{silver}43.1\newline(7.9)} & 
66.2\newline(2.2) & \textbf{\color{bronze}59.8\newline(2.0)} & \textbf{\color{bronze}45.5\newline(3.6)} & \textbf{\color{silver}33.3\newline(16.5)} \\

\midrule[1pt]
\end{tabular}
\begin{tabular}{l|l|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}|p{.48cm}p{.48cm}p{.48cm}p{.48cm}}
\midrule[1pt]
\textbf{Agg.} & \textbf{Other Strategies} & \multicolumn{4}{c|}{\textbf{ALIE}} & \multicolumn{4}{c|}{\textbf{FOE}} & \multicolumn{4}{c|}{\textbf{LF}} & \multicolumn{4}{c|}{\textbf{Mimic}} & \multicolumn{4}{c|}{\textbf{SF}} & \multicolumn{4}{c|}{\textbf{Average of Attacks}} & \multicolumn{4}{c}{\textbf{Worst Case}}\\
\midrule

\multirow{16}{*}[.035cm]{CWMed} & - &
44.0\newline(8.1) & 32.9\newline(2.2) & 15.8\newline(4.4) & 10.9\newline(3.2) & 
43.5\newline(7.2) & 40.1\newline(3.0) & 21.9\newline(2.2) & 11.7\newline(3.4) & 
25.4\newline(3.5) & 21.8\newline(4.5) & 22.7\newline(4.6) & 11.7\newline(1.6) & 
15.7\newline(2.9) & 12.3\newline(2.2) & 16.0\newline(3.8) & 13.6\newline(3.4) & 
29.3\newline(4.9) & 20.8\newline(4.3) & 16.4\newline(2.4) & 11.2\newline(3.4) & 
31.6\newline(5.3) & 25.6\newline(3.2) & 18.6\newline(3.5) & 11.8\newline(3.0) & 
15.7\newline(2.9) & 12.3\newline(2.2) & 15.8\newline(4.4) & 10.9\newline(3.2) \\

 & BKT &
57.1\newline(1.8) & 37.2\newline(3.3) & 15.8\newline(4.4) & 10.9\newline(3.2) & 
56.4\newline(1.9) & 47.3\newline(3.8) & 21.9\newline(2.2) & 11.7\newline(3.4) & 
51.9\newline(2.7) & 35.9\newline(3.9) & 22.7\newline(4.6) & 11.7\newline(1.6) & 
45.5\newline(4.9) & 19.5\newline(4.7) & 16.0\newline(3.8) & 13.6\newline(3.4) & 
54.2\newline(1.7) & 28.8\newline(4.0) & 16.4\newline(2.4) & 11.2\newline(3.4) & 
53.0\newline(2.6) & 33.7\newline(3.9) & 18.6\newline(3.5) & 11.8\newline(3.0) & 
45.5\newline(4.9) & 19.5\newline(4.7) & 15.8\newline(4.4) & 10.9\newline(3.2) \\

 & FoundFL &
26.6\newline(4.8) & 29.7\newline(6.1) & 25.9\newline(2.6) & 15.8\newline(3.5) & 
23.6\newline(3.0) & 17.2\newline(3.5) & 14.0\newline(2.5) & 13.5\newline(4.3) & 
24.6\newline(4.1) & 26.4\newline(5.8) & 19.5\newline(2.8) & \textbf{\color{bronze}19.2\newline(9.1)} & 
17.8\newline(3.1) & 21.3\newline(6.3) & 15.2\newline(3.1) & 15.5\newline(4.3) & 
19.2\newline(6.1) & 16.7\newline(3.4) & 10.3\newline(3.6) & 9.2\newline(2.0) & 
22.4\newline(4.2) & 22.3\newline(5.0) & 17.0\newline(2.9) & 14.6\newline(4.6) & 
17.8\newline(3.1) & 16.7\newline(3.4) & 10.3\newline(3.6) & 9.2\newline(2.0) \\

 & NNM &
\textbf{\color{gold}67.1\newline(1.4)} & \textbf{\color{bronze}43.8\newline(3.2)} & 16.9\newline(3.7) & \textbf{\color{gold}49.3\newline(8.4)} & 
\textbf{\color{gold}66.6\newline(1.7)} & \textbf{\color{silver}62.5\newline(2.8)} & \textbf{\color{gold}57.6\newline(4.2)} & \textbf{\color{silver}27.0\newline(4.4)} & 
\textbf{\color{bronze}64.8\newline(2.2)} & \textbf{\color{bronze}54.7\newline(2.4)} & \textbf{\color{bronze}37.0\newline(8.2)} & 15.4\newline(1.8) & 
45.0\newline(9.1) & 17.7\newline(6.1) & 20.7\newline(8.7) & 13.6\newline(3.3) & 
\textbf{\color{gold}66.3\newline(1.5)} & \textbf{\color{silver}56.6\newline(2.3)} & 28.3\newline(5.6) & 14.8\newline(4.8) & 
\textbf{\color{bronze}62.0\newline(3.2)} & 47.1\newline(3.4) & 32.1\newline(6.1) & \textbf{\color{silver}24.0\newline(4.6)} & 
45.0\newline(9.1) & 17.7\newline(6.1) & 16.9\newline(3.7) & 13.6\newline(3.3) \\[0.8em]

 & WoLA &
61.3\newline(1.7) & 43.1\newline(2.4) & \textbf{\color{silver}31.3\newline(3.3)} & \textbf{\color{bronze}18.8\newline(5.5)} & 
61.3\newline(1.8) & \textbf{\color{bronze}53.9\newline(3.2)} & 42.7\newline(4.3) & 23.3\newline(5.0) & 
60.0\newline(2.9) & 51.2\newline(3.2) & 31.6\newline(5.5) & 19.1\newline(5.6) & 
\textbf{\color{bronze}54.0\newline(2.9)} & \textbf{\color{silver}43.3\newline(4.2)} & \textbf{\color{silver}33.2\newline(7.0)} & \textbf{\color{silver}28.3\newline(6.3)} & 
52.9\newline(4.4) & 45.1\newline(4.3) & 30.4\newline(6.0) & 16.6\newline(3.5) & 
57.9\newline(2.7) & \textbf{\color{bronze}47.3\newline(3.5)} & \textbf{\color{bronze}33.8\newline(5.2)} & 21.2\newline(5.2) & 
52.9\newline(4.4) & \textbf{\color{silver}43.1\newline(2.4)} & \textbf{\color{silver}30.4\newline(6.0)} & \textbf{\color{bronze}16.6\newline(3.5)} \\

 & WoLA+NNM &
\textbf{\color{silver}66.4\newline(1.3)} & \textbf{\color{gold}58.3\newline(2.4)} & \textbf{\color{gold}38.7\newline(2.8)} & \textbf{\color{silver}46.0\newline(12.5)} & 
\textbf{\color{silver}66.4\newline(1.6)} & \textbf{\color{gold}64.6\newline(2.1)} & \textbf{\color{silver}56.6\newline(2.2)} & 23.9\newline(4.2) & 
\textbf{\color{gold}67.9\newline(1.1)} & \textbf{\color{gold}67.5\newline(1.6)} & \textbf{\color{gold}66.8\newline(1.4)} & \textbf{\color{gold}57.1\newline(7.9)} & 
\textbf{\color{gold}58.4\newline(1.6)} & \textbf{\color{gold}50.1\newline(5.6)} & \textbf{\color{gold}42.6\newline(4.5)} & \textbf{\color{gold}29.2\newline(10.0)} & 
\textbf{\color{silver}65.8\newline(1.6)} & \textbf{\color{gold}57.4\newline(3.2)} & \textbf{\color{gold}37.3\newline(4.5)} & \textbf{\color{gold}36.3\newline(7.8)} & 
\textbf{\color{gold}65.0\newline(1.4)} & \textbf{\color{gold}59.6\newline(3.0)} & \textbf{\color{gold}48.4\newline(3.1)} & \textbf{\color{gold}38.5\newline(8.5)} & 
\textbf{\color{gold}58.4\newline(1.6)} & \textbf{\color{gold}50.1\newline(5.6)} & \textbf{\color{gold}37.3\newline(4.5)} & \textbf{\color{gold}23.9\newline(4.2)} \\

 & WoLA$^{\dagger}$ &
61.4\newline(2.0) & 41.3\newline(3.7) & 19.8\newline(3.5) & 9.0\newline(5.3) & 
60.9\newline(2.0) & 51.7\newline(4.2) & 44.3\newline(4.0) & \textbf{\color{gold}29.2\newline(5.0)} & 
60.0\newline(2.8) & 49.1\newline(2.8) & 27.2\newline(5.9) & 15.6\newline(5.0) & 
\textbf{\color{bronze}54.0\newline(2.8)} & 39.6\newline(4.9) & \textbf{\color{bronze}29.6\newline(7.0)} & 19.8\newline(7.0) & 
53.5\newline(3.6) & 42.2\newline(5.4) & \textbf{\color{silver}35.3\newline(8.5)} & \textbf{\color{bronze}19.6\newline(4.4)} & 
58.0\newline(2.6) & 44.8\newline(4.2) & 31.2\newline(5.8) & 18.6\newline(5.4) & 
\textbf{\color{bronze}53.5\newline(3.6)} & 39.6\newline(4.9) & 19.8\newline(3.5) & 9.0\newline(5.3) \\

 & WoLA$^{\dagger}$+NNM &
\textbf{\color{bronze}66.0\newline(1.6)} & \textbf{\color{silver}57.3\newline(2.9)} & \textbf{\color{bronze}29.3\newline(4.5)} & 17.0\newline(7.0) & 
\textbf{\color{bronze}66.2\newline(1.4)} & \textbf{\color{silver}62.5\newline(2.4)} & \textbf{\color{bronze}52.9\newline(4.9)} & \textbf{\color{bronze}25.0\newline(3.8)} & 
\textbf{\color{silver}67.6\newline(1.4)} & \textbf{\color{silver}66.3\newline(2.0)} & \textbf{\color{silver}63.5\newline(1.5)} & \textbf{\color{silver}31.0\newline(17.5)} & 
\textbf{\color{silver}58.3\newline(1.8)} & \textbf{\color{bronze}42.9\newline(5.8)} & 27.8\newline(5.5) & \textbf{\color{bronze}24.9\newline(7.8)} & 
\textbf{\color{bronze}65.6\newline(1.5)} & \textbf{\color{bronze}56.5\newline(3.5)} & \textbf{\color{bronze}30.7\newline(6.3)} & \textbf{\color{silver}20.3\newline(7.9)} & 
\textbf{\color{silver}64.7\newline(1.5)} & \textbf{\color{silver}57.1\newline(3.3)} & \textbf{\color{silver}40.9\newline(4.5)} & \textbf{\color{bronze}23.7\newline(8.8)} & 
\textbf{\color{silver}58.3\newline(1.8)} & \textbf{\color{bronze}42.9\newline(5.8)} & \textbf{\color{bronze}27.8\newline(5.5)} & \textbf{\color{silver}17.0\newline(7.0)} \\

\midrule
\multirow{16}{*}[.035cm]{CwTM} & - &
63.8\newline(1.5) & 40.0\newline(3.9) & 20.9\newline(5.5) & 10.8\newline(3.4) & 
62.8\newline(1.9) & 48.8\newline(4.2) & 33.7\newline(6.2) & 11.4\newline(3.5) & 
59.5\newline(2.2) & 32.4\newline(3.3) & 22.3\newline(4.2) & 11.8\newline(1.7) & 
37.9\newline(7.7) & 18.2\newline(5.3) & 13.9\newline(3.1) & 14.2\newline(3.5) & 
60.0\newline(2.0) & 21.6\newline(4.4) & 14.2\newline(1.2) & 11.2\newline(3.3) & 
56.8\newline(3.1) & 32.2\newline(4.2) & 21.0\newline(4.0) & 11.9\newline(3.1) & 
37.9\newline(7.7) & 18.2\newline(5.3) & 13.9\newline(3.1) & 10.8\newline(3.4) \\

 & BKT &
57.1\newline(1.9) & 37.9\newline(3.5) & 20.9\newline(5.5) & 10.8\newline(3.4) & 
56.6\newline(1.8) & 47.0\newline(4.0) & 33.7\newline(6.2) & 11.4\newline(3.5) & 
52.0\newline(2.7) & 36.1\newline(4.3) & 22.3\newline(4.2) & 11.8\newline(1.7) & 
41.8\newline(7.8) & 17.6\newline(6.0) & 13.9\newline(3.1) & 14.2\newline(3.5) & 
54.2\newline(1.8) & 28.3\newline(5.0) & 14.2\newline(1.2) & 11.2\newline(3.3) & 
52.3\newline(3.2) & 33.4\newline(4.6) & 21.0\newline(4.0) & 11.9\newline(3.1) & 
41.8\newline(7.8) & 17.6\newline(6.0) & 13.9\newline(3.1) & 10.8\newline(3.4) \\

 & FoundFL &
17.9\newline(5.1) & 20.6\newline(2.5) & 23.8\newline(5.2) & \textbf{\color{bronze}23.3\newline(3.3)} & 
17.8\newline(5.0) & 18.8\newline(4.6) & 24.0\newline(5.0) & 9.8\newline(3.1) & 
18.7\newline(5.2) & 18.6\newline(5.3) & 19.1\newline(5.1) & 16.9\newline(7.9) & 
17.0\newline(4.3) & 20.0\newline(4.7) & 16.6\newline(4.3) & \textbf{\color{bronze}20.6\newline(5.3)} & 
18.1\newline(3.7) & 9.9\newline(3.7) & 13.5\newline(2.5) & 9.2\newline(2.0) & 
17.9\newline(4.7) & 17.6\newline(4.2) & 19.4\newline(4.4) & 16.0\newline(4.3) & 
17.0\newline(4.3) & 9.9\newline(3.7) & 13.5\newline(2.5) & 9.2\newline(2.0) \\

 & NNM &
\textbf{\color{gold}67.7\newline(1.3)} & 50.2\newline(3.4) & 16.7\newline(3.1) & \textbf{\color{gold}48.4\newline(10.3)} & 
\textbf{\color{gold}68.0\newline(1.2)} & \textbf{\color{silver}63.7\newline(2.3)} & \textbf{\color{silver}57.6\newline(4.9)} & \textbf{\color{silver}27.4\newline(3.5)} & 
\textbf{\color{bronze}66.5\newline(2.1)} & \textbf{\color{bronze}56.6\newline(1.9)} & \textbf{\color{bronze}39.5\newline(9.8)} & 15.6\newline(1.9) & 
41.6\newline(4.1) & 22.6\newline(11.8) & 16.4\newline(4.4) & 14.4\newline(3.9) & 
\textbf{\color{gold}67.4\newline(1.2)} & \textbf{\color{silver}59.5\newline(4.5)} & 36.6\newline(5.8) & 14.6\newline(4.7) & 
62.3\newline(2.0) & 50.5\newline(4.8) & 33.4\newline(5.6) & \textbf{\color{silver}24.1\newline(4.9)} & 
41.6\newline(4.1) & 22.6\newline(11.8) & 16.4\newline(4.4) & 14.4\newline(3.9) \\[0.8em]

 & WoLA &
66.4\newline(1.4) & \textbf{\color{bronze}55.1\newline(2.1)} & \textbf{\color{silver}34.8\newline(2.6)} & 18.9\newline(5.0) & 
66.3\newline(1.1) & 62.8\newline(1.9) & 50.8\newline(3.1) & 23.6\newline(5.1) & 
64.8\newline(1.3) & 56.5\newline(2.1) & 37.2\newline(5.0) & \textbf{\color{bronze}19.2\newline(5.5)} & 
\textbf{\color{bronze}58.6\newline(1.4)} & \textbf{\color{bronze}46.5\newline(4.7)} & \textbf{\color{silver}36.1\newline(6.2)} & \textbf{\color{silver}30.7\newline(9.6)} & 
65.6\newline(1.3) & 48.1\newline(3.9) & 36.5\newline(4.2) & 16.2\newline(3.7) & 
\textbf{\color{bronze}64.3\newline(1.3)} & \textbf{\color{bronze}53.8\newline(3.0)} & \textbf{\color{bronze}39.1\newline(4.2)} & 21.7\newline(5.8) & 
\textbf{\color{bronze}58.6\newline(1.4)} & \textbf{\color{bronze}46.5\newline(4.7)} & \textbf{\color{silver}34.8\newline(2.6)} & \textbf{\color{silver}16.2\newline(3.7)} \\

 & WoLA+NNM &
\textbf{\color{silver}67.0\newline(1.5)} & \textbf{\color{gold}58.9\newline(2.6)} & \textbf{\color{gold}38.7\newline(2.9)} & \textbf{\color{silver}43.0\newline(10.9)} & 
\textbf{\color{silver}66.9\newline(1.6)} & \textbf{\color{gold}65.1\newline(1.9)} & \textbf{\color{gold}59.0\newline(2.3)} & 24.8\newline(3.3) & 
\textbf{\color{gold}67.8\newline(1.4)} & \textbf{\color{gold}67.6\newline(1.6)} & \textbf{\color{gold}66.8\newline(1.3)} & \textbf{\color{gold}56.8\newline(7.7)} & 
\textbf{\color{gold}59.5\newline(1.4)} & \textbf{\color{silver}48.3\newline(7.3)} & \textbf{\color{gold}41.5\newline(6.2)} & \textbf{\color{gold}31.3\newline(9.7)} & 
\textbf{\color{silver}66.4\newline(1.6)} & \textbf{\color{gold}61.4\newline(2.5)} & \textbf{\color{gold}49.0\newline(4.0)} & \textbf{\color{gold}34.5\newline(11.0)} & 
\textbf{\color{gold}65.5\newline(1.5)} & \textbf{\color{gold}60.3\newline(3.2)} & \textbf{\color{gold}51.0\newline(3.4)} & \textbf{\color{gold}38.1\newline(8.5)} & 
\textbf{\color{gold}59.5\newline(1.4)} & \textbf{\color{silver}48.3\newline(7.3)} & \textbf{\color{gold}38.7\newline(2.9)} & \textbf{\color{gold}24.8\newline(3.3)} \\

 & WoLA$^{\dagger}$ &
66.3\newline(1.3) & 53.7\newline(2.3) & 24.4\newline(3.3) & 8.1\newline(3.8) & 
66.1\newline(1.3) & 61.1\newline(2.2) & 45.5\newline(4.6) & \textbf{\color{gold}30.0\newline(4.1)} & 
64.2\newline(1.7) & 54.6\newline(2.8) & 31.0\newline(5.4) & 16.1\newline(5.2) & 
57.7\newline(1.4) & 45.8\newline(6.2) & \textbf{\color{bronze}29.4\newline(5.9)} & 18.2\newline(7.7) & 
65.3\newline(1.4) & 47.8\newline(3.9) & \textbf{\color{bronze}39.2\newline(6.0)} & \textbf{\color{bronze}18.5\newline(6.2)} & 
63.9\newline(1.4) & 52.6\newline(3.5) & 33.9\newline(5.0) & 18.2\newline(5.4) & 
57.7\newline(1.4) & 45.8\newline(6.2) & 24.4\newline(3.3) & 8.1\newline(3.8) \\

 & WoLA$^{\dagger}$+NNM &
\textbf{\color{bronze}66.5\newline(1.6)} & \textbf{\color{silver}58.1\newline(2.3)} & \textbf{\color{bronze}30.7\newline(4.0)} & 15.3\newline(6.6) & 
\textbf{\color{bronze}66.5\newline(1.6)} & \textbf{\color{bronze}63.5\newline(2.1)} & \textbf{\color{bronze}53.3\newline(4.9)} & \textbf{\color{bronze}25.1\newline(4.0)} & 
\textbf{\color{silver}67.5\newline(1.3)} & \textbf{\color{silver}66.3\newline(2.2)} & \textbf{\color{silver}63.6\newline(1.3)} & \textbf{\color{silver}30.7\newline(17.2)} & 
\textbf{\color{silver}58.9\newline(1.7)} & \textbf{\color{gold}48.6\newline(5.8)} & 26.5\newline(9.5) & 19.6\newline(7.7) & 
\textbf{\color{bronze}65.9\newline(1.6)} & \textbf{\color{bronze}59.1\newline(2.3)} & \textbf{\color{silver}44.9\newline(6.6)} & \textbf{\color{silver}19.2\newline(7.5)} & 
\textbf{\color{silver}65.1\newline(1.6)} & \textbf{\color{silver}59.1\newline(3.0)} & \textbf{\color{silver}43.8\newline(5.3)} & \textbf{\color{bronze}22.0\newline(8.6)} & 
\textbf{\color{silver}58.9\newline(1.7)} & \textbf{\color{gold}48.6\newline(5.8)} & \textbf{\color{bronze}26.5\newline(9.5)} & \textbf{\color{bronze}15.3\newline(6.6)} \\

\midrule
\multirow{16}{*}[.035cm]{MKrum} & - &
65.7\newline(1.3) & 42.4\newline(4.9) & 17.4\newline(3.4) & 5.0\newline(1.6) & 
66.3\newline(1.4) & 61.3\newline(3.9) & \textbf{\color{gold}57.2\newline(4.5)} & 22.6\newline(6.7) & 
61.9\newline(3.1) & 53.8\newline(3.1) & 37.9\newline(9.3) & \textbf{\color{gold}22.8\newline(6.3)} & 
46.3\newline(4.3) & 22.5\newline(9.7) & 18.0\newline(7.5) & 13.6\newline(3.3) & 
64.5\newline(2.4) & 50.8\newline(8.8) & 13.2\newline(2.7) & 7.7\newline(4.4) & 
60.9\newline(2.5) & 46.2\newline(6.1) & 28.7\newline(5.5) & 14.3\newline(4.5) & 
46.3\newline(4.3) & 22.5\newline(9.7) & 13.2\newline(2.7) & 5.0\newline(1.6) \\

 & BKT &
53.9\newline(2.1) & 37.6\newline(2.9) & 17.4\newline(3.4) & 5.0\newline(1.6) & 
53.2\newline(1.9) & 48.8\newline(2.0) & \textbf{\color{gold}57.2\newline(4.5)} & 22.6\newline(6.7) & 
48.7\newline(3.0) & 38.2\newline(4.9) & 37.9\newline(9.3) & \textbf{\color{gold}22.8\newline(6.3)} & 
35.5\newline(6.1) & 13.4\newline(3.4) & 18.0\newline(7.5) & 13.6\newline(3.3) & 
51.0\newline(2.1) & 35.8\newline(2.8) & 13.2\newline(2.7) & 7.7\newline(4.4) & 
48.5\newline(3.0) & 34.8\newline(3.2) & 28.7\newline(5.5) & 14.3\newline(4.5) & 
35.5\newline(6.1) & 13.4\newline(3.4) & 13.2\newline(2.7) & 5.0\newline(1.6) \\

 & FoundFL &
16.8\newline(4.0) & 18.8\newline(6.3) & 21.5\newline(2.2) & \textbf{\color{bronze}18.4\newline(6.6)} & 
19.2\newline(4.4) & 21.4\newline(5.6) & 26.5\newline(6.9) & 12.0\newline(2.9) & 
19.1\newline(4.3) & 16.8\newline(4.2) & 17.8\newline(4.1) & 12.3\newline(3.2) & 
18.7\newline(3.3) & 18.9\newline(5.7) & 16.4\newline(4.0) & 17.9\newline(5.8) & 
21.3\newline(6.4) & 10.0\newline(1.7) & 13.4\newline(2.6) & \textbf{\color{bronze}9.2\newline(2.0)} & 
19.0\newline(4.5) & 17.2\newline(4.7) & 19.1\newline(3.9) & 14.0\newline(4.1) & 
16.8\newline(4.0) & 10.0\newline(1.7) & 13.4\newline(2.6) & \textbf{\color{gold}9.2\newline(2.0)} \\

 & NNM &
\textbf{\color{gold}67.5\newline(1.1)} & 49.4\newline(3.1) & 18.1\newline(2.7) & 5.9\newline(2.3) & 
\textbf{\color{gold}67.7\newline(1.4)} & 63.0\newline(2.9) & 54.2\newline(3.1) & \textbf{\color{gold}27.2\newline(3.3)} & 
65.8\newline(2.7) & 54.8\newline(2.6) & 37.7\newline(8.4) & \textbf{\color{silver}15.3\newline(1.8)} & 
49.4\newline(4.2) & 16.0\newline(3.8) & 16.0\newline(3.8) & 12.4\newline(2.9) & 
\textbf{\color{gold}67.2\newline(1.2)} & \textbf{\color{silver}58.3\newline(5.0)} & \textbf{\color{bronze}34.2\newline(4.8)} & 9.0\newline(3.1) & 
63.5\newline(2.1) & 48.3\newline(3.5) & 32.0\newline(4.6) & 14.0\newline(2.7) & 
49.4\newline(4.2) & 16.0\newline(3.8) & 16.0\newline(3.8) & 5.9\newline(2.3) \\[0.8em]

 & WoLA &
65.9\newline(1.7) & \textbf{\color{silver}57.5\newline(2.9)} & \textbf{\color{silver}38.7\newline(2.5)} & \textbf{\color{silver}19.6\newline(5.2)} & 
65.5\newline(2.0) & \textbf{\color{silver}63.8\newline(1.7)} & \textbf{\color{silver}56.5\newline(2.0)} & 23.9\newline(4.0) & 
\textbf{\color{gold}67.8\newline(1.2)} & \textbf{\color{silver}67.4\newline(1.4)} & \textbf{\color{bronze}38.5\newline(9.2)} & 12.2\newline(2.6) & 
57.1\newline(1.6) & \textbf{\color{silver}49.1\newline(5.9)} & \textbf{\color{silver}37.9\newline(9.7)} & \textbf{\color{silver}29.2\newline(10.0)} & 
65.0\newline(2.1) & 56.3\newline(3.2) & 13.8\newline(2.9) & 7.5\newline(1.5) & 
\textbf{\color{bronze}64.3\newline(1.7)} & \textbf{\color{silver}58.9\newline(3.0)} & \textbf{\color{bronze}37.1\newline(5.3)} & \textbf{\color{silver}18.5\newline(4.7)} & 
57.1\newline(1.6) & \textbf{\color{silver}49.1\newline(5.9)} & 13.8\newline(2.9) & \textbf{\color{silver}7.5\newline(1.5)} \\

 & WoLA+NNM &
\textbf{\color{silver}66.8\newline(1.6)} & \textbf{\color{gold}58.1\newline(2.5)} & \textbf{\color{gold}38.9\newline(2.9)} & \textbf{\color{gold}22.2\newline(6.0)} & 
\textbf{\color{silver}66.6\newline(1.6)} & \textbf{\color{gold}64.6\newline(2.0)} & \textbf{\color{bronze}55.1\newline(3.3)} & 23.4\newline(3.3) & 
\textbf{\color{silver}67.7\newline(1.3)} & \textbf{\color{gold}67.7\newline(1.7)} & \textbf{\color{gold}66.9\newline(1.2)} & \textbf{\color{bronze}14.2\newline(3.8)} & 
\textbf{\color{gold}59.7\newline(1.7)} & \textbf{\color{gold}49.6\newline(6.7)} & \textbf{\color{gold}41.2\newline(5.6)} & \textbf{\color{gold}33.2\newline(7.1)} & 
\textbf{\color{silver}66.4\newline(1.5)} & \textbf{\color{gold}60.0\newline(2.4)} & \textbf{\color{silver}35.2\newline(11.3)} & 7.5\newline(1.5) & 
\textbf{\color{gold}65.4\newline(1.6)} & \textbf{\color{gold}60.0\newline(3.0)} & \textbf{\color{gold}47.4\newline(4.9)} & \textbf{\color{gold}20.1\newline(4.3)} & 
\textbf{\color{gold}59.7\newline(1.7)} & \textbf{\color{gold}49.6\newline(6.7)} & \textbf{\color{gold}35.2\newline(11.3)} & \textbf{\color{silver}7.5\newline(1.5)} \\

 & WoLA$^{\dagger}$ &
65.7\newline(1.8) & 56.8\newline(2.5) & 28.6\newline(3.9) & 7.3\newline(3.6) & 
65.9\newline(1.7) & 62.2\newline(2.2) & 52.9\newline(5.3) & \textbf{\color{bronze}25.0\newline(3.8)} & 
\textbf{\color{bronze}67.6\newline(1.4)} & 65.9\newline(1.6) & 26.1\newline(5.1) & 11.2\newline(2.6) & 
\textbf{\color{bronze}57.4\newline(1.7)} & \textbf{\color{bronze}47.7\newline(7.2)} & 29.4\newline(7.1) & \textbf{\color{bronze}24.9\newline(7.8)} & 
64.7\newline(2.1) & 54.4\newline(3.6) & 17.2\newline(7.8) & \textbf{\color{gold}9.5\newline(2.5)} & 
\textbf{\color{bronze}64.3\newline(1.7)} & 57.4\newline(3.4) & 30.9\newline(5.8) & \textbf{\color{bronze}15.6\newline(4.1)} & 
\textbf{\color{bronze}57.4\newline(1.7)} & \textbf{\color{bronze}47.7\newline(7.2)} & \textbf{\color{bronze}17.2\newline(7.8)} & \textbf{\color{bronze}7.3\newline(3.6)} \\

 & WoLA$^{\dagger}$+NNM &
\textbf{\color{bronze}66.4\newline(1.5)} & \textbf{\color{bronze}57.4\newline(3.1)} & \textbf{\color{bronze}30.0\newline(4.0)} & 6.9\newline(3.1) & 
\textbf{\color{bronze}66.4\newline(1.6)} & \textbf{\color{bronze}63.4\newline(1.9)} & 52.1\newline(3.6) & \textbf{\color{silver}25.2\newline(4.1)} & 
\textbf{\color{bronze}67.6\newline(1.3)} & \textbf{\color{bronze}66.3\newline(2.1)} & \textbf{\color{silver}63.2\newline(1.4)} & 11.0\newline(1.8) & 
\textbf{\color{silver}58.9\newline(1.9)} & 44.8\newline(5.7) & \textbf{\color{bronze}29.9\newline(8.5)} & 21.8\newline(6.6) & 
\textbf{\color{bronze}65.9\newline(1.7)} & \textbf{\color{bronze}58.2\newline(2.9)} & \textbf{\color{gold}37.8\newline(10.4)} & \textbf{\color{silver}9.4\newline(2.5)} & 
\textbf{\color{silver}65.0\newline(1.6)} & \textbf{\color{bronze}58.0\newline(3.1)} & \textbf{\color{silver}42.6\newline(5.6)} & 14.9\newline(3.6) & 
\textbf{\color{silver}58.9\newline(1.9)} & 44.8\newline(5.7) & \textbf{\color{silver}29.9\newline(8.5)} & 6.9\newline(3.1) \\

\midrule
\multirow{16}{*}[.035cm]{GM} & - &
58.1\newline(1.7) & 39.8\newline(2.0) & 28.1\newline(3.2) & 6.1\newline(2.6) & 
60.6\newline(2.0) & 47.9\newline(4.0) & 31.0\newline(3.7) & 10.5\newline(4.7) & 
66.0\newline(2.5) & 56.5\newline(4.9) & 31.1\newline(9.7) & 8.2\newline(2.3) & 
45.5\newline(6.5) & 17.7\newline(5.0) & 18.6\newline(10.5) & 13.5\newline(2.9) & 
61.0\newline(2.3) & 52.5\newline(5.7) & \textbf{\color{bronze}39.2\newline(3.5)} & 12.2\newline(5.0) & 
58.2\newline(3.0) & 42.9\newline(4.3) & 29.6\newline(6.1) & 10.1\newline(3.5) & 
45.5\newline(6.5) & 17.7\newline(5.0) & 18.6\newline(10.5) & 6.1\newline(2.6) \\

 & BKT &
61.7\newline(1.6) & 48.2\newline(3.4) & 28.1\newline(3.2) & 6.1\newline(2.6) & 
61.4\newline(1.4) & \textbf{\color{bronze}62.0\newline(2.0)} & 31.0\newline(3.7) & 10.5\newline(4.7) & 
56.7\newline(3.2) & 54.4\newline(2.6) & 31.1\newline(9.7) & 8.2\newline(2.3) & 
46.1\newline(6.5) & 21.5\newline(5.7) & 18.6\newline(10.5) & 13.5\newline(2.9) & 
60.1\newline(1.5) & 54.5\newline(1.5) & \textbf{\color{bronze}39.2\newline(3.5)} & 12.2\newline(5.0) & 
57.2\newline(2.8) & 48.1\newline(3.0) & 29.6\newline(6.1) & 10.1\newline(3.5) & 
46.1\newline(6.5) & 21.5\newline(5.7) & 18.6\newline(10.5) & 6.1\newline(2.6) \\

 & FoundFL &
16.6\newline(4.6) & 16.8\newline(4.7) & 21.9\newline(4.6) & 21.8\newline(7.0) & 
22.9\newline(6.9) & 14.9\newline(3.9) & 14.1\newline(2.9) & 10.9\newline(2.6) & 
15.9\newline(4.4) & 17.4\newline(4.9) & 19.3\newline(6.4) & 16.4\newline(7.6) & 
16.7\newline(3.7) & 16.6\newline(4.9) & 19.0\newline(4.5) & 18.9\newline(6.5) & 
32.0\newline(2.0) & 13.7\newline(3.5) & 13.5\newline(2.5) & 13.1\newline(4.0) & 
20.8\newline(4.3) & 15.9\newline(4.4) & 17.6\newline(4.2) & 16.2\newline(5.6) & 
15.9\newline(4.4) & 13.7\newline(3.5) & 13.5\newline(2.5) & 10.9\newline(2.6) \\

 & NNM &
\textbf{\color{gold}67.5\newline(1.2)} & 48.1\newline(4.8) & 20.6\newline(4.5) & \textbf{\color{gold}53.1\newline(6.9)} & 
\textbf{\color{gold}67.7\newline(1.5)} & \textbf{\color{silver}63.7\newline(2.4)} & \textbf{\color{silver}58.4\newline(4.5)} & \textbf{\color{gold}35.7\newline(2.0)} & 
66.4\newline(2.3) & 56.6\newline(2.0) & 38.9\newline(8.2) & 16.8\newline(2.7) & 
46.8\newline(5.9) & 15.1\newline(4.0) & 13.4\newline(2.8) & 13.3\newline(3.0) & 
\textbf{\color{gold}67.3\newline(1.2)} & \textbf{\color{gold}60.1\newline(2.9)} & 32.1\newline(7.3) & \textbf{\color{bronze}19.8\newline(3.5)} & 
63.1\newline(2.4) & 48.7\newline(3.2) & 32.7\newline(5.4) & \textbf{\color{silver}27.7\newline(3.6)} & 
46.8\newline(5.9) & 15.1\newline(4.0) & 13.4\newline(2.8) & \textbf{\color{bronze}13.3\newline(3.0)} \\[0.8em]

 & WoLA &
63.5\newline(1.6) & \textbf{\color{bronze}51.7\newline(2.4)} & \textbf{\color{silver}38.5\newline(4.0)} & \textbf{\color{bronze}23.1\newline(6.4)} & 
64.6\newline(1.4) & 60.3\newline(1.7) & 53.7\newline(2.9) & 18.0\newline(3.5) & 
\textbf{\color{bronze}66.9\newline(1.2)} & \textbf{\color{bronze}64.1\newline(2.5)} & \textbf{\color{bronze}51.0\newline(6.0)} & \textbf{\color{bronze}17.9\newline(1.4)} & 
\textbf{\color{gold}59.5\newline(1.6)} & \textbf{\color{silver}48.6\newline(4.3)} & \textbf{\color{bronze}34.7\newline(3.6)} & \textbf{\color{silver}32.6\newline(9.4)} & 
62.3\newline(2.4) & 56.3\newline(3.3) & \textbf{\color{gold}50.2\newline(4.2)} & 7.4\newline(1.5) & 
\textbf{\color{bronze}63.3\newline(1.6)} & \textbf{\color{bronze}56.2\newline(2.8)} & \textbf{\color{silver}45.6\newline(4.1)} & 19.8\newline(4.4) & 
\textbf{\color{gold}59.5\newline(1.6)} & \textbf{\color{silver}48.6\newline(4.3)} & \textbf{\color{silver}34.7\newline(3.6)} & 7.4\newline(1.5) \\

 & WoLA+NNM &
\textbf{\color{silver}66.9\newline(1.7)} & \textbf{\color{gold}58.8\newline(2.7)} & \textbf{\color{gold}39.9\newline(2.9)} & \textbf{\color{silver}46.8\newline(7.2)} & 
\textbf{\color{silver}67.0\newline(1.8)} & \textbf{\color{gold}65.0\newline(2.3)} & \textbf{\color{gold}59.3\newline(3.7)} & \textbf{\color{silver}31.7\newline(3.6)} & 
\textbf{\color{gold}67.9\newline(1.1)} & \textbf{\color{gold}67.5\newline(1.8)} & \textbf{\color{gold}66.1\newline(1.4)} & \textbf{\color{gold}54.7\newline(8.4)} & 
\textbf{\color{silver}59.3\newline(1.7)} & \textbf{\color{gold}50.7\newline(5.2)} & \textbf{\color{gold}42.9\newline(4.0)} & \textbf{\color{gold}35.1\newline(8.7)} & 
\textbf{\color{silver}66.4\newline(1.6)} & \textbf{\color{silver}59.9\newline(3.5)} & 37.3\newline(10.4) & \textbf{\color{gold}32.4\newline(8.6)} & 
\textbf{\color{gold}65.5\newline(1.6)} & \textbf{\color{gold}60.4\newline(3.1)} & \textbf{\color{gold}49.1\newline(4.5)} & \textbf{\color{gold}40.2\newline(7.3)} & 
\textbf{\color{silver}59.3\newline(1.7)} & \textbf{\color{gold}50.7\newline(5.2)} & \textbf{\color{gold}37.3\newline(10.4)} & \textbf{\color{gold}31.7\newline(3.6)} \\

 & WoLA$^{\dagger}$ &
63.1\newline(1.9) & 49.9\newline(2.7) & 29.2\newline(4.8) & 9.3\newline(6.0) & 
63.9\newline(1.6) & 58.4\newline(2.5) & 50.3\newline(2.2) & 10.8\newline(1.6) & 
66.7\newline(1.5) & 62.4\newline(3.3) & 46.1\newline(5.2) & 11.2\newline(2.0) & 
58.6\newline(2.0) & \textbf{\color{bronze}47.0\newline(6.3)} & 24.5\newline(7.4) & \textbf{\color{bronze}23.0\newline(9.9)} & 
61.4\newline(2.5) & 55.4\newline(3.1) & \textbf{\color{silver}47.1\newline(6.6)} & 9.3\newline(2.4) & 
62.7\newline(1.9) & 54.6\newline(3.6) & 39.4\newline(5.2) & 12.7\newline(4.4) & 
58.6\newline(2.0) & \textbf{\color{bronze}47.0\newline(6.3)} & 24.5\newline(7.4) & 9.3\newline(6.0) \\

 & WoLA$^{\dagger}$+NNM &
\textbf{\color{bronze}66.4\newline(1.7)} & \textbf{\color{silver}58.0\newline(2.4)} & \textbf{\color{bronze}30.8\newline(5.4)} & 15.7\newline(6.3) & 
\textbf{\color{bronze}66.4\newline(1.6)} & \textbf{\color{silver}63.7\newline(2.2)} & \textbf{\color{bronze}54.3\newline(3.5)} & \textbf{\color{bronze}27.6\newline(4.5)} & 
\textbf{\color{silver}67.6\newline(1.4)} & \textbf{\color{silver}66.1\newline(2.0)} & \textbf{\color{silver}62.6\newline(1.3)} & \textbf{\color{silver}38.1\newline(15.7)} & 
\textbf{\color{bronze}58.7\newline(1.8)} & 46.0\newline(6.6) & \textbf{\color{silver}35.0\newline(5.6)} & 20.1\newline(9.4) & 
\textbf{\color{bronze}66.1\newline(1.7)} & \textbf{\color{bronze}58.4\newline(3.3)} & 35.7\newline(4.7) & \textbf{\color{silver}21.0\newline(8.7)} & 
\textbf{\color{silver}65.0\newline(1.6)} & \textbf{\color{silver}58.4\newline(3.3)} & \textbf{\color{bronze}43.7\newline(4.1)} & \textbf{\color{bronze}24.5\newline(8.9)} & 
\textbf{\color{bronze}58.7\newline(1.8)} & 46.0\newline(6.6) & \textbf{\color{bronze}30.8\newline(5.4)} & \textbf{\color{silver}15.7\newline(6.3)} \\

\midrule[1pt]
\end{tabular}
